Which Structures Carry Information? The Inverse Problem of Heredity and a Computational Test in Digital Evolution

The laws of physics do not label molecules as genes or physical patterns as computer programs. Yet some configurations are copied and, through shared machinery, determine what other structures are built. Can we identify these information carriers without knowing beforehand what they are? We formulate their joint identification with hereditary organisation as the inverse problem of heredity. We introduce Causal Structure Sets (CSS), which represent persistent physical structures and their realised causal ancestry without preassigning hereditary roles. Our candidate criterion seeks coherent families exhibiting replication, variation, variant-dependent translation and continuing lineages. A conditional reconstruction of recipe transmission shows how the criterion can identify a family of transmitted knowledge under explicit physical assumptions. In an Avida-like digital-evolution simulator, we construct CSSs of 848,000-884,000 nodes per run from recorded dynamics and intervention replay. A restricted role-blind search finds candidate families of 4-6 instruction types in development runs. Applied unchanged to 40 previously unseen seeds, the method finds families in all 39 runs with births; 96.2% of 30,422 program swaps yield division times characteristic of the inserted program. The preregistered five-part test nevertheless fails on one endpoint in two runs: the reference definition excludes a heritable program without an assigned phenotype. These results establish computational feasibility and reproducibility of candidate detections in one simulated world, not the criterion's general specificity. CSS opens a route to discovering unfamiliar hereditary organisation, and ultimately to understanding how information-bearing systems emerge, persist and evolve.

==> figures/avida-funnel.tex <==
\definecolor{avAxis}{HTML}{444444}%
\definecolor{avGhost}{HTML}{DCDCDC}%
\definecolor{avGhostEdge}{HTML}{8C8C8C}%
\definecolor{avMute}{HTML}{6E6E6E}%
\definecolor{cssOI1}{HTML}{0072B2}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round]
\useasboundingbox (0,0) rectangle (8,7.59);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (0.15,7.36) {seed 1 (bars)};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (4.15,7.36) {seed 2};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (5.1,7.36) {seed 3};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.05,7.36) {seed 4};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7,7.36) {seed 5};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.95,7.36) {control};
\draw[draw=avAxis, line width=0.3pt] (0.1,7.32) -- (7.95,7.32);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,6.91) {variable-step pairs};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (2.616,6.91) {(4,752 $\times$ 81,410)};
\fill[fill=cssOI1] (0.15,6.83) rectangle (4.959,6.63);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (5.039,6.64) {386,860,320};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,6.35) {CSS nodes};
\fill[fill=cssOI1] (0.15,6.27) rectangle (3.47,6.07);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (3.55,6.08) {847,911};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,5.79) {single-step processes};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,5.79) {84,089};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,5.79) {83,914};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,5.79) {83,000};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,5.79) {401};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,5.79) {83,236};
\fill[fill=cssOI1] (0.15,5.71) rectangle (2.9,5.51);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.98,5.52) {81,410};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,5.23) {processes with R};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,5.23) {17,390};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,5.23) {17,889};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,5.23) {17,289};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,5.23) {66};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,5.23) {20,153};
\fill[fill=cssOI1] (0.15,5.15) rectangle (2.521,4.95);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.601,4.96) {17,133};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (3.616,4.96) {(21.0\% of steps)};
\filldraw[fill=avGhost, draw=avGhostEdge, line width=0.4pt, dash pattern=on 2pt off 1.2pt] (0.15,4.84) rectangle (2.312,4.74);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (2.392,4.7) {null max 8.9\% $\approx$ 7,250; runs 8.7--11.2\%};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,4.41) {memory labels, $L \geq 2$};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,4.41) {13};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,4.41) {15};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,4.41) {12};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,4.41) {8};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,4.41) {4};
\fill[fill=cssOI1] (0.15,4.33) rectangle (0.792,4.13);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (0.872,4.14) {14};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,3.85) {T candidate pairs};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,3.85) {97};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,3.85) {114};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,3.85) {73};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,3.85) {8};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,3.85) {14};
\fill[fill=cssOI1] (0.15,3.77) rectangle (1.255,3.57);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (1.335,3.58) {94};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,3.29) {swap-confirmed pairs};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,3.29) {23};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,3.29) {24};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,3.29) {23};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,3.29) {2};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,3.29) {7};
\fill[fill=cssOI1] (0.15,3.21) rectangle (0.952,3.01);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (1.032,3.02) {27};
\fill[fill=cssOI1] (0.15,2.91) rectangle (0.89,2.81);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (0.97,2.77) {21 with non-empty operator signature};
\filldraw[fill=white, draw=cssOI1, line width=0.5pt] (0.15,2.65) rectangle (0.586,2.55);
\draw[draw=cssOI1, line width=0.35pt] (0.15,2.59) -- (0.21,2.65) (0.17,2.55) -- (0.27,2.65) (0.23,2.55) -- (0.33,2.65) (0.29,2.55) -- (0.39,2.65) (0.35,2.55) -- (0.45,2.65) (0.41,2.55) -- (0.51,2.65) (0.47,2.55) -- (0.57,2.65) (0.53,2.55) -- (0.586,2.606);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (0.666,2.51) {6 T-like (empty signature); 0 in other runs};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.15,2.22) {family members};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (4.15,2.22) {4};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.1,2.22) {6};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (6.05,2.22) {4};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7,2.22) {2};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (7.95,2.22) {3};
\fill[fill=cssOI1] (0.15,2.14) rectangle (0.541,1.94);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (0.621,1.95) {5};
\filldraw[fill=white, draw=cssOI1, line width=0.5pt] (0.15,1.84) rectangle (0.71,1.74);
\draw[draw=cssOI1, line width=0.35pt] (0.15,1.78) -- (0.21,1.84) (0.17,1.74) -- (0.27,1.84) (0.23,1.74) -- (0.33,1.84) (0.29,1.74) -- (0.39,1.84) (0.35,1.74) -- (0.45,1.84) (0.41,1.74) -- (0.51,1.84) (0.47,1.74) -- (0.57,1.84) (0.53,1.74) -- (0.63,1.84) (0.59,1.74) -- (0.69,1.84) (0.65,1.74) -- (0.71,1.8);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (0.79,1.7) {10 if the T-like pairs are counted};
\draw[draw=avAxis, line width=0.5pt] (0.15,1.58) -- (4.78,1.58);
\draw[draw=avAxis, line width=0.5pt] (0.15,1.58) -- (0.15,1.52);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (0.15,1.29) {1};
\draw[draw=avAxis, line width=0.5pt] (1.27,1.58) -- (1.27,1.52);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (1.27,1.29) {10$^{2}$};
\draw[draw=avAxis, line width=0.5pt] (2.39,1.58) -- (2.39,1.52);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (2.39,1.29) {10$^{4}$};
\draw[draw=avAxis, line width=0.5pt] (3.51,1.58) -- (3.51,1.52);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (3.51,1.29) {10$^{6}$};
\draw[draw=avAxis, line width=0.5pt] (4.63,1.58) -- (4.63,1.52);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (4.63,1.29) {10$^{8}$};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (5.13,1.29) {count (log scale)};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.15,0.97) {How to read: bars = seed 1, log scale; numbers by a};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.15,0.67) {stage name = other runs; hatched = T-like pairs.};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.15,0.37) {Limits: order ALL, threshold 2, T-like pairs not counted};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.15,0.07) {as T; development runs only; null = 20 permutations.};
\end{tikzpicture}


==> figures/avida-genealogy-seed1.tex <==
\definecolor{avAxis}{HTML}{444444}%
\definecolor{avDep}{HTML}{8C8C8C}%
\definecolor{avG000}{HTML}{0072B2}%
\definecolor{avG001}{HTML}{83C5FE}%
\definecolor{avG002}{HTML}{A5D3FF}%
\definecolor{avG003}{HTML}{6FB3F7}%
\definecolor{avG004}{HTML}{92A9FA}%
\definecolor{avG005}{HTML}{BE9AEC}%
\definecolor{avG006}{HTML}{D1A9FB}%
\definecolor{avG007}{HTML}{DFBDFF}%
\definecolor{avG008}{HTML}{C598E7}%
\definecolor{avG009}{HTML}{4E5EBE}%
\definecolor{avG010}{HTML}{D7A7F7}%
\definecolor{avG011}{HTML}{E6BAFF}%
\definecolor{avG012}{HTML}{DDA5F1}%
\definecolor{avG013}{HTML}{EEB5FF}%
\definecolor{avG014}{HTML}{D094DD}%
\definecolor{avG015}{HTML}{E2A3EC}%
\definecolor{avG016}{HTML}{F5B3FA}%
\definecolor{avG017}{HTML}{D593D7}%
\definecolor{avG018}{HTML}{FAB1F4}%
\definecolor{avG019}{HTML}{066ABB}%
\definecolor{avG020}{HTML}{793A93}%
\definecolor{avG021}{HTML}{DA91D1}%
\definecolor{avG022}{HTML}{ECA0DF}%
\definecolor{avG023}{HTML}{FFB0ED}%
\definecolor{avG024}{HTML}{DE90CA}%
\definecolor{avG025}{HTML}{F09FD8}%
\definecolor{avG026}{HTML}{FFB1E4}%
\definecolor{avG027}{HTML}{E28FC3}%
\definecolor{avG028}{HTML}{F49ED1}%
\definecolor{avG029}{HTML}{FFB3DC}%
\definecolor{avG030}{HTML}{2979CC}%
\definecolor{avG031}{HTML}{F89DCA}%
\definecolor{avG032}{HTML}{FFB4D5}%
\definecolor{avG033}{HTML}{E88DB5}%
\definecolor{avG034}{HTML}{FB9DC2}%
\definecolor{avG035}{HTML}{932D6A}%
\definecolor{avG036}{HTML}{FEB6CF}%
\definecolor{avG037}{HTML}{0759AC}%
\definecolor{avG038}{HTML}{ECCA6C}%
\definecolor{avG039}{HTML}{CAAB4B}%
\definecolor{avG040}{HTML}{D8BC5C}%
\definecolor{avG041}{HTML}{E6CD6D}%
\definecolor{avG042}{HTML}{C3AE4C}%
\definecolor{avG043}{HTML}{D1BF5E}%
\definecolor{avG044}{HTML}{DFD06F}%
\definecolor{avG045}{HTML}{BDB14F}%
\definecolor{avG046}{HTML}{944494}%
\definecolor{avG047}{HTML}{2667BD}%
\definecolor{avG048}{HTML}{C3C464}%
\definecolor{avG049}{HTML}{D0D676}%
\definecolor{avG050}{HTML}{C8D87A}%
\definecolor{avG051}{HTML}{B1D0FF}%
\definecolor{avG052}{HTML}{2356AD}%
\definecolor{avG053}{HTML}{A6B95C}%
\definecolor{avG054}{HTML}{B3C96E}%
\definecolor{avG055}{HTML}{5F6CCE}%
\definecolor{avG056}{HTML}{C0DB80}%
\definecolor{avG057}{HTML}{746B00}%
\definecolor{avG058}{HTML}{3664BE}%
\definecolor{avG059}{HTML}{9EBB62}%
\definecolor{avG060}{HTML}{7AC27F}%
\definecolor{avG061}{HTML}{5B6003}%
\definecolor{avG062}{HTML}{982B5A}%
\definecolor{avG063}{HTML}{817B00}%
\definecolor{avG064}{HTML}{86D391}%
\definecolor{avG065}{HTML}{BB4A70}%
\definecolor{avG066}{HTML}{4972CF}%
\definecolor{avG067}{HTML}{93E4A3}%
\definecolor{avG068}{HTML}{9A2A51}%
\definecolor{avG069}{HTML}{59E4F2}%
\definecolor{avG070}{HTML}{615E03}%
\definecolor{avG071}{HTML}{567501}%
\definecolor{avG072}{HTML}{FD9CBA}%
\definecolor{avG073}{HTML}{AC3A5C}%
\definecolor{avG074}{HTML}{6969CD}%
\definecolor{avG075}{HTML}{9AA7F9}%
\definecolor{avG076}{HTML}{2CC3D3}%
\definecolor{avG077}{HTML}{BD4A67}%
\definecolor{avG078}{HTML}{46D3E6}%
\definecolor{avG079}{HTML}{3253AE}%
\definecolor{avG080}{HTML}{AFB7FF}%
\definecolor{avG081}{HTML}{5BE3F8}%
\definecolor{avG082}{HTML}{4361BE}%
\definecolor{avG083}{HTML}{31C2D9}%
\definecolor{avG084}{HTML}{036D34}%
\definecolor{avG085}{HTML}{277D23}%
\definecolor{avG086}{HTML}{4AD2EC}%
\definecolor{avG087}{HTML}{677000}%
\definecolor{avG088}{HTML}{9C2A48}%
\definecolor{avG089}{HTML}{B7DD86}%
\definecolor{avG090}{HTML}{9CE39C}%
\definecolor{avG091}{HTML}{BBCCFE}%
\definecolor{avG092}{HTML}{047E42}%
\definecolor{avG093}{HTML}{AD3A53}%
\definecolor{avG094}{HTML}{038F51}%
\definecolor{avG095}{HTML}{95BD69}%
\definecolor{avG096}{HTML}{006D40}%
\definecolor{avG097}{HTML}{A2CE7B}%
\definecolor{avG098}{HTML}{007D4E}%
\definecolor{avG099}{HTML}{514AAB}%
\definecolor{avG100}{HTML}{008E5D}%
\definecolor{avG101}{HTML}{7152B5}%
\definecolor{avG102}{HTML}{BF4A5E}%
\definecolor{avG103}{HTML}{027C58}%
\definecolor{avG104}{HTML}{5CC697}%
\definecolor{avG105}{HTML}{977003}%
\definecolor{avG106}{HTML}{735600}%
\definecolor{avG107}{HTML}{D5A54C}%
\definecolor{avG108}{HTML}{5FE2FF}%
\definecolor{avG109}{HTML}{AEDF8D}%
\definecolor{avG110}{HTML}{8CBF70}%
\definecolor{avG111}{HTML}{028D67}%
\definecolor{avG112}{HTML}{826401}%
\definecolor{avG113}{HTML}{056B50}%
\definecolor{avG114}{HTML}{99D082}%
\definecolor{avG115}{HTML}{38C0DF}%
\definecolor{avG116}{HTML}{067B5F}%
\definecolor{avG117}{HTML}{B5B5FF}%
\definecolor{avG118}{HTML}{50D0F2}%
\definecolor{avG119}{HTML}{068C6F}%
\definecolor{avG120}{HTML}{006B56}%
\definecolor{avG121}{HTML}{AAA1F6}%
\definecolor{avG122}{HTML}{007B66}%
\definecolor{avG123}{HTML}{008B76}%
\definecolor{avG124}{HTML}{007A6B}%
\definecolor{avG125}{HTML}{BCB2FF}%
\definecolor{avG126}{HTML}{008B7C}%
\definecolor{avG127}{HTML}{CDC5FF}%
\definecolor{avG128}{HTML}{056960}%
\definecolor{avG129}{HTML}{0085A2}%
\definecolor{avG130}{HTML}{067971}%
\definecolor{avG131}{HTML}{B19FF3}%
\definecolor{avG132}{HTML}{8160C4}%
\definecolor{avG133}{HTML}{078A82}%
\definecolor{avG134}{HTML}{7266CB}%
\definecolor{avG135}{HTML}{40C7AF}%
\definecolor{avG136}{HTML}{6742A2}%
\definecolor{avG137}{HTML}{056964}%
\definecolor{avG138}{HTML}{A5E194}%
\definecolor{avG139}{HTML}{04657D}%
\definecolor{avG140}{HTML}{7850B1}%
\definecolor{avG141}{HTML}{077975}%
\definecolor{avG142}{HTML}{E4B65C}%
\definecolor{avG143}{HTML}{016869}%
\definecolor{avG144}{HTML}{895EC0}%
\definecolor{avG145}{HTML}{83C178}%
\definecolor{avG146}{HTML}{05888C}%
\definecolor{avG147}{HTML}{00686D}%
\definecolor{avG148}{HTML}{5AE6E3}%
\definecolor{avG149}{HTML}{02777F}%
\definecolor{avG150}{HTML}{44D5D8}%
\definecolor{avG151}{HTML}{007493}%
\definecolor{avGrid}{HTML}{E4E4E4}%
\definecolor{avNodeEdge}{HTML}{5A5A5A}%
\definecolor{cssGrey}{HTML}{BBBBBB}%
\definecolor{cssOI7}{HTML}{D55E00}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round,
  cssdep/.style={draw=avDep, line width=0.3pt},
  cssV/.style={draw=cssOI7, line width=0.9pt}]
\useasboundingbox (0,0) rectangle (16,11.94);
\draw[draw=avGrid, line width=0.3pt] (0.92,4.44) -- (15.85,4.44);
\draw[draw=avGrid, line width=0.3pt] (0.92,6.184) -- (15.85,6.184);
\draw[draw=avGrid, line width=0.3pt] (0.92,7.928) -- (15.85,7.928);
\draw[draw=avGrid, line width=0.3pt] (0.92,9.672) -- (15.85,9.672);
\draw[draw=avGrid, line width=0.3pt] (0.92,11.416) -- (15.85,11.416);
\draw[draw=avAxis, line width=0.5pt, ->, >=stealth] (0.92,4.44) -- (0.92,11.74);
\draw[draw=avAxis, line width=0.5pt] (0.85,4.44) -- (0.92,4.44);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (0.8,4.35) {0};
\draw[draw=avAxis, line width=0.5pt] (0.85,6.184) -- (0.92,6.184);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (0.8,6.094) {20};
\draw[draw=avAxis, line width=0.5pt] (0.85,7.928) -- (0.92,7.928);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (0.8,7.837) {40};
\draw[draw=avAxis, line width=0.5pt] (0.85,9.672) -- (0.92,9.672);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (0.8,9.581) {60};
\draw[draw=avAxis, line width=0.5pt] (0.85,11.416) -- (0.92,11.416);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (0.8,11.325) {80};
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=black, rotate=90] at (0.18,8.015) {Birth time ($10^{3}$ simulation steps)};
\draw[cssdep] (7.835,4.44) -- (6.639,4.456) (7.835,4.44) -- (13.087,4.473) (13.087,4.473) -- (12.073,4.501) (6.639,4.456) -- (3.123,4.505) (13.087,4.473) -- (12.685,4.54) (6.639,4.456) -- (6.379,4.545) (3.123,4.505) -- (2.94,4.554) (13.087,4.473) -- (13.406,4.595) (6.379,4.545) -- (4.213,4.606) (12.073,4.501) -- (11.967,4.614) (3.123,4.505) -- (3.233,4.614) (11.67,4.554) -- (11.527,4.637) (2.94,4.554) -- (2.812,4.639) (13.087,4.473) -- (13.639,4.677) (13.406,4.595) -- (13.276,4.682) (6.639,4.456) -- (10.531,4.691) (6.379,4.545) -- (5.847,4.695) (12.685,4.54) -- (12.661,4.696) (3.123,4.505) -- (3.403,4.709) (12.073,4.501) -- (12.228,4.709) (9.31,4.603) -- (9.221,4.73) (4.213,4.606) -- (4.113,4.731) (3.233,4.614) -- (3.111,4.731) (11.67,4.554) -- (11.673,4.746) (2.812,4.639) -- (2.626,4.794) (13.087,4.473) -- (14.1,4.807) (6.379,4.545) -- (6.009,4.834) (12.685,4.54) -- (12.854,4.835) (12.073,4.501) -- (12.392,4.856) (5.847,4.695) -- (5.855,4.862) (12.661,4.696) -- (12.546,4.863) (13.276,4.682) -- (13.145,4.864) (13.639,4.677) -- (13.562,4.864) (3.403,4.709) -- (3.403,4.864) (10.531,4.691) -- (10.531,4.864) (4.213,4.606) -- (4.314,4.883) (3.233,4.614) -- (3.249,4.884) (9.221,4.73) -- (9.221,4.937) (11.673,4.746) -- (11.592,4.938) (2.812,4.639) -- (2.69,4.966) (6.379,4.545) -- (8.319,5.015) (12.854,4.835) -- (12.854,5.024) (12.228,4.709) -- (12.196,5.048) (5.847,4.695) -- (5.839,5.048) (12.661,4.696) -- (12.546,5.05) (13.276,4.682) -- (13.408,5.05) (11.967,4.614) -- (12.029,5.071) (9.371,4.879) -- (9.371,5.089) (5.855,4.862) -- (5.685,5.104) (4.314,4.883) -- (4.314,5.104) (13.145,4.864) -- (13.004,5.106) (4.113,4.731) -- (4.16,5.128) (2.812,4.639) -- (2.617,5.152) (11.592,4.938) -- (11.592,5.185) (9.221,4.937) -- (9.162,5.185) (6.379,4.545) -- (8.544,5.205) (2.626,4.794) -- (2.463,5.212) (14.1,4.807) -- (13.934,5.213) (12.228,4.709) -- (12.26,5.236) (12.661,4.696) -- (12.7,5.237) (12.854,5.024) -- (12.854,5.272) (12.546,5.05) -- (12.546,5.273) (8.319,5.015) -- (8.217,5.273) (12.029,5.071) -- (11.952,5.274) (13.145,4.864) -- (13.158,5.296) (5.855,4.862) -- (5.685,5.296) (10.531,4.864) -- (10.467,5.297) (4.113,4.731) -- (4.221,5.32) (2.812,4.639) -- (2.771,5.345) (13.004,5.106) -- (13.004,5.353) (2.617,5.152) -- (2.617,5.354) (4.16,5.128) -- (4.003,5.355) (9.221,4.937) -- (9.28,5.373) (2.626,4.794) -- (2.463,5.403) (14.1,4.807) -- (14.331,5.404) (12.661,4.696) -- (12.777,5.431) (11.592,5.185) -- (11.517,5.435) (9.162,5.185) -- (9.13,5.436) (13.934,5.213) -- (13.853,5.439) (8.544,5.205) -- (8.512,5.44) (12.029,5.071) -- (12.106,5.463) (8.319,5.015) -- (8.217,5.464) (10.531,4.864) -- (10.531,5.484) (5.855,4.862) -- (6.025,5.485) (13.145,4.864) -- (13.222,5.486) (4.221,5.32) -- (4.221,5.519) (5.685,5.296) -- (5.685,5.52) (12.546,5.273) -- (12.437,5.52) (11.952,5.274) -- (11.952,5.52) (2.812,4.639) -- (3.006,5.536) (2.626,4.794) -- (2.852,5.596) (9.162,5.185) -- (9.194,5.624) (11.592,5.185) -- (11.581,5.625) (13.934,5.213) -- (13.917,5.629) (8.544,5.205) -- (8.576,5.63) (8.319,5.015) -- (8.422,5.652) (10.531,4.864) -- (10.531,5.677) (13.145,4.864) -- (13.222,5.677) (9.13,5.436) -- (8.819,5.683) (12.106,5.463) -- (12.106,5.685) (6.025,5.485) -- (5.839,5.687) (8.217,5.464) -- (8.217,5.688) (12.546,5.273) -- (12.591,5.708) (5.685,5.296) -- (5.685,5.709) (4.16,5.128) -- (4.131,5.729) (12.437,5.52) -- (12.437,5.764) (14.331,5.404) -- (14.137,5.789) (2.463,5.403) -- (2.419,5.79) (11.592,5.185) -- (11.667,5.806) (13.934,5.213) -- (13.93,5.816) (8.422,5.652) -- (8.281,5.851) (13.917,5.629) -- (13.776,5.852) (2.852,5.596) -- (2.82,5.852) (13.145,4.864) -- (13.286,5.867) (10.531,4.864) -- (10.595,5.868) (9.13,5.436) -- (8.969,5.87) (6.025,5.485) -- (5.903,5.875) (12.546,5.273) -- (12.655,5.898) (4.16,5.128) -- (4.253,5.922) (8.819,5.683) -- (8.819,5.93) (10.531,5.677) -- (10.017,5.93) (13.222,5.677) -- (13.03,5.931) (14.331,5.404) -- (14.201,5.98) (2.419,5.79) -- (2.419,6.016) (11.581,5.625) -- (11.581,6.035) (8.422,5.652) -- (8.345,6.039) (2.852,5.596) -- (2.884,6.041) (13.917,5.629) -- (13.861,6.041) (9.13,5.436) -- (9.286,6.055) (6.025,5.485) -- (6.057,6.063) (12.546,5.273) -- (12.655,6.09) (5.903,5.875) -- (5.903,6.099) (13.776,5.852) -- (13.711,6.099) (4.16,5.128) -- (4.317,6.115) (10.531,5.677) -- (10.827,6.124) (13.222,5.677) -- (13.291,6.124) (4.131,5.729) -- (4.163,6.124) (14.331,5.404) -- (14.524,6.173) (2.573,5.979) -- (2.573,6.178) (8.819,5.93) -- (8.723,6.18) (14.201,5.98) -- (14.169,6.182) (11.581,5.625) -- (11.645,6.221) (13.917,5.629) -- (13.926,6.228) (8.422,5.652) -- (8.435,6.229) (9.13,5.436) -- (9.44,6.243) (6.025,5.485) -- (6.211,6.255) (9.286,6.055) -- (9.286,6.259) (6.057,6.063) -- (6.057,6.264) (4.131,5.729) -- (4.163,6.305) (10.827,6.124) -- (10.827,6.338) (8.819,5.93) -- (8.787,6.359) (13.03,5.931) -- (13.105,6.364) (13.917,5.629) -- (13.994,6.413) (11.645,6.221) -- (11.613,6.42) (2.573,6.178) -- (2.54,6.42) (14.524,6.173) -- (14.383,6.422) (2.884,6.041) -- (2.743,6.446) (10.531,5.677) -- (11.045,6.494) (9.286,6.259) -- (9.047,6.5) (6.211,6.255) -- (4.227,6.503) (13.291,6.124) -- (13.323,6.53) (8.819,5.93) -- (8.851,6.545) (14.201,5.98) -- (14.233,6.552) (10.017,5.93) -- (10.174,6.554) (10.827,6.338) -- (10.466,6.589) (9.77,6.366) -- (9.616,6.59) (2.573,6.178) -- (2.605,6.609) (11.645,6.221) -- (11.677,6.611) (14.524,6.173) -- (14.537,6.616) (8.345,6.039) -- (8.345,6.639) (2.884,6.041) -- (2.807,6.639) (9.286,6.259) -- (9.197,6.695) (6.211,6.255) -- (8.195,6.7) (13.291,6.124) -- (13.323,6.727) (8.819,5.93) -- (8.851,6.74) (10.017,5.93) -- (10.328,6.754) (8.422,5.652) -- (8.563,6.758) (9.047,6.5) -- (9.047,6.759) (10.174,6.554) -- (10.174,6.761) (4.227,6.503) -- (3.24,6.763) (9.77,6.366) -- (9.77,6.785) (10.827,6.338) -- (10.616,6.785) (14.524,6.173) -- (14.601,6.809) (11.581,6.035) -- (11.521,6.821) (14.058,6.607) -- (13.604,6.828) (8.345,6.039) -- (8.345,6.831) (2.884,6.041) -- (2.961,6.833) (2.807,6.639) -- (2.807,6.84) (9.616,6.59) -- (9.552,6.841) (9.286,6.259) -- (9.351,6.878) (9.197,6.695) -- (9.197,6.917) (13.323,6.727) -- (13.323,6.921) (8.195,6.7) -- (8.16,6.921) (10.017,5.93) -- (10.238,6.939) (4.227,6.503) -- (3.329,6.946) (9.77,6.366) -- (9.924,6.968) (10.827,6.338) -- (11.033,6.969) (10.174,6.761) -- (10.078,7.003) (9.77,6.785) -- (9.77,7.004) (3.24,6.763) -- (3.179,7.004) (10.616,6.785) -- (10.616,7.005) (14.058,6.607) -- (14.199,7.007) (11.581,6.035) -- (11.859,7.008) (2.884,6.041) -- (3.025,7.019) (8.345,6.039) -- (8.409,7.019) (9.286,6.259) -- (9.415,7.063) (13.604,6.828) -- (13.458,7.072) (8.195,6.7) -- (8.166,7.107) (4.227,6.503) -- (3.393,7.133) (10.827,6.338) -- (11.187,7.159) (8.915,6.923) -- (8.713,7.163) (9.924,6.968) -- (9.924,7.166) (11.033,6.969) -- (11.033,7.167) (14.058,6.607) -- (14.511,7.182) (10.174,6.761) -- (10.142,7.189) (3.24,6.763) -- (3.243,7.19) (9.616,6.59) -- (9.68,7.208) (14.199,7.007) -- (14.135,7.229) (11.859,7.008) -- (11.859,7.238) (10.616,7.005) -- (10.616,7.24) (8.409,7.019) -- (8.409,7.242) (13.604,6.828) -- (13.596,7.243) (9.286,6.259) -- (9.526,7.245) (11.521,6.821) -- (11.521,7.261) (4.227,6.503) -- (5.214,7.316) (9.415,7.063) -- (9.308,7.322) (8.915,6.923) -- (8.831,7.347) (8.16,6.921) -- (7.869,7.351) (3.24,6.763) -- (3.307,7.377) (10.174,6.761) -- (10.206,7.377) (8.713,7.163) -- (8.681,7.409) (9.924,7.166) -- (9.924,7.411) (3.243,7.19) -- (3.018,7.412) (11.187,7.159) -- (11.187,7.413) (8.012,7.167) -- (7.719,7.421) (13.604,6.828) -- (13.596,7.427) (10.616,7.005) -- (10.616,7.434) (8.409,7.019) -- (8.409,7.434) (11.521,6.821) -- (11.585,7.447) (14.135,7.229) -- (13.928,7.477) (9.526,7.245) -- (9.526,7.484) (11.521,7.261) -- (11.337,7.486) (9.415,7.063) -- (9.372,7.508) (8.915,6.923) -- (8.899,7.53) (8.16,6.921) -- (7.933,7.538) (3.24,6.763) -- (3.172,7.566) (10.174,6.761) -- (10.206,7.566) (14.511,7.182) -- (14.588,7.577) (8.713,7.163) -- (8.745,7.594) (11.033,7.167) -- (10.969,7.599) (3.243,7.19) -- (3.018,7.599) (13.604,6.828) -- (13.75,7.605) (13.596,7.427) -- (13.596,7.643) (10.616,7.434) -- (10.462,7.654) (11.859,7.429) -- (11.859,7.663) (11.521,7.261) -- (11.487,7.674) (13.928,7.477) -- (13.896,7.728) (8.16,6.921) -- (8.451,7.732) (11.337,7.486) -- (11.337,7.735) (8.899,7.53) -- (8.899,7.736) (10.174,6.761) -- (10.27,7.756) (3.243,7.19) -- (3.282,7.788) (14.588,7.577) -- (14.431,7.81) (3.018,7.599) -- (2.941,7.82) (8.012,7.167) -- (8.305,7.821) (7.783,7.617) -- (7.411,7.821) (5.214,7.574) -- (4.044,7.828) (10.616,7.434) -- (10.462,7.845) (11.859,7.429) -- (11.859,7.857) (11.521,7.261) -- (11.641,7.858) (9.415,7.063) -- (9.458,7.877) (13.928,7.477) -- (13.96,7.902) (3.243,7.19) -- (3.404,7.976) (11.033,7.167) -- (11.097,7.978) (8.899,7.736) -- (8.899,7.984) (10.27,7.756) -- (10.27,7.987) (14.588,7.577) -- (14.495,7.989) (7.783,7.617) -- (8.155,8.01) (3.018,7.599) -- (3.096,8.011) (10.969,7.599) -- (10.924,8.011) (14.135,7.229) -- (14.341,8.014) (5.214,7.574) -- (5.119,8.023) (2.941,7.82) -- (2.941,8.064) (7.411,7.821) -- (7.379,8.067) (9.415,7.063) -- (9.522,8.068) (11.859,7.857) -- (11.859,8.074) (13.96,7.902) -- (13.756,8.131) (3.243,7.19) -- (3.468,8.162) (14.588,7.577) -- (14.56,8.163) (3.282,7.788) -- (3.314,8.171) (10.969,7.599) -- (10.924,8.194) (5.214,7.574) -- (5.625,8.223) (3.096,8.011) -- (3.005,8.23) (8.155,8.01) -- (7.894,8.23) (5.119,8.023) -- (5.119,8.238) (4.044,7.828) -- (3.91,8.27) (9.522,8.068) -- (9.522,8.306) (7.379,8.067) -- (7.084,8.309) (13.96,7.902) -- (14.164,8.313) (14.588,7.577) -- (14.624,8.339) (13.756,8.131) -- (13.647,8.381) (10.969,7.599) -- (11.078,8.383) (10.924,8.194) -- (10.924,8.393) (14.341,8.014) -- (14.373,8.395) (8.155,8.01) -- (8.044,8.416) (3.096,8.011) -- (3.069,8.416) (5.214,7.574) -- (6.384,8.418) (4.044,7.828) -- (4.178,8.466) (7.894,8.23) -- (7.894,8.475) (5.625,8.223) -- (5.493,8.485) (5.119,8.238) -- (4.926,8.486) (3.91,8.27) -- (4.024,8.486) (7.379,8.067) -- (7.148,8.503) (14.588,7.577) -- (14.746,8.521) (14.164,8.313) -- (14.019,8.548) (14.624,8.339) -- (14.592,8.548) (9.522,8.306) -- (9.088,8.556) (13.756,8.131) -- (13.865,8.563) (10.969,7.599) -- (11.078,8.576) (3.096,8.011) -- (3.187,8.609) (8.155,8.01) -- (8.198,8.611) (13.647,8.381) -- (13.615,8.634) (8.044,8.416) -- (8.044,8.645) (3.069,8.416) -- (3.037,8.646) (6.384,8.418) -- (5.91,8.654) (4.044,7.828) -- (4.178,8.671) (5.119,8.238) -- (5.232,8.687) (5.625,8.223) -- (5.756,8.688) (7.379,8.067) -- (7.148,8.694) (7.894,8.475) -- (7.819,8.729) (14.164,8.313) -- (14.084,8.73) (14.624,8.339) -- (14.656,8.73) (5.493,8.485) -- (5.461,8.737) (4.926,8.486) -- (4.926,8.738) (9.522,8.306) -- (9.956,8.746) (8.155,8.01) -- (8.352,8.802) (9.088,8.556) -- (9.088,8.805) (11.078,8.576) -- (11.078,8.808) (8.198,8.611) -- (8.198,8.811) (3.069,8.416) -- (3.101,8.834) (6.384,8.418) -- (5.974,8.85) (7.379,8.067) -- (7.674,8.883) (3.91,8.27) -- (4.088,8.884) (5.232,8.687) -- (5.157,8.9) (5.756,8.688) -- (5.756,8.901) (14.164,8.313) -- (14.148,8.907) (7.894,8.475) -- (7.969,8.915) (5.493,8.485) -- (5.461,8.93) (9.956,8.746) -- (9.42,8.972) (7.819,8.729) -- (7.819,8.972) (13.865,8.563) -- (13.897,8.978) (4.926,8.738) -- (4.849,8.982) (8.155,8.01) -- (8.416,8.992) (9.088,8.805) -- (9.088,9.055) (8.198,8.811) -- (8.198,9.058) (3.101,8.834) -- (3.037,9.058) (5.974,8.85) -- (5.899,9.067) (7.148,8.694) -- (7.18,9.083) (3.91,8.27) -- (3.751,9.084) (14.164,8.313) -- (14.308,9.088) (5.232,8.687) -- (5.307,9.098) (14.148,8.907) -- (14.148,9.13) (5.493,8.485) -- (5.525,9.132) (7.674,8.883) -- (7.565,9.141) (5.157,8.9) -- (5.157,9.149) (4.088,8.884) -- (3.601,9.149) (9.956,8.746) -- (10.274,9.16) (4.926,8.738) -- (4.849,9.181) (13.897,8.978) -- (13.713,9.213) (8.198,8.811) -- (8.198,9.251) (3.101,8.834) -- (3.037,9.251) (6.384,8.418) -- (6.28,9.252) (3.91,8.27) -- (3.733,9.284) (5.232,8.687) -- (5.295,9.303) (7.18,9.083) -- (7.116,9.311) (5.899,9.067) -- (5.899,9.32) (7.674,8.883) -- (7.629,9.334) (5.493,8.485) -- (5.525,9.336) (9.956,8.746) -- (10.428,9.349) (4.088,8.884) -- (3.473,9.349) (5.756,8.901) -- (5.679,9.35) (4.926,8.738) -- (5.003,9.383) (10.274,9.16) -- (10.274,9.389) (3.601,9.149) -- (3.319,9.398) (4.849,9.181) -- (4.849,9.399) (3.101,8.834) -- (3.101,9.438) (6.384,8.418) -- (6.859,9.445) (14.308,9.088) -- (14.276,9.477) (9.42,9.222) -- (9.152,9.482) (6.28,9.252) -- (6.203,9.483) (7.18,9.083) -- (7.18,9.498) (7.674,8.883) -- (7.629,9.521) (9.956,8.746) -- (10.492,9.534) (5.756,8.901) -- (5.833,9.548) (4.088,8.884) -- (4.216,9.549) (5.679,9.35) -- (5.679,9.566) (3.601,9.149) -- (3.319,9.598) (5.157,9.149) -- (5.157,9.599) (10.274,9.389) -- (10.242,9.639) (4.849,9.399) -- (4.849,9.649) (6.859,9.445) -- (6.627,9.649) (14.308,9.088) -- (14.34,9.659) (6.28,9.252) -- (6.203,9.683) (9.42,9.222) -- (9.475,9.684) (7.629,9.521) -- (7.629,9.727) (9.152,9.482) -- (8.983,9.736) (4.088,8.884) -- (4.704,9.752) (3.601,9.149) -- (3.473,9.802) (3.319,9.598) -- (3.319,9.821) (5.679,9.566) -- (5.679,9.823) (5.157,9.599) -- (5.157,9.823) (3.101,8.834) -- (3.165,9.829) (10.274,9.389) -- (10.306,9.832) (6.859,9.445) -- (6.627,9.852) (7.18,9.083) -- (7.244,9.885) (9.42,9.222) -- (9.629,9.886) (6.28,9.252) -- (6.357,9.886) (9.475,9.684) -- (9.475,9.902) (6.203,9.683) -- (6.203,9.903) (9.152,9.482) -- (9.133,9.937) (7.629,9.727) -- (7.597,9.983) (8.983,9.736) -- (8.983,9.992) (4.704,9.752) -- (4.671,9.993) (3.601,9.149) -- (3.883,10.01) (5.157,9.599) -- (5.157,10.023) (5.679,9.566) -- (5.679,10.024) (3.319,9.598) -- (3.319,10.025) (4.216,9.549) -- (4.216,10.025) (14.308,9.088) -- (14.404,10.028) (6.859,9.445) -- (7.09,10.059) (10.306,9.832) -- (10.185,10.063) (3.165,9.829) -- (3.133,10.068) (5.157,9.823) -- (5.003,10.074) (6.627,9.852) -- (6.511,10.076) (3.473,9.802) -- (3.473,10.076) (7.18,9.083) -- (7.244,10.082) (9.42,9.222) -- (9.625,10.09) (9.152,9.482) -- (9.321,10.139) (9.475,9.902) -- (9.475,10.157) (7.629,9.727) -- (7.661,10.174) (4.704,9.752) -- (4.671,10.192) (14.404,10.028) -- (14.231,10.224) (4.216,10.025) -- (4.068,10.244) (5.679,10.024) -- (5.679,10.244) (3.883,10.01) -- (3.627,10.246) (8.983,9.992) -- (8.906,10.246) (10.306,9.832) -- (10.426,10.256) (6.627,9.852) -- (6.511,10.274) (3.473,9.802) -- (3.473,10.275) (10.185,10.063) -- (9.916,10.312) (7.244,10.082) -- (7.244,10.314) (5.003,10.074) -- (5.003,10.323) (7.09,10.059) -- (7.074,10.323) (7.629,9.727) -- (7.612,10.366) (4.704,9.752) -- (4.736,10.394) (14.404,10.028) -- (14.295,10.407) (9.321,10.139) -- (9.214,10.411) (7.597,9.983) -- (7.458,10.428) (8.983,9.992) -- (9.06,10.445) (5.679,10.024) -- (5.679,10.446) (4.216,10.025) -- (4.145,10.446) (3.883,10.01) -- (3.627,10.446) (6.627,9.852) -- (6.742,10.48) (5.189,10.276) -- (5.157,10.484) (10.426,10.256) -- (10.426,10.484) (4.068,10.244) -- (3.991,10.494) (10.185,10.063) -- (10.272,10.503) (9.916,10.312) -- (9.839,10.561) (7.074,10.323) -- (6.888,10.574) (14.404,10.028) -- (14.359,10.583) (7.597,9.983) -- (7.799,10.616) (4.216,10.025) -- (4.299,10.643) (7.458,10.428) -- (7.458,10.652) (3.627,10.446) -- (3.627,10.66) (4.736,10.394) -- (4.622,10.661) (9.214,10.411) -- (9.214,10.662) (5.189,10.276) -- (5.221,10.67) (6.511,10.274) -- (6.511,10.691) (10.185,10.063) -- (10.455,10.692) (5.003,10.074) -- (5.003,10.724) (10.272,10.503) -- (10.147,10.731) (6.742,10.48) -- (6.742,10.741) (3.991,10.494) -- (3.991,10.741) (7.106,10.523) -- (7.106,10.744) (9.916,10.312) -- (9.993,10.752) (14.404,10.028) -- (14.513,10.764) (7.074,10.323) -- (6.952,10.772) (14.359,10.583) -- (14.359,10.804) (7.799,10.616) -- (7.767,10.816) (3.883,10.01) -- (3.845,10.841) (4.216,10.025) -- (4.363,10.842) (4.736,10.394) -- (4.699,10.857) (3.197,10.453) -- (3.197,10.862) (8.97,10.645) -- (8.97,10.895) (10.455,10.692) -- (10.423,10.896) (5.221,10.67) -- (5.221,10.897) (7.458,10.652) -- (7.458,10.9) (9.214,10.662) -- (9.214,10.907) (6.511,10.691) -- (6.434,10.908) (4.622,10.661) -- (4.545,10.908) (10.272,10.503) -- (10.211,10.917) (7.074,10.323) -- (6.952,10.969) (7.799,10.616) -- (7.832,11.003) (4.216,10.025) -- (4.363,11.037) (3.883,10.01) -- (4.139,11.039) (14.359,10.804) -- (14.359,11.054) (5.679,10.446) -- (5.711,11.056) (3.845,10.841) -- (3.845,11.074) (10.272,10.503) -- (10.333,11.105) (4.622,10.661) -- (4.699,11.106) (9.214,10.907) -- (9.214,11.154) (6.434,10.908) -- (6.434,11.154) (4.545,10.908) -- (4.545,11.156) (9.993,10.752) -- (10.025,11.164) (7.074,10.323) -- (7.106,11.169) (4.363,11.037) -- (4.331,11.237) (4.736,10.394) -- (4.837,11.252) (7.767,10.816) -- (7.794,11.253) (3.197,10.862) -- (3.12,11.275) (10.272,10.503) -- (10.397,11.291) (14.578,10.938) -- (14.61,11.295) (14.359,11.054) -- (14.359,11.301) (7.676,11.067) -- (7.644,11.309) (3.845,11.074) -- (3.845,11.321) (10.211,10.917) -- (10.243,11.331) (7.458,10.9) -- (7.49,11.336) (9.214,10.907) -- (9.214,11.35) (4.545,10.908) -- (4.545,11.351) (9.993,10.752) -- (10.025,11.351) (7.074,10.323) -- (7.26,11.365) (6.434,11.154) -- (6.434,11.401) (4.363,11.037) -- (4.395,11.437) (6.952,10.969) -- (6.952,11.437) (7.767,10.816) -- (7.858,11.444) (3.197,10.862) -- (3.274,11.481) (10.272,10.503) -- (10.307,11.482) (7.676,11.067) -- (7.708,11.499) (7.458,10.9) -- (7.49,11.529);
\draw[cssV] (7.835,4.44) -- (2.584,4.446) (6.639,4.456) -- (2.747,4.477) (12.073,4.501) -- (11.67,4.554) (6.639,4.456) -- (9.31,4.603) (12.685,4.54) -- (12.516,4.606) (11.967,4.614) -- (11.827,4.731) (2.94,4.554) -- (2.957,4.748) (12.228,4.709) -- (12.196,4.864) (9.31,4.603) -- (9.371,4.879) (11.967,4.614) -- (11.965,4.884) (4.113,4.731) -- (4.006,4.938) (2.626,4.794) -- (2.399,5.022) (14.1,4.807) -- (13.87,5.024) (13.639,4.677) -- (13.716,5.049) (3.233,4.614) -- (3.313,5.072) (10.531,4.864) -- (10.467,5.104) (12.392,4.856) -- (12.392,5.105) (13.562,4.864) -- (13.562,5.105) (11.673,4.746) -- (11.754,5.124) (4.006,4.938) -- (4.006,5.154) (11.967,4.614) -- (12.106,5.263) (13.408,5.05) -- (13.376,5.273) (12.26,5.236) -- (12.26,5.44) (13.408,5.05) -- (13.376,5.461) (4.16,5.128) -- (4.067,5.544) (2.463,5.403) -- (2.354,5.603) (14.331,5.404) -- (14.073,5.605) (13.408,5.05) -- (13.44,5.652) (12.777,5.431) -- (12.745,5.686) (8.544,5.205) -- (8.576,5.815) (11.581,5.625) -- (11.517,5.847) (12.777,5.431) -- (12.809,5.874) (4.131,5.729) -- (4.099,5.93) (2.463,5.403) -- (2.573,5.979) (13.934,5.213) -- (14.015,6.006) (8.576,5.815) -- (8.576,6.013) (10.017,5.93) -- (9.706,6.183) (13.03,5.931) -- (12.955,6.183) (11.581,6.035) -- (11.303,6.26) (8.345,6.039) -- (8.281,6.264) (2.884,6.041) -- (2.743,6.264) (13.776,5.852) -- (13.776,6.285) (13.222,5.677) -- (13.413,6.305) (10.531,5.677) -- (10.981,6.305) (13.291,6.124) -- (13.259,6.337) (14.331,5.404) -- (14.588,6.355) (14.201,5.98) -- (14.233,6.365) (10.017,5.93) -- (9.77,6.366) (12.955,6.183) -- (12.955,6.406) (11.581,6.035) -- (11.303,6.441) (8.345,6.039) -- (8.281,6.447) (13.776,5.852) -- (13.84,6.469) (13.03,5.931) -- (13.093,6.553) (13.917,5.629) -- (14.058,6.607) (11.303,6.441) -- (11.303,6.63) (11.581,6.035) -- (11.457,6.631) (14.383,6.422) -- (14.383,6.675) (10.466,6.589) -- (10.466,6.841) (8.819,5.93) -- (8.915,6.923) (14.524,6.173) -- (14.665,6.996) (8.563,6.758) -- (8.563,7.005) (9.616,6.59) -- (9.616,7.028) (11.521,6.821) -- (11.457,7.081) (8.16,6.921) -- (8.012,7.167) (14.524,6.173) -- (14.665,7.181) (8.563,7.005) -- (8.563,7.21) (8.195,6.7) -- (8.23,7.289) (14.511,7.182) -- (14.434,7.399) (9.68,7.208) -- (9.68,7.413) (11.033,7.167) -- (10.969,7.413) (14.199,7.007) -- (14.199,7.414) (11.859,7.008) -- (11.859,7.429) (5.214,7.316) -- (5.214,7.574) (14.199,7.007) -- (14.263,7.59) (11.187,7.159) -- (11.187,7.598) (9.68,7.208) -- (9.68,7.599) (8.012,7.167) -- (7.783,7.617) (14.434,7.399) -- (14.434,7.621) (14.135,7.229) -- (14.046,7.656) (9.415,7.063) -- (9.458,7.697) (8.915,6.923) -- (9.053,7.719) (11.033,7.167) -- (11.033,7.787) (13.75,7.605) -- (13.75,7.811) (10.969,7.599) -- (10.86,7.822) (14.135,7.229) -- (14.11,7.837) (11.487,7.674) -- (11.487,7.896) (8.915,6.923) -- (9.117,7.902) (3.282,7.788) -- (3.25,7.985) (10.616,7.434) -- (10.616,8.032) (11.521,7.261) -- (11.705,8.044) (10.462,7.845) -- (10.462,8.064) (4.044,7.828) -- (3.91,8.074) (8.305,7.821) -- (8.305,8.076) (11.033,7.167) -- (11.096,8.163) (10.616,8.032) -- (10.616,8.199) (14.341,8.014) -- (14.309,8.22) (10.616,7.434) -- (10.77,8.223) (7.411,7.821) -- (7.443,8.254) (8.305,8.076) -- (8.305,8.267) (11.705,8.044) -- (11.705,8.278) (3.91,8.27) -- (4.024,8.688) (13.865,8.563) -- (13.833,8.799) (13.647,8.381) -- (13.679,8.812) (5.119,8.238) -- (5.311,8.883) (7.148,8.694) -- (7.116,8.891) (6.384,8.418) -- (6.071,9.05) (7.894,8.475) -- (7.957,9.106) (5.756,8.901) -- (5.679,9.15) (9.42,8.972) -- (9.42,9.222) (5.974,8.85) -- (6.049,9.269) (14.308,9.088) -- (14.212,9.301) (9.088,9.055) -- (9.088,9.309) (13.897,8.978) -- (13.863,9.395) (5.157,9.149) -- (5.157,9.399) (6.049,9.269) -- (6.049,9.456) (13.713,9.213) -- (13.713,9.461) (13.897,8.978) -- (14.017,9.574) (13.863,9.395) -- (13.863,9.621) (3.101,8.834) -- (3.101,9.632) (7.18,9.083) -- (7.244,9.692) (7.674,8.883) -- (7.783,9.718) (13.897,8.978) -- (14.082,9.758) (4.216,9.549) -- (4.216,9.821) (14.308,9.088) -- (14.34,9.843) (6.28,9.252) -- (6.357,10.091) (7.597,9.983) -- (7.394,10.236) (3.165,9.829) -- (3.133,10.261) (5.157,9.823) -- (5.189,10.276) (9.42,9.222) -- (9.689,10.288) (3.165,9.829) -- (3.197,10.453) (3.473,9.802) -- (3.473,10.477) (5.157,9.823) -- (5.311,10.479) (8.906,10.246) -- (8.906,10.494) (6.511,10.274) -- (6.511,10.494) (7.09,10.059) -- (7.106,10.523) (5.003,10.074) -- (5.003,10.525) (9.321,10.139) -- (9.364,10.581) (3.883,10.01) -- (3.781,10.644) (8.983,9.992) -- (8.97,10.645) (5.679,10.446) -- (5.647,10.66) (3.197,10.453) -- (3.197,10.664) (4.068,10.244) -- (4.145,10.691) (9.321,10.139) -- (9.428,10.769) (9.839,10.561) -- (9.839,10.811) (5.679,10.446) -- (5.647,10.857) (9.689,10.288) -- (9.689,10.863) (6.742,10.48) -- (6.742,10.938) (14.404,10.028) -- (14.578,10.938) (7.106,10.523) -- (7.106,10.942) (9.993,10.752) -- (9.961,10.973) (4.736,10.394) -- (4.849,11.057) (7.767,10.816) -- (7.676,11.067) (3.197,10.862) -- (3.12,11.077) (10.455,10.692) -- (10.487,11.084) (6.511,10.691) -- (6.588,11.105) (14.578,10.938) -- (14.545,11.124) (6.742,10.48) -- (6.742,11.137) (10.211,10.917) -- (10.179,11.142) (7.458,10.9) -- (7.426,11.147) (6.952,10.969) -- (6.952,11.235) (4.139,11.039) -- (4.139,11.237) (6.588,11.105) -- (6.588,11.264) (4.139,11.237) -- (3.999,11.33) (7.106,11.169) -- (7.106,11.401) (6.742,11.137) -- (6.742,11.413) (14.359,11.054) -- (14.359,11.482) (3.12,11.275) -- (3.12,11.49);
\filldraw[fill=avG000, draw=avNodeEdge, line width=0.15pt] (3.049,4.669) -- (3.173,4.669) -- (3.173,4.793) -- (3.049,4.793) -- cycle (5.947,4.772) -- (6.071,4.772) -- (6.071,4.896) -- (5.947,4.896) -- cycle (12.484,4.801) -- (12.608,4.801) -- (12.608,4.925) -- (12.484,4.925) -- cycle (3.341,4.802) -- (3.465,4.802) -- (3.465,4.926) -- (3.341,4.926) -- cycle (3.187,4.822) -- (3.311,4.822) -- (3.311,4.946) -- (3.187,4.946) -- cycle (2.628,4.903) -- (2.752,4.903) -- (2.752,5.028) -- (2.628,5.028) -- cycle (12.134,4.986) -- (12.258,4.986) -- (12.258,5.11) -- (12.134,5.11) -- cycle (5.777,4.986) -- (5.901,4.986) -- (5.901,5.11) -- (5.777,5.11) -- cycle (5.623,5.042) -- (5.747,5.042) -- (5.747,5.166) -- (5.623,5.166) -- cycle (4.252,5.042) -- (4.376,5.042) -- (4.376,5.166) -- (4.252,5.166) -- cycle (2.401,5.15) -- (2.525,5.15) -- (2.525,5.274) -- (2.401,5.274) -- cycle (12.638,5.175) -- (12.762,5.175) -- (12.762,5.299) -- (12.638,5.299) -- cycle (12.792,5.21) -- (12.916,5.21) -- (12.916,5.334) -- (12.792,5.334) -- cycle (8.155,5.211) -- (8.279,5.211) -- (8.279,5.335) -- (8.155,5.335) -- cycle (13.096,5.234) -- (13.22,5.234) -- (13.22,5.358) -- (13.096,5.358) -- cycle (10.405,5.235) -- (10.529,5.235) -- (10.529,5.359) -- (10.405,5.359) -- cycle (2.709,5.283) -- (2.833,5.283) -- (2.833,5.407) -- (2.709,5.407) -- cycle (12.942,5.291) -- (13.066,5.291) -- (13.066,5.415) -- (12.942,5.415) -- cycle (2.555,5.292) -- (2.679,5.292) -- (2.679,5.416) -- (2.555,5.416) -- cycle (3.94,5.293) -- (4.065,5.293) -- (4.065,5.417) -- (3.94,5.417) -- cycle (13.791,5.377) -- (13.915,5.377) -- (13.915,5.501) -- (13.791,5.501) -- cycle (8.45,5.378) -- (8.574,5.378) -- (8.574,5.502) -- (8.45,5.502) -- cycle (10.469,5.422) -- (10.593,5.422) -- (10.593,5.546) -- (10.469,5.546) -- cycle (13.16,5.424) -- (13.284,5.424) -- (13.284,5.548) -- (13.16,5.548) -- cycle (4.159,5.456) -- (4.283,5.456) -- (4.283,5.581) -- (4.159,5.581) -- cycle (5.623,5.458) -- (5.747,5.458) -- (5.747,5.582) -- (5.623,5.582) -- cycle (11.89,5.458) -- (12.014,5.458) -- (12.014,5.582) -- (11.89,5.582) -- cycle (2.944,5.474) -- (3.068,5.474) -- (3.068,5.599) -- (2.944,5.599) -- cycle (8.514,5.568) -- (8.638,5.568) -- (8.638,5.692) -- (8.514,5.692) -- cycle (12.044,5.623) -- (12.168,5.623) -- (12.168,5.747) -- (12.044,5.747) -- cycle (5.777,5.625) -- (5.901,5.625) -- (5.901,5.749) -- (5.777,5.749) -- cycle (8.155,5.626) -- (8.279,5.626) -- (8.279,5.75) -- (8.155,5.75) -- cycle (12.528,5.646) -- (12.653,5.646) -- (12.653,5.77) -- (12.528,5.77) -- cycle (5.623,5.647) -- (5.747,5.647) -- (5.747,5.772) -- (5.623,5.772) -- cycle (12.374,5.702) -- (12.499,5.702) -- (12.499,5.826) -- (12.374,5.826) -- cycle (14.075,5.727) -- (14.199,5.727) -- (14.199,5.851) -- (14.075,5.851) -- cycle (13.868,5.754) -- (13.992,5.754) -- (13.992,5.878) -- (13.868,5.878) -- cycle (8.219,5.789) -- (8.343,5.789) -- (8.343,5.913) -- (8.219,5.913) -- cycle (2.758,5.79) -- (2.882,5.79) -- (2.882,5.914) -- (2.758,5.914) -- cycle (13.224,5.805) -- (13.348,5.805) -- (13.348,5.929) -- (13.224,5.929) -- cycle (10.533,5.806) -- (10.657,5.806) -- (10.657,5.93) -- (10.533,5.93) -- cycle (12.593,5.836) -- (12.717,5.836) -- (12.717,5.96) -- (12.593,5.96) -- cycle (4.191,5.86) -- (4.315,5.86) -- (4.315,5.984) -- (4.191,5.984) -- cycle (2.356,5.954) -- (2.481,5.954) -- (2.481,6.078) -- (2.356,6.078) -- cycle (13.799,5.979) -- (13.923,5.979) -- (13.923,6.103) -- (13.799,6.103) -- cycle (12.593,6.028) -- (12.717,6.028) -- (12.717,6.152) -- (12.593,6.152) -- cycle (5.841,6.037) -- (5.965,6.037) -- (5.965,6.161) -- (5.841,6.161) -- cycle (13.649,6.037) -- (13.773,6.037) -- (13.773,6.161) -- (13.649,6.161) -- cycle (4.255,6.053) -- (4.379,6.053) -- (4.379,6.177) -- (4.255,6.177) -- cycle (4.101,6.062) -- (4.225,6.062) -- (4.225,6.186) -- (4.101,6.186) -- cycle (14.107,6.12) -- (14.231,6.12) -- (14.231,6.244) -- (14.107,6.244) -- cycle (13.863,6.166) -- (13.988,6.166) -- (13.988,6.29) -- (13.863,6.29) -- cycle (8.373,6.167) -- (8.497,6.167) -- (8.497,6.291) -- (8.373,6.291) -- cycle (5.995,6.202) -- (6.119,6.202) -- (6.119,6.326) -- (5.995,6.326) -- cycle (4.101,6.243) -- (4.225,6.243) -- (4.225,6.367) -- (4.101,6.367) -- cycle (13.043,6.302) -- (13.167,6.302) -- (13.167,6.426) -- (13.043,6.426) -- cycle (13.932,6.351) -- (14.056,6.351) -- (14.056,6.475) -- (13.932,6.475) -- cycle (2.681,6.384) -- (2.805,6.384) -- (2.805,6.508) -- (2.681,6.508) -- cycle (10.983,6.432) -- (11.107,6.432) -- (11.107,6.557) -- (10.983,6.557) -- cycle (13.261,6.468) -- (13.385,6.468) -- (13.385,6.592) -- (13.261,6.592) -- cycle (14.171,6.49) -- (14.295,6.49) -- (14.295,6.615) -- (14.171,6.615) -- cycle (14.475,6.554) -- (14.599,6.554) -- (14.599,6.678) -- (14.475,6.678) -- cycle (8.283,6.577) -- (8.407,6.577) -- (8.407,6.701) -- (8.283,6.701) -- cycle (10.266,6.692) -- (10.39,6.692) -- (10.39,6.816) -- (10.266,6.816) -- cycle (14.539,6.747) -- (14.663,6.747) -- (14.663,6.871) -- (14.539,6.871) -- cycle (8.283,6.769) -- (8.407,6.769) -- (8.407,6.893) -- (8.283,6.893) -- cycle (2.899,6.771) -- (3.023,6.771) -- (3.023,6.895) -- (2.899,6.895) -- cycle (2.745,6.778) -- (2.869,6.778) -- (2.869,6.902) -- (2.745,6.902) -- cycle (13.261,6.858) -- (13.385,6.858) -- (13.385,6.983) -- (13.261,6.983) -- cycle (10.176,6.877) -- (10.3,6.877) -- (10.3,7.001) -- (10.176,7.001) -- cycle (3.267,6.884) -- (3.391,6.884) -- (3.391,7.008) -- (3.267,7.008) -- cycle (10.016,6.941) -- (10.14,6.941) -- (10.14,7.065) -- (10.016,7.065) -- cycle (3.117,6.942) -- (3.241,6.942) -- (3.241,7.067) -- (3.117,7.067) -- cycle (2.963,6.957) -- (3.087,6.957) -- (3.087,7.081) -- (2.963,7.081) -- cycle (8.104,7.045) -- (8.228,7.045) -- (8.228,7.169) -- (8.104,7.169) -- cycle (3.331,7.071) -- (3.455,7.071) -- (3.455,7.195) -- (3.331,7.195) -- cycle (10.08,7.127) -- (10.204,7.127) -- (10.204,7.251) -- (10.08,7.251) -- cycle (10.554,7.178) -- (10.678,7.178) -- (10.678,7.302) -- (10.554,7.302) -- cycle (8.347,7.18) -- (8.471,7.18) -- (8.471,7.304) -- (8.347,7.304) -- cycle (7.807,7.289) -- (7.931,7.289) -- (7.931,7.413) -- (7.807,7.413) -- cycle (3.245,7.315) -- (3.369,7.315) -- (3.369,7.439) -- (3.245,7.439) -- cycle (10.144,7.315) -- (10.268,7.315) -- (10.268,7.439) -- (10.144,7.439) -- cycle (2.956,7.35) -- (3.08,7.35) -- (3.08,7.474) -- (2.956,7.474) -- cycle (11.125,7.351) -- (11.249,7.351) -- (11.249,7.475) -- (11.125,7.475) -- cycle (8.347,7.372) -- (8.471,7.372) -- (8.471,7.496) -- (8.347,7.496) -- cycle (7.871,7.476) -- (7.995,7.476) -- (7.995,7.6) -- (7.871,7.6) -- cycle (3.11,7.504) -- (3.234,7.504) -- (3.234,7.628) -- (3.11,7.628) -- cycle (10.144,7.504) -- (10.268,7.504) -- (10.268,7.629) -- (10.144,7.629) -- cycle (10.4,7.592) -- (10.524,7.592) -- (10.524,7.716) -- (10.4,7.716) -- cycle (8.389,7.669) -- (8.513,7.669) -- (8.513,7.794) -- (8.389,7.794) -- cycle (3.342,7.914) -- (3.466,7.914) -- (3.466,8.038) -- (3.342,8.038) -- cycle (11.035,7.915) -- (11.159,7.915) -- (11.159,8.04) -- (11.035,8.04) -- cycle (10.208,7.925) -- (10.332,7.925) -- (10.332,8.049) -- (10.208,8.049) -- cycle (10.862,7.949) -- (10.986,7.949) -- (10.986,8.073) -- (10.862,8.073) -- cycle (2.879,8.002) -- (3.003,8.002) -- (3.003,8.126) -- (2.879,8.126) -- cycle (3.406,8.1) -- (3.53,8.1) -- (3.53,8.224) -- (3.406,8.224) -- cycle (3.252,8.109) -- (3.376,8.109) -- (3.376,8.233) -- (3.252,8.233) -- cycle (2.943,8.168) -- (3.067,8.168) -- (3.067,8.292) -- (2.943,8.292) -- cycle (11.016,8.321) -- (11.14,8.321) -- (11.14,8.445) -- (11.016,8.445) -- cycle (10.862,8.331) -- (10.986,8.331) -- (10.986,8.455) -- (10.862,8.455) -- cycle (3.125,8.547) -- (3.249,8.547) -- (3.249,8.671) -- (3.125,8.671) -- cycle (2.975,8.584) -- (3.099,8.584) -- (3.099,8.708) -- (2.975,8.708) -- cycle (11.016,8.746) -- (11.14,8.746) -- (11.14,8.87) -- (11.016,8.87) -- cycle (2.975,8.996) -- (3.099,8.996) -- (3.099,9.12) -- (2.975,9.12) -- cycle (2.975,9.189) -- (3.099,9.189) -- (3.099,9.313) -- (2.975,9.313) -- cycle (3.039,9.376) -- (3.163,9.376) -- (3.163,9.5) -- (3.039,9.5) -- cycle (3.071,10.006) -- (3.195,10.006) -- (3.195,10.13) -- (3.071,10.13) -- cycle;
\filldraw[fill=avG003, draw=avNodeEdge, line width=0.15pt] (11.465,4.575) -- (11.59,4.575) -- (11.59,4.699) -- (11.465,4.699) -- cycle (11.455,5.373) -- (11.579,5.373) -- (11.579,5.497) -- (11.455,5.497) -- cycle (11.605,5.744) -- (11.729,5.744) -- (11.729,5.868) -- (11.605,5.868) -- cycle (11.551,6.357) -- (11.675,6.357) -- (11.675,6.482) -- (11.551,6.482) -- cycle (11.615,6.549) -- (11.739,6.549) -- (11.739,6.673) -- (11.615,6.673) -- cycle (11.797,7.176) -- (11.921,7.176) -- (11.921,7.3) -- (11.797,7.3) -- cycle (11.523,7.385) -- (11.647,7.385) -- (11.647,7.509) -- (11.523,7.509) -- cycle (11.275,7.673) -- (11.399,7.673) -- (11.399,7.797) -- (11.275,7.797) -- cycle (11.579,7.796) -- (11.703,7.796) -- (11.703,7.92) -- (11.579,7.92) -- cycle;
\filldraw[fill=avG004, draw=avNodeEdge, line width=0.15pt] (9.218,5.311) -- (9.342,5.311) -- (9.342,5.435) -- (9.218,5.435) -- cycle (9.132,5.562) -- (9.256,5.562) -- (9.256,5.686) -- (9.132,5.686) -- cycle (8.907,5.808) -- (9.031,5.808) -- (9.031,5.932) -- (8.907,5.932) -- cycle (8.661,6.118) -- (8.785,6.118) -- (8.785,6.242) -- (8.661,6.242) -- cycle (9.378,6.181) -- (9.502,6.181) -- (9.502,6.305) -- (9.378,6.305) -- cycle (8.725,6.297) -- (8.849,6.297) -- (8.849,6.421) -- (8.725,6.421) -- cycle (8.789,6.483) -- (8.913,6.483) -- (8.913,6.607) -- (8.789,6.607) -- cycle (8.789,6.678) -- (8.913,6.678) -- (8.913,6.802) -- (8.789,6.802) -- cycle (8.985,6.697) -- (9.109,6.697) -- (9.109,6.821) -- (8.985,6.821) -- cycle (9.289,6.816) -- (9.413,6.816) -- (9.413,6.94) -- (9.289,6.94) -- cycle (9.135,6.855) -- (9.259,6.855) -- (9.259,6.979) -- (9.135,6.979) -- cycle (9.246,7.26) -- (9.37,7.26) -- (9.37,7.384) -- (9.246,7.384) -- cycle (9.464,7.422) -- (9.588,7.422) -- (9.588,7.546) -- (9.464,7.546) -- cycle (9.31,7.446) -- (9.434,7.446) -- (9.434,7.57) -- (9.31,7.57) -- cycle (9.396,7.815) -- (9.52,7.815) -- (9.52,7.939) -- (9.396,7.939) -- cycle (10.366,9.287) -- (10.49,9.287) -- (10.49,9.411) -- (10.366,9.411) -- cycle (10.43,9.472) -- (10.554,9.472) -- (10.554,9.596) -- (10.43,9.596) -- cycle (10.18,9.577) -- (10.304,9.577) -- (10.304,9.701) -- (10.18,9.701) -- cycle (10.364,10.422) -- (10.488,10.422) -- (10.488,10.546) -- (10.364,10.546) -- cycle (10.085,10.669) -- (10.209,10.669) -- (10.209,10.793) -- (10.085,10.793) -- cycle (10.361,10.834) -- (10.485,10.834) -- (10.485,10.958) -- (10.361,10.958) -- cycle (10.271,11.043) -- (10.395,11.043) -- (10.395,11.167) -- (10.271,11.167) -- cycle (9.963,11.102) -- (10.087,11.102) -- (10.087,11.226) -- (9.963,11.226) -- cycle (10.335,11.229) -- (10.459,11.229) -- (10.459,11.353) -- (10.335,11.353) -- cycle (10.181,11.269) -- (10.305,11.269) -- (10.305,11.393) -- (10.181,11.393) -- cycle (9.963,11.289) -- (10.087,11.289) -- (10.087,11.413) -- (9.963,11.413) -- cycle (10.245,11.42) -- (10.369,11.42) -- (10.369,11.544) -- (10.245,11.544) -- cycle;
\filldraw[fill=avG009, draw=avNodeEdge, line width=0.15pt] (9.309,5.027) -- (9.433,5.027) -- (9.433,5.151) -- (9.309,5.151) -- cycle;
\filldraw[fill=avG033, draw=avNodeEdge, line width=0.15pt] (2.478,6.358) -- (2.602,6.358) -- (2.602,6.482) -- (2.478,6.482) -- cycle (2.543,6.547) -- (2.667,6.547) -- (2.667,6.671) -- (2.543,6.671) -- cycle;
\filldraw[fill=avG036, draw=avNodeEdge, line width=0.15pt] (13.396,7.01) -- (13.52,7.01) -- (13.52,7.134) -- (13.396,7.134) -- cycle (13.534,7.181) -- (13.658,7.181) -- (13.658,7.305) -- (13.534,7.305) -- cycle (13.534,7.581) -- (13.658,7.581) -- (13.658,7.705) -- (13.534,7.705) -- cycle (13.834,7.666) -- (13.958,7.666) -- (13.958,7.79) -- (13.834,7.79) -- cycle (14.369,7.748) -- (14.493,7.748) -- (14.493,7.872) -- (14.369,7.872) -- cycle (14.433,7.927) -- (14.557,7.927) -- (14.557,8.051) -- (14.433,8.051) -- cycle (14.498,8.101) -- (14.622,8.101) -- (14.622,8.225) -- (14.498,8.225) -- cycle (14.311,8.333) -- (14.436,8.333) -- (14.436,8.457) -- (14.311,8.457) -- cycle (14.684,8.459) -- (14.808,8.459) -- (14.808,8.583) -- (14.684,8.583) -- cycle (13.957,8.486) -- (14.081,8.486) -- (14.081,8.61) -- (13.957,8.61) -- cycle (14.53,8.486) -- (14.654,8.486) -- (14.654,8.61) -- (14.53,8.61) -- cycle (13.553,8.572) -- (13.677,8.572) -- (13.677,8.696) -- (13.553,8.696) -- cycle (14.022,8.668) -- (14.146,8.668) -- (14.146,8.792) -- (14.022,8.792) -- cycle (14.594,8.668) -- (14.718,8.668) -- (14.718,8.792) -- (14.594,8.792) -- cycle (14.086,9.068) -- (14.21,9.068) -- (14.21,9.192) -- (14.086,9.192) -- cycle (14.214,9.415) -- (14.338,9.415) -- (14.338,9.539) -- (14.214,9.539) -- cycle (14.278,9.597) -- (14.402,9.597) -- (14.402,9.721) -- (14.278,9.721) -- cycle (14.169,10.162) -- (14.293,10.162) -- (14.293,10.286) -- (14.169,10.286) -- cycle (14.233,10.345) -- (14.357,10.345) -- (14.357,10.469) -- (14.233,10.469) -- cycle (14.451,10.702) -- (14.575,10.702) -- (14.575,10.826) -- (14.451,10.826) -- cycle (14.297,11.239) -- (14.421,11.239) -- (14.421,11.363) -- (14.297,11.363) -- cycle;
\filldraw[fill=avG045, draw=avNodeEdge, line width=0.15pt] (9.49,6.779) -- (9.614,6.779) -- (9.614,6.903) -- (9.49,6.903) -- cycle (9.708,6.942) -- (9.832,6.942) -- (9.832,7.066) -- (9.708,7.066) -- cycle (9.862,7.349) -- (9.986,7.349) -- (9.986,7.473) -- (9.862,7.473) -- cycle;
\filldraw[fill=avG055, draw=avNodeEdge, line width=0.15pt] (8.769,7.285) -- (8.893,7.285) -- (8.893,7.409) -- (8.769,7.409) -- cycle (8.619,7.347) -- (8.743,7.347) -- (8.743,7.471) -- (8.619,7.471) -- cycle (8.683,7.532) -- (8.807,7.532) -- (8.807,7.656) -- (8.683,7.656) -- cycle (8.837,7.921) -- (8.961,7.921) -- (8.961,8.046) -- (8.837,8.046) -- cycle;
\filldraw[fill=avG059, draw=avNodeEdge, line width=0.15pt] (7.657,7.359) -- (7.781,7.359) -- (7.781,7.483) -- (7.657,7.483) -- cycle;
\filldraw[fill=avG066, draw=avNodeEdge, line width=0.15pt] (11.797,7.601) -- (11.921,7.601) -- (11.921,7.725) -- (11.797,7.725) -- cycle (11.797,8.012) -- (11.921,8.012) -- (11.921,8.136) -- (11.797,8.136) -- cycle;
\filldraw[fill=avG067, draw=avNodeEdge, line width=0.15pt] (4.116,8.404) -- (4.24,8.404) -- (4.24,8.528) -- (4.116,8.528) -- cycle (3.962,8.424) -- (4.086,8.424) -- (4.086,8.548) -- (3.962,8.548) -- cycle (5.848,8.592) -- (5.972,8.592) -- (5.972,8.716) -- (5.848,8.716) -- cycle (4.116,8.609) -- (4.24,8.609) -- (4.24,8.733) -- (4.116,8.733) -- cycle (5.399,8.675) -- (5.523,8.675) -- (5.523,8.8) -- (5.399,8.8) -- cycle (5.399,8.868) -- (5.523,8.868) -- (5.523,8.992) -- (5.399,8.992) -- cycle (4.787,8.92) -- (4.911,8.92) -- (4.911,9.044) -- (4.787,9.044) -- cycle (3.689,9.022) -- (3.813,9.022) -- (3.813,9.146) -- (3.689,9.146) -- cycle (5.245,9.036) -- (5.369,9.036) -- (5.369,9.16) -- (5.245,9.16) -- cycle (5.463,9.07) -- (5.587,9.07) -- (5.587,9.194) -- (5.463,9.194) -- cycle (3.671,9.222) -- (3.795,9.222) -- (3.795,9.346) -- (3.671,9.346) -- cycle (5.233,9.24) -- (5.357,9.24) -- (5.357,9.365) -- (5.233,9.365) -- cycle (5.837,9.258) -- (5.961,9.258) -- (5.961,9.383) -- (5.837,9.383) -- cycle (5.463,9.274) -- (5.587,9.274) -- (5.587,9.398) -- (5.463,9.398) -- cycle (3.411,9.287) -- (3.535,9.287) -- (3.535,9.411) -- (3.411,9.411) -- cycle (4.941,9.321) -- (5.065,9.321) -- (5.065,9.445) -- (4.941,9.445) -- cycle (3.257,9.336) -- (3.381,9.336) -- (3.381,9.46) -- (3.257,9.46) -- cycle (6.141,9.421) -- (6.265,9.421) -- (6.265,9.545) -- (6.141,9.545) -- cycle (5.771,9.486) -- (5.895,9.486) -- (5.895,9.61) -- (5.771,9.61) -- cycle (4.787,9.587) -- (4.911,9.587) -- (4.911,9.711) -- (4.787,9.711) -- cycle (6.565,9.587) -- (6.689,9.587) -- (6.689,9.711) -- (6.565,9.711) -- cycle (3.257,9.759) -- (3.381,9.759) -- (3.381,9.883) -- (3.257,9.883) -- cycle (5.617,9.761) -- (5.741,9.761) -- (5.741,9.885) -- (5.617,9.885) -- cycle (6.295,9.824) -- (6.419,9.824) -- (6.419,9.948) -- (6.295,9.948) -- cycle (6.141,9.841) -- (6.265,9.841) -- (6.265,9.965) -- (6.141,9.965) -- cycle (4.609,9.931) -- (4.734,9.931) -- (4.734,10.055) -- (4.609,10.055) -- cycle (5.095,9.961) -- (5.219,9.961) -- (5.219,10.085) -- (5.095,10.085) -- cycle (3.257,9.963) -- (3.381,9.963) -- (3.381,10.087) -- (3.257,10.087) -- cycle (6.449,10.013) -- (6.573,10.013) -- (6.573,10.138) -- (6.449,10.138) -- cycle (3.411,10.014) -- (3.535,10.014) -- (3.535,10.138) -- (3.411,10.138) -- cycle (4.609,10.13) -- (4.734,10.13) -- (4.734,10.254) -- (4.609,10.254) -- cycle (5.617,10.182) -- (5.741,10.182) -- (5.741,10.306) -- (5.617,10.306) -- cycle (3.565,10.184) -- (3.689,10.184) -- (3.689,10.308) -- (3.565,10.308) -- cycle (3.411,10.213) -- (3.535,10.213) -- (3.535,10.337) -- (3.411,10.337) -- cycle (4.941,10.261) -- (5.065,10.261) -- (5.065,10.385) -- (4.941,10.385) -- cycle (4.083,10.384) -- (4.207,10.384) -- (4.207,10.508) -- (4.083,10.508) -- cycle (6.826,10.512) -- (6.95,10.512) -- (6.95,10.636) -- (6.826,10.636) -- cycle (4.237,10.581) -- (4.361,10.581) -- (4.361,10.705) -- (4.237,10.705) -- cycle (3.565,10.598) -- (3.689,10.598) -- (3.689,10.722) -- (3.565,10.722) -- cycle (4.941,10.662) -- (5.065,10.662) -- (5.065,10.786) -- (4.941,10.786) -- cycle (6.68,10.679) -- (6.804,10.679) -- (6.804,10.803) -- (6.68,10.803) -- cycle (3.929,10.679) -- (4.053,10.679) -- (4.053,10.803) -- (3.929,10.803) -- cycle (6.89,10.71) -- (7.014,10.71) -- (7.014,10.834) -- (6.89,10.834) -- cycle (4.301,10.78) -- (4.425,10.78) -- (4.425,10.904) -- (4.301,10.904) -- cycle (4.637,10.795) -- (4.761,10.795) -- (4.761,10.919) -- (4.637,10.919) -- cycle (5.649,10.994) -- (5.773,10.994) -- (5.773,11.118) -- (5.649,11.118) -- cycle (4.637,11.044) -- (4.761,11.044) -- (4.761,11.168) -- (4.637,11.168) -- cycle (4.483,11.094) -- (4.607,11.094) -- (4.607,11.218) -- (4.483,11.218) -- cycle (4.269,11.175) -- (4.393,11.175) -- (4.393,11.299) -- (4.269,11.299) -- cycle (4.775,11.19) -- (4.899,11.19) -- (4.899,11.314) -- (4.775,11.314) -- cycle (3.783,11.259) -- (3.907,11.259) -- (3.907,11.383) -- (3.783,11.383) -- cycle (4.483,11.289) -- (4.607,11.289) -- (4.607,11.413) -- (4.483,11.413) -- cycle (7.198,11.303) -- (7.322,11.303) -- (7.322,11.427) -- (7.198,11.427) -- cycle (6.372,11.339) -- (6.496,11.339) -- (6.496,11.463) -- (6.372,11.463) -- cycle (4.333,11.375) -- (4.457,11.375) -- (4.457,11.499) -- (4.333,11.499) -- cycle (6.89,11.375) -- (7.014,11.375) -- (7.014,11.499) -- (6.89,11.499) -- cycle;
\filldraw[fill=avG071, draw=avNodeEdge, line width=0.15pt] (7.022,8.247) -- (7.146,8.247) -- (7.146,8.371) -- (7.022,8.371) -- cycle (7.086,8.441) -- (7.21,8.441) -- (7.21,8.565) -- (7.086,8.565) -- cycle (7.982,8.583) -- (8.106,8.583) -- (8.106,8.707) -- (7.982,8.707) -- cycle (8.29,8.74) -- (8.414,8.74) -- (8.414,8.864) -- (8.29,8.864) -- cycle (7.907,8.853) -- (8.031,8.853) -- (8.031,8.977) -- (7.907,8.977) -- cycle (7.757,8.91) -- (7.881,8.91) -- (7.881,9.034) -- (7.757,9.034) -- cycle (8.354,8.93) -- (8.479,8.93) -- (8.479,9.054) -- (8.354,9.054) -- cycle (8.136,8.996) -- (8.26,8.996) -- (8.26,9.12) -- (8.136,9.12) -- cycle (7.503,9.079) -- (7.627,9.079) -- (7.627,9.203) -- (7.503,9.203) -- cycle (8.136,9.189) -- (8.26,9.189) -- (8.26,9.313) -- (8.136,9.313) -- cycle (7.054,9.249) -- (7.178,9.249) -- (7.178,9.373) -- (7.054,9.373) -- cycle (7.567,9.272) -- (7.691,9.272) -- (7.691,9.396) -- (7.567,9.396) -- cycle (7.118,9.436) -- (7.242,9.436) -- (7.242,9.56) -- (7.118,9.56) -- cycle (7.182,9.823) -- (7.306,9.823) -- (7.306,9.947) -- (7.182,9.947) -- cycle (7.599,10.112) -- (7.723,10.112) -- (7.723,10.236) -- (7.599,10.236) -- cycle (7.182,10.252) -- (7.306,10.252) -- (7.306,10.376) -- (7.182,10.376) -- cycle (7.55,10.304) -- (7.674,10.304) -- (7.674,10.428) -- (7.55,10.428) -- cycle (7.77,10.941) -- (7.894,10.941) -- (7.894,11.065) -- (7.77,11.065) -- cycle (7.732,11.191) -- (7.856,11.191) -- (7.856,11.315) -- (7.732,11.315) -- cycle (7.428,11.274) -- (7.552,11.274) -- (7.552,11.398) -- (7.428,11.398) -- cycle (7.796,11.382) -- (7.92,11.382) -- (7.92,11.506) -- (7.796,11.506) -- cycle (7.428,11.467) -- (7.552,11.467) -- (7.552,11.591) -- (7.428,11.591) -- cycle;
\filldraw[fill=avG099, draw=avNodeEdge, line width=0.15pt] (9.567,9.824) -- (9.691,9.824) -- (9.691,9.948) -- (9.567,9.948) -- cycle (9.071,9.875) -- (9.195,9.875) -- (9.195,9.999) -- (9.071,9.999) -- cycle (9.563,10.028) -- (9.687,10.028) -- (9.687,10.152) -- (9.563,10.152) -- cycle (9.413,10.095) -- (9.537,10.095) -- (9.537,10.219) -- (9.413,10.219) -- cycle (8.998,10.383) -- (9.122,10.383) -- (9.122,10.507) -- (8.998,10.507) -- cycle (9.152,11.092) -- (9.276,11.092) -- (9.276,11.216) -- (9.152,11.216) -- cycle (9.152,11.288) -- (9.276,11.288) -- (9.276,11.412) -- (9.152,11.412) -- cycle;
\filldraw[fill=avG102, draw=avNodeEdge, line width=0.15pt] (14.548,11.233) -- (14.672,11.233) -- (14.672,11.357) -- (14.548,11.357) -- cycle;
\filldraw[fill=avG116, draw=avNodeEdge, line width=0.15pt] (5.095,10.422) -- (5.219,10.422) -- (5.219,10.546) -- (5.095,10.546) -- cycle (5.159,10.835) -- (5.283,10.835) -- (5.283,10.959) -- (5.159,10.959) -- cycle;
\filldraw[fill=avG118, draw=avNodeEdge, line width=0.15pt] (3.212,11.419) -- (3.336,11.419) -- (3.336,11.543) -- (3.212,11.543) -- cycle;
\filldraw[fill=avG123, draw=avNodeEdge, line width=0.15pt] (7.044,10.682) -- (7.168,10.682) -- (7.168,10.806) -- (7.044,10.806) -- cycle;
\filldraw[fill=avG127, draw=avNodeEdge, line width=0.15pt] (8.908,10.833) -- (9.032,10.833) -- (9.032,10.957) -- (8.908,10.957) -- cycle;
\filldraw[fill=avG138, draw=avNodeEdge, line width=0.15pt] (7.582,11.247) -- (7.706,11.247) -- (7.706,11.371) -- (7.582,11.371) -- cycle (7.646,11.437) -- (7.771,11.437) -- (7.771,11.562) -- (7.646,11.562) -- cycle;
\filldraw[fill=avG000, draw=avNodeEdge, line width=0.15pt] (13.087,4.473) circle (0.07cm) (3.123,4.505) circle (0.07cm) (6.379,4.545) circle (0.07cm) (13.406,4.595) circle (0.07cm) (4.213,4.606) circle (0.07cm) (2.812,4.639) circle (0.07cm) (13.276,4.682) circle (0.07cm) (10.531,4.691) circle (0.07cm) (5.847,4.695) circle (0.07cm) (12.661,4.696) circle (0.07cm) (3.403,4.709) circle (0.07cm) (12.854,4.835) circle (0.07cm) (5.855,4.862) circle (0.07cm) (13.145,4.864) circle (0.07cm) (4.314,4.883) circle (0.07cm) (8.319,5.015) circle (0.07cm) (12.854,5.024) circle (0.07cm) (12.546,5.05) circle (0.07cm) (12.029,5.071) circle (0.07cm) (13.004,5.106) circle (0.07cm) (2.617,5.152) circle (0.07cm) (12.546,5.273) circle (0.07cm) (11.952,5.274) circle (0.07cm) (5.685,5.296) circle (0.07cm) (4.221,5.32) circle (0.07cm) (12.106,5.463) circle (0.07cm) (8.217,5.464) circle (0.07cm) (6.025,5.485) circle (0.07cm) (12.437,5.52) circle (0.07cm) (2.852,5.596) circle (0.07cm) (8.422,5.652) circle (0.07cm) (2.419,5.79) circle (0.07cm) (5.903,5.875) circle (0.07cm) (6.057,6.063) circle (0.07cm) (10.827,6.124) circle (0.07cm) (6.211,6.255) circle (0.07cm) (10.827,6.338) circle (0.07cm) (4.227,6.503) circle (0.07cm) (10.174,6.554) circle (0.07cm) (2.807,6.639) circle (0.07cm) (13.323,6.727) circle (0.07cm) (10.174,6.761) circle (0.07cm) (3.24,6.763) circle (0.07cm) (10.616,6.785) circle (0.07cm) (11.033,6.969) circle (0.07cm) (10.616,7.005) circle (0.07cm) (8.409,7.019) circle (0.07cm) (3.243,7.19) circle (0.07cm) (3.018,7.599) circle (0.07cm) (10.27,7.756) circle (0.07cm) (2.941,7.82) circle (0.07cm) (3.096,8.011) circle (0.07cm) (10.924,8.194) circle (0.07cm) (3.069,8.416) circle (0.07cm) (11.078,8.576) circle (0.07cm);
\filldraw[fill=avG003, draw=avNodeEdge, line width=0.15pt] (11.592,4.938) circle (0.07cm) (11.592,5.185) circle (0.07cm) (11.645,6.221) circle (0.07cm) (11.337,7.486) circle (0.07cm);
\filldraw[fill=avG004, draw=avNodeEdge, line width=0.15pt] (9.221,4.73) circle (0.07cm) (9.221,4.937) circle (0.07cm) (9.162,5.185) circle (0.07cm) (9.13,5.436) circle (0.07cm) (8.819,5.683) circle (0.07cm) (9.286,6.055) circle (0.07cm) (9.286,6.259) circle (0.07cm) (9.047,6.5) circle (0.07cm) (9.197,6.695) circle (0.07cm) (9.526,7.245) circle (0.07cm) (9.522,8.068) circle (0.07cm) (9.522,8.306) circle (0.07cm) (9.088,8.556) circle (0.07cm) (9.956,8.746) circle (0.07cm) (9.088,8.805) circle (0.07cm) (10.274,9.16) circle (0.07cm) (10.274,9.389) circle (0.07cm) (10.306,9.832) circle (0.07cm) (10.185,10.063) circle (0.07cm) (10.426,10.256) circle (0.07cm) (9.916,10.312) circle (0.07cm) (10.272,10.503) circle (0.07cm);
\filldraw[fill=avG033, draw=avNodeEdge, line width=0.15pt] (2.573,6.178) circle (0.07cm);
\filldraw[fill=avG036, draw=avNodeEdge, line width=0.15pt] (13.604,6.828) circle (0.07cm) (13.596,7.427) circle (0.07cm) (13.928,7.477) circle (0.07cm) (14.588,7.577) circle (0.07cm) (13.96,7.902) circle (0.07cm) (13.756,8.131) circle (0.07cm) (14.164,8.313) circle (0.07cm) (14.624,8.339) circle (0.07cm) (14.148,8.907) circle (0.07cm) (14.359,10.583) circle (0.07cm) (14.359,10.804) circle (0.07cm);
\filldraw[fill=avG045, draw=avNodeEdge, line width=0.15pt] (9.77,6.785) circle (0.07cm) (9.924,6.968) circle (0.07cm) (9.924,7.166) circle (0.07cm);
\filldraw[fill=avG055, draw=avNodeEdge, line width=0.15pt] (8.713,7.163) circle (0.07cm) (8.899,7.53) circle (0.07cm) (8.899,7.736) circle (0.07cm);
\filldraw[fill=avG066, draw=avNodeEdge, line width=0.15pt] (11.859,7.857) circle (0.07cm);
\filldraw[fill=avG067, draw=avNodeEdge, line width=0.15pt] (5.119,8.023) circle (0.07cm) (5.625,8.223) circle (0.07cm) (5.493,8.485) circle (0.07cm) (4.926,8.486) circle (0.07cm) (5.232,8.687) circle (0.07cm) (5.756,8.688) circle (0.07cm) (4.926,8.738) circle (0.07cm) (4.088,8.884) circle (0.07cm) (5.157,8.9) circle (0.07cm) (5.899,9.067) circle (0.07cm) (3.601,9.149) circle (0.07cm) (4.849,9.181) circle (0.07cm) (5.679,9.35) circle (0.07cm) (4.849,9.399) circle (0.07cm) (6.859,9.445) circle (0.07cm) (5.679,9.566) circle (0.07cm) (3.319,9.598) circle (0.07cm) (5.157,9.599) circle (0.07cm) (6.203,9.683) circle (0.07cm) (4.704,9.752) circle (0.07cm) (6.627,9.852) circle (0.07cm) (5.679,10.024) circle (0.07cm) (4.216,10.025) circle (0.07cm) (7.074,10.323) circle (0.07cm) (3.627,10.446) circle (0.07cm) (3.991,10.494) circle (0.07cm) (4.622,10.661) circle (0.07cm) (3.845,10.841) circle (0.07cm) (6.434,10.908) circle (0.07cm) (4.545,10.908) circle (0.07cm) (4.363,11.037) circle (0.07cm) (3.845,11.074) circle (0.07cm) (6.434,11.154) circle (0.07cm);
\filldraw[fill=avG071, draw=avNodeEdge, line width=0.15pt] (8.155,8.01) circle (0.07cm) (7.379,8.067) circle (0.07cm) (7.894,8.23) circle (0.07cm) (8.044,8.416) circle (0.07cm) (8.198,8.611) circle (0.07cm) (7.819,8.729) circle (0.07cm) (8.198,8.811) circle (0.07cm) (7.629,9.521) circle (0.07cm) (7.629,9.727) circle (0.07cm) (7.244,10.082) circle (0.07cm) (7.458,10.428) circle (0.07cm) (7.799,10.616) circle (0.07cm) (7.458,10.652) circle (0.07cm);
\filldraw[fill=avG099, draw=avNodeEdge, line width=0.15pt] (9.152,9.482) circle (0.07cm) (9.475,9.684) circle (0.07cm) (8.983,9.736) circle (0.07cm) (9.475,9.902) circle (0.07cm) (9.214,10.411) circle (0.07cm) (9.214,10.662) circle (0.07cm) (9.214,10.907) circle (0.07cm);
\filldraw[fill=avG116, draw=avNodeEdge, line width=0.15pt] (5.221,10.67) circle (0.07cm);
\fill[fill=cssOI7] (7.835,4.44) circle (0.07cm) (6.639,4.456) circle (0.07cm) (12.073,4.501) circle (0.07cm) (12.685,4.54) circle (0.07cm) (11.67,4.554) circle (0.07cm) (2.94,4.554) circle (0.07cm) (9.31,4.603) circle (0.07cm) (11.967,4.614) circle (0.07cm) (3.233,4.614) circle (0.07cm) (13.639,4.677) circle (0.07cm) (12.228,4.709) circle (0.07cm) (4.113,4.731) circle (0.07cm) (11.673,4.746) circle (0.07cm) (2.626,4.794) circle (0.07cm) (14.1,4.807) circle (0.07cm) (12.392,4.856) circle (0.07cm) (13.562,4.864) circle (0.07cm) (10.531,4.864) circle (0.07cm) (9.371,4.879) circle (0.07cm) (4.006,4.938) circle (0.07cm) (13.408,5.05) circle (0.07cm) (4.16,5.128) circle (0.07cm) (8.544,5.205) circle (0.07cm) (13.934,5.213) circle (0.07cm) (12.26,5.236) circle (0.07cm) (2.463,5.403) circle (0.07cm) (14.331,5.404) circle (0.07cm) (12.777,5.431) circle (0.07cm) (11.581,5.625) circle (0.07cm) (13.917,5.629) circle (0.07cm) (10.531,5.677) circle (0.07cm) (13.222,5.677) circle (0.07cm) (4.131,5.729) circle (0.07cm) (8.576,5.815) circle (0.07cm) (13.776,5.852) circle (0.07cm) (8.819,5.93) circle (0.07cm) (10.017,5.93) circle (0.07cm) (13.03,5.931) circle (0.07cm) (2.573,5.979) circle (0.07cm) (14.201,5.98) circle (0.07cm) (11.581,6.035) circle (0.07cm) (8.345,6.039) circle (0.07cm) (2.884,6.041) circle (0.07cm) (13.291,6.124) circle (0.07cm) (14.524,6.173) circle (0.07cm) (12.955,6.183) circle (0.07cm) (9.77,6.366) circle (0.07cm) (14.383,6.422) circle (0.07cm) (11.303,6.441) circle (0.07cm) (10.466,6.589) circle (0.07cm) (9.616,6.59) circle (0.07cm) (14.058,6.607) circle (0.07cm) (8.195,6.7) circle (0.07cm) (8.563,6.758) circle (0.07cm) (11.521,6.821) circle (0.07cm) (8.16,6.921) circle (0.07cm) (8.915,6.923) circle (0.07cm) (8.563,7.005) circle (0.07cm) (14.199,7.007) circle (0.07cm) (11.859,7.008) circle (0.07cm) (9.415,7.063) circle (0.07cm) (11.187,7.159) circle (0.07cm) (8.012,7.167) circle (0.07cm) (11.033,7.167) circle (0.07cm) (14.511,7.182) circle (0.07cm) (9.68,7.208) circle (0.07cm) (14.135,7.229) circle (0.07cm) (11.521,7.261) circle (0.07cm) (5.214,7.316) circle (0.07cm) (14.434,7.399) circle (0.07cm) (11.859,7.429) circle (0.07cm) (10.616,7.434) circle (0.07cm) (5.214,7.574) circle (0.07cm) (10.969,7.599) circle (0.07cm) (13.75,7.605) circle (0.07cm) (7.783,7.617) circle (0.07cm) (11.487,7.674) circle (0.07cm) (3.282,7.788) circle (0.07cm) (8.305,7.821) circle (0.07cm) (7.411,7.821) circle (0.07cm) (4.044,7.828) circle (0.07cm) (10.462,7.845) circle (0.07cm) (14.341,8.014) circle (0.07cm) (10.616,8.032) circle (0.07cm) (11.705,8.044) circle (0.07cm) (8.305,8.076) circle (0.07cm) (5.119,8.238) circle (0.07cm) (3.91,8.27) circle (0.07cm) (13.647,8.381) circle (0.07cm) (6.384,8.418) circle (0.07cm) (7.894,8.475) circle (0.07cm) (13.865,8.563) circle (0.07cm) (7.148,8.694) circle (0.07cm) (3.101,8.834) circle (0.07cm) (5.974,8.85) circle (0.07cm) (7.674,8.883) circle (0.07cm) (5.756,8.901) circle (0.07cm) (9.42,8.972) circle (0.07cm) (13.897,8.978) circle (0.07cm) (9.088,9.055) circle (0.07cm) (7.18,9.083) circle (0.07cm) (14.308,9.088) circle (0.07cm) (5.157,9.149) circle (0.07cm) (13.713,9.213) circle (0.07cm) (9.42,9.222) circle (0.07cm) (6.28,9.252) circle (0.07cm) (6.049,9.269) circle (0.07cm) (13.863,9.395) circle (0.07cm) (4.216,9.549) circle (0.07cm) (3.473,9.802) circle (0.07cm) (5.157,9.823) circle (0.07cm) (3.165,9.829) circle (0.07cm) (7.597,9.983) circle (0.07cm) (8.983,9.992) circle (0.07cm) (3.883,10.01) circle (0.07cm) (14.404,10.028) circle (0.07cm) (7.09,10.059) circle (0.07cm) (5.003,10.074) circle (0.07cm) (9.321,10.139) circle (0.07cm) (4.068,10.244) circle (0.07cm) (8.906,10.246) circle (0.07cm) (6.511,10.274) circle (0.07cm) (5.189,10.276) circle (0.07cm) (9.689,10.288) circle (0.07cm) (4.736,10.394) circle (0.07cm) (5.679,10.446) circle (0.07cm) (3.197,10.453) circle (0.07cm) (6.742,10.48) circle (0.07cm) (7.106,10.523) circle (0.07cm) (9.839,10.561) circle (0.07cm) (8.97,10.645) circle (0.07cm) (6.511,10.691) circle (0.07cm) (10.455,10.692) circle (0.07cm) (9.993,10.752) circle (0.07cm) (7.767,10.816) circle (0.07cm) (3.197,10.862) circle (0.07cm) (7.458,10.9) circle (0.07cm) (10.211,10.917) circle (0.07cm) (14.578,10.938) circle (0.07cm) (6.952,10.969) circle (0.07cm) (4.139,11.039) circle (0.07cm) (14.359,11.054) circle (0.07cm) (7.676,11.067) circle (0.07cm) (6.588,11.105) circle (0.07cm) (6.742,11.137) circle (0.07cm) (7.106,11.169) circle (0.07cm) (4.139,11.237) circle (0.07cm) (3.12,11.275) circle (0.07cm);
\fill[fill=cssOI7] (2.685,4.415) -- (2.809,4.415) -- (2.809,4.539) -- (2.685,4.539) -- cycle (12.453,4.544) -- (12.578,4.544) -- (12.578,4.668) -- (12.453,4.668) -- cycle (11.765,4.669) -- (11.889,4.669) -- (11.889,4.793) -- (11.765,4.793) -- cycle (2.895,4.686) -- (3.019,4.686) -- (3.019,4.811) -- (2.895,4.811) -- cycle (12.134,4.802) -- (12.258,4.802) -- (12.258,4.926) -- (12.134,4.926) -- cycle (11.903,4.822) -- (12.027,4.822) -- (12.027,4.946) -- (11.903,4.946) -- cycle (2.337,4.96) -- (2.461,4.96) -- (2.461,5.084) -- (2.337,5.084) -- cycle (13.808,4.962) -- (13.932,4.962) -- (13.932,5.086) -- (13.808,5.086) -- cycle (13.654,4.987) -- (13.778,4.987) -- (13.778,5.111) -- (13.654,5.111) -- cycle (3.251,5.01) -- (3.375,5.01) -- (3.375,5.134) -- (3.251,5.134) -- cycle (10.405,5.042) -- (10.529,5.042) -- (10.529,5.166) -- (10.405,5.166) -- cycle (12.33,5.042) -- (12.454,5.042) -- (12.454,5.167) -- (12.33,5.167) -- cycle (13.5,5.043) -- (13.624,5.043) -- (13.624,5.167) -- (13.5,5.167) -- cycle (3.944,5.092) -- (4.068,5.092) -- (4.068,5.217) -- (3.944,5.217) -- cycle (12.044,5.201) -- (12.168,5.201) -- (12.168,5.325) -- (12.044,5.325) -- cycle (13.314,5.211) -- (13.438,5.211) -- (13.438,5.335) -- (13.314,5.335) -- cycle (12.198,5.378) -- (12.322,5.378) -- (12.322,5.502) -- (12.198,5.502) -- cycle (13.314,5.399) -- (13.438,5.399) -- (13.438,5.523) -- (13.314,5.523) -- cycle (4.005,5.482) -- (4.129,5.482) -- (4.129,5.606) -- (4.005,5.606) -- cycle (2.292,5.541) -- (2.416,5.541) -- (2.416,5.665) -- (2.292,5.665) -- cycle (14.011,5.543) -- (14.135,5.543) -- (14.135,5.667) -- (14.011,5.667) -- cycle (13.378,5.59) -- (13.502,5.59) -- (13.502,5.714) -- (13.378,5.714) -- cycle (12.682,5.624) -- (12.807,5.624) -- (12.807,5.748) -- (12.682,5.748) -- cycle (11.455,5.785) -- (11.579,5.785) -- (11.579,5.909) -- (11.455,5.909) -- cycle (12.747,5.812) -- (12.871,5.812) -- (12.871,5.936) -- (12.747,5.936) -- cycle (4.037,5.868) -- (4.161,5.868) -- (4.161,5.992) -- (4.037,5.992) -- cycle (13.953,5.944) -- (14.077,5.944) -- (14.077,6.068) -- (13.953,6.068) -- cycle (8.514,5.951) -- (8.638,5.951) -- (8.638,6.075) -- (8.514,6.075) -- cycle (9.644,6.121) -- (9.768,6.121) -- (9.768,6.245) -- (9.644,6.245) -- cycle (11.241,6.198) -- (11.365,6.198) -- (11.365,6.322) -- (11.241,6.322) -- cycle (8.219,6.202) -- (8.343,6.202) -- (8.343,6.326) -- (8.219,6.326) -- cycle (2.681,6.202) -- (2.805,6.202) -- (2.805,6.326) -- (2.681,6.326) -- cycle (13.714,6.223) -- (13.838,6.223) -- (13.838,6.347) -- (13.714,6.347) -- cycle (13.351,6.243) -- (13.475,6.243) -- (13.475,6.367) -- (13.351,6.367) -- cycle (10.919,6.243) -- (11.043,6.243) -- (11.043,6.367) -- (10.919,6.367) -- cycle (13.197,6.275) -- (13.321,6.275) -- (13.321,6.399) -- (13.197,6.399) -- cycle (14.526,6.293) -- (14.65,6.293) -- (14.65,6.417) -- (14.526,6.417) -- cycle (14.171,6.303) -- (14.295,6.303) -- (14.295,6.427) -- (14.171,6.427) -- cycle (12.893,6.344) -- (13.017,6.344) -- (13.017,6.468) -- (12.893,6.468) -- cycle (8.219,6.385) -- (8.343,6.385) -- (8.343,6.509) -- (8.219,6.509) -- cycle (13.778,6.407) -- (13.902,6.407) -- (13.902,6.531) -- (13.778,6.531) -- cycle (13.031,6.491) -- (13.155,6.491) -- (13.155,6.615) -- (13.031,6.615) -- cycle (11.241,6.568) -- (11.365,6.568) -- (11.365,6.692) -- (11.241,6.692) -- cycle (11.395,6.569) -- (11.519,6.569) -- (11.519,6.693) -- (11.395,6.693) -- cycle (14.321,6.613) -- (14.445,6.613) -- (14.445,6.737) -- (14.321,6.737) -- cycle (10.404,6.779) -- (10.528,6.779) -- (10.528,6.903) -- (10.404,6.903) -- cycle (14.603,6.934) -- (14.727,6.934) -- (14.727,7.058) -- (14.603,7.058) -- cycle (9.554,6.966) -- (9.678,6.966) -- (9.678,7.09) -- (9.554,7.09) -- cycle (11.395,7.019) -- (11.519,7.019) -- (11.519,7.143) -- (11.395,7.143) -- cycle (14.603,7.119) -- (14.727,7.119) -- (14.727,7.243) -- (14.603,7.243) -- cycle (8.501,7.148) -- (8.625,7.148) -- (8.625,7.272) -- (8.501,7.272) -- cycle (8.168,7.227) -- (8.292,7.227) -- (8.292,7.351) -- (8.168,7.351) -- cycle (9.618,7.351) -- (9.742,7.351) -- (9.742,7.475) -- (9.618,7.475) -- cycle (10.907,7.351) -- (11.031,7.351) -- (11.031,7.475) -- (10.907,7.475) -- cycle (14.137,7.352) -- (14.261,7.352) -- (14.261,7.477) -- (14.137,7.477) -- cycle (14.201,7.528) -- (14.325,7.528) -- (14.325,7.652) -- (14.201,7.652) -- cycle (11.125,7.536) -- (11.249,7.536) -- (11.249,7.66) -- (11.125,7.66) -- cycle (9.618,7.537) -- (9.742,7.537) -- (9.742,7.661) -- (9.618,7.661) -- cycle (14.372,7.558) -- (14.496,7.558) -- (14.496,7.683) -- (14.372,7.683) -- cycle (13.984,7.594) -- (14.108,7.594) -- (14.108,7.718) -- (13.984,7.718) -- cycle (8.991,7.657) -- (9.115,7.657) -- (9.115,7.781) -- (8.991,7.781) -- cycle (10.971,7.725) -- (11.095,7.725) -- (11.095,7.849) -- (10.971,7.849) -- cycle (13.688,7.749) -- (13.812,7.749) -- (13.812,7.873) -- (13.688,7.873) -- cycle (10.798,7.76) -- (10.922,7.76) -- (10.922,7.884) -- (10.798,7.884) -- cycle (14.048,7.775) -- (14.172,7.775) -- (14.172,7.899) -- (14.048,7.899) -- cycle (11.425,7.834) -- (11.549,7.834) -- (11.549,7.958) -- (11.425,7.958) -- cycle (9.055,7.84) -- (9.18,7.84) -- (9.18,7.964) -- (9.055,7.964) -- cycle (3.188,7.923) -- (3.312,7.923) -- (3.312,8.047) -- (3.188,8.047) -- cycle (10.4,8.002) -- (10.524,8.002) -- (10.524,8.126) -- (10.4,8.126) -- cycle (3.848,8.012) -- (3.973,8.012) -- (3.973,8.136) -- (3.848,8.136) -- cycle (10.554,8.137) -- (10.678,8.137) -- (10.678,8.261) -- (10.554,8.261) -- cycle (14.247,8.158) -- (14.371,8.158) -- (14.371,8.282) -- (14.247,8.282) -- cycle (10.708,8.161) -- (10.832,8.161) -- (10.832,8.285) -- (10.708,8.285) -- cycle (7.381,8.192) -- (7.505,8.192) -- (7.505,8.316) -- (7.381,8.316) -- cycle (8.243,8.205) -- (8.367,8.205) -- (8.367,8.329) -- (8.243,8.329) -- cycle (11.643,8.216) -- (11.767,8.216) -- (11.767,8.34) -- (11.643,8.34) -- cycle (3.962,8.626) -- (4.086,8.626) -- (4.086,8.75) -- (3.962,8.75) -- cycle (13.771,8.737) -- (13.895,8.737) -- (13.895,8.861) -- (13.771,8.861) -- cycle (13.617,8.75) -- (13.741,8.75) -- (13.741,8.874) -- (13.617,8.874) -- cycle (5.249,8.821) -- (5.373,8.821) -- (5.373,8.945) -- (5.249,8.945) -- cycle (7.054,8.828) -- (7.178,8.828) -- (7.178,8.953) -- (7.054,8.953) -- cycle (7.895,9.044) -- (8.019,9.044) -- (8.019,9.168) -- (7.895,9.168) -- cycle (5.617,9.088) -- (5.741,9.088) -- (5.741,9.212) -- (5.617,9.212) -- cycle (14.15,9.239) -- (14.274,9.239) -- (14.274,9.363) -- (14.15,9.363) -- cycle (9.026,9.247) -- (9.15,9.247) -- (9.15,9.371) -- (9.026,9.371) -- cycle (5.095,9.337) -- (5.219,9.337) -- (5.219,9.461) -- (5.095,9.461) -- cycle (5.987,9.394) -- (6.111,9.394) -- (6.111,9.518) -- (5.987,9.518) -- cycle (13.651,9.399) -- (13.775,9.399) -- (13.775,9.523) -- (13.651,9.523) -- cycle (13.955,9.512) -- (14.079,9.512) -- (14.079,9.636) -- (13.955,9.636) -- cycle (13.801,9.559) -- (13.925,9.559) -- (13.925,9.683) -- (13.801,9.683) -- cycle (3.039,9.569) -- (3.163,9.569) -- (3.163,9.694) -- (3.039,9.694) -- cycle (7.182,9.63) -- (7.306,9.63) -- (7.306,9.754) -- (7.182,9.754) -- cycle (7.721,9.656) -- (7.845,9.656) -- (7.845,9.78) -- (7.721,9.78) -- cycle (14.02,9.696) -- (14.144,9.696) -- (14.144,9.82) -- (14.02,9.82) -- cycle (4.153,9.759) -- (4.278,9.759) -- (4.278,9.883) -- (4.153,9.883) -- cycle (14.278,9.781) -- (14.402,9.781) -- (14.402,9.905) -- (14.278,9.905) -- cycle (6.295,10.029) -- (6.419,10.029) -- (6.419,10.153) -- (6.295,10.153) -- cycle (7.332,10.174) -- (7.456,10.174) -- (7.456,10.298) -- (7.332,10.298) -- cycle (3.071,10.199) -- (3.195,10.199) -- (3.195,10.323) -- (3.071,10.323) -- cycle (3.411,10.415) -- (3.535,10.415) -- (3.535,10.539) -- (3.411,10.539) -- cycle (5.249,10.417) -- (5.373,10.417) -- (5.373,10.542) -- (5.249,10.542) -- cycle (8.844,10.432) -- (8.968,10.432) -- (8.968,10.556) -- (8.844,10.556) -- cycle (6.449,10.432) -- (6.573,10.432) -- (6.573,10.556) -- (6.449,10.556) -- cycle (4.941,10.463) -- (5.065,10.463) -- (5.065,10.587) -- (4.941,10.587) -- cycle (9.302,10.519) -- (9.426,10.519) -- (9.426,10.643) -- (9.302,10.643) -- cycle (3.719,10.582) -- (3.843,10.582) -- (3.843,10.706) -- (3.719,10.706) -- cycle (5.585,10.598) -- (5.709,10.598) -- (5.709,10.722) -- (5.585,10.722) -- cycle (3.135,10.602) -- (3.259,10.602) -- (3.259,10.726) -- (3.135,10.726) -- cycle (4.083,10.629) -- (4.207,10.629) -- (4.207,10.753) -- (4.083,10.753) -- cycle (9.366,10.706) -- (9.49,10.706) -- (9.49,10.831) -- (9.366,10.831) -- cycle (9.777,10.749) -- (9.901,10.749) -- (9.901,10.873) -- (9.777,10.873) -- cycle (5.585,10.795) -- (5.709,10.795) -- (5.709,10.919) -- (5.585,10.919) -- cycle (9.627,10.801) -- (9.751,10.801) -- (9.751,10.925) -- (9.627,10.925) -- cycle (6.68,10.876) -- (6.804,10.876) -- (6.804,11) -- (6.68,11) -- cycle (7.044,10.88) -- (7.168,10.88) -- (7.168,11.004) -- (7.044,11.004) -- cycle (9.899,10.911) -- (10.023,10.911) -- (10.023,11.035) -- (9.899,11.035) -- cycle (4.787,10.995) -- (4.911,10.995) -- (4.911,11.119) -- (4.787,11.119) -- cycle (3.058,11.015) -- (3.182,11.015) -- (3.182,11.139) -- (3.058,11.139) -- cycle (10.425,11.022) -- (10.549,11.022) -- (10.549,11.146) -- (10.425,11.146) -- cycle (14.483,11.062) -- (14.608,11.062) -- (14.608,11.186) -- (14.483,11.186) -- cycle (10.117,11.08) -- (10.241,11.08) -- (10.241,11.204) -- (10.117,11.204) -- cycle (7.364,11.085) -- (7.488,11.085) -- (7.488,11.209) -- (7.364,11.209) -- cycle (6.89,11.173) -- (7.014,11.173) -- (7.014,11.297) -- (6.89,11.297) -- cycle (6.526,11.202) -- (6.65,11.202) -- (6.65,11.326) -- (6.526,11.326) -- cycle (3.937,11.268) -- (4.061,11.268) -- (4.061,11.392) -- (3.937,11.392) -- cycle (7.044,11.339) -- (7.168,11.339) -- (7.168,11.464) -- (7.044,11.464) -- cycle (6.68,11.351) -- (6.804,11.351) -- (6.804,11.475) -- (6.68,11.475) -- cycle (14.297,11.42) -- (14.421,11.42) -- (14.421,11.544) -- (14.297,11.544) -- cycle (3.058,11.428) -- (3.182,11.428) -- (3.182,11.552) -- (3.058,11.552) -- cycle;
\fill[fill=cssOI7] (2.584,4.534) -- (2.671,4.446) -- (2.584,4.358) -- (2.496,4.446) -- cycle (11.754,5.212) -- (11.842,5.124) -- (11.754,5.036) -- (11.667,5.124) -- cycle (9.458,7.785) -- (9.545,7.697) -- (9.458,7.61) -- (9.37,7.697) -- cycle (11.096,8.251) -- (11.183,8.163) -- (11.096,8.076) -- (11.008,8.163) -- cycle (6.071,9.138) -- (6.159,9.05) -- (6.071,8.962) -- (5.983,9.05) -- cycle;
\fill[fill=avG002] (2.703,4.433) -- (2.792,4.433) -- (2.792,4.521) -- (2.703,4.521) -- cycle;
\fill[fill=avG005] (12.471,4.562) -- (12.56,4.562) -- (12.56,4.651) -- (12.471,4.651) -- cycle;
\fill[fill=avG006] (11.783,4.686) -- (11.871,4.686) -- (11.871,4.775) -- (11.783,4.775) -- cycle;
\fill[fill=avG007] (2.913,4.704) -- (3.002,4.704) -- (3.002,4.793) -- (2.913,4.793) -- cycle;
\fill[fill=avG008] (12.152,4.82) -- (12.241,4.82) -- (12.241,4.909) -- (12.152,4.909) -- cycle;
\fill[fill=avG010] (11.921,4.84) -- (12.01,4.84) -- (12.01,4.929) -- (11.921,4.929) -- cycle;
\fill[fill=avG012] (2.355,4.978) -- (2.444,4.978) -- (2.444,5.067) -- (2.355,5.067) -- cycle;
\fill[fill=avG013] (13.825,4.98) -- (13.914,4.98) -- (13.914,5.069) -- (13.825,5.069) -- cycle;
\fill[fill=avG014] (13.671,5.004) -- (13.76,5.004) -- (13.76,5.093) -- (13.671,5.093) -- cycle;
\fill[fill=avG015] (3.269,5.028) -- (3.358,5.028) -- (3.358,5.116) -- (3.269,5.116) -- cycle;
\fill[fill=avG016] (10.422,5.06) -- (10.511,5.06) -- (10.511,5.149) -- (10.422,5.149) -- cycle;
\fill[fill=avG017] (12.347,5.06) -- (12.436,5.06) -- (12.436,5.149) -- (12.347,5.149) -- cycle;
\fill[fill=avG018] (13.517,5.06) -- (13.606,5.06) -- (13.606,5.149) -- (13.517,5.149) -- cycle;
\fill[fill=avG020] (3.961,5.11) -- (4.05,5.11) -- (4.05,5.199) -- (3.961,5.199) -- cycle;
\fill[fill=avG021] (12.062,5.218) -- (12.151,5.218) -- (12.151,5.307) -- (12.062,5.307) -- cycle;
\fill[fill=avG022] (13.331,5.229) -- (13.42,5.229) -- (13.42,5.318) -- (13.331,5.318) -- cycle (12.216,5.396) -- (12.305,5.396) -- (12.305,5.485) -- (12.216,5.485) -- cycle;
\fill[fill=avG023] (13.331,5.417) -- (13.42,5.417) -- (13.42,5.506) -- (13.331,5.506) -- cycle;
\fill[fill=avG024] (4.022,5.5) -- (4.111,5.5) -- (4.111,5.589) -- (4.022,5.589) -- cycle;
\fill[fill=avG025] (2.31,5.559) -- (2.399,5.559) -- (2.399,5.647) -- (2.31,5.647) -- cycle;
\fill[fill=avG026] (14.028,5.561) -- (14.117,5.561) -- (14.117,5.649) -- (14.028,5.649) -- cycle;
\fill[fill=avG027] (13.395,5.607) -- (13.484,5.607) -- (13.484,5.696) -- (13.395,5.696) -- cycle;
\fill[fill=avG028] (12.7,5.642) -- (12.789,5.642) -- (12.789,5.731) -- (12.7,5.731) -- cycle;
\fill[fill=avG030] (11.473,5.802) -- (11.561,5.802) -- (11.561,5.891) -- (11.473,5.891) -- cycle;
\fill[fill=avG031] (12.764,5.83) -- (12.853,5.83) -- (12.853,5.919) -- (12.764,5.919) -- cycle;
\fill[fill=avG032] (4.054,5.886) -- (4.143,5.886) -- (4.143,5.974) -- (4.054,5.974) -- cycle;
\fill[fill=avG034] (13.971,5.962) -- (14.06,5.962) -- (14.06,6.051) -- (13.971,6.051) -- cycle;
\fill[fill=avG035] (8.532,5.968) -- (8.621,5.968) -- (8.621,6.057) -- (8.532,6.057) -- cycle;
\fill[fill=avG036] (9.661,6.138) -- (9.75,6.138) -- (9.75,6.227) -- (9.661,6.227) -- cycle (13.369,6.26) -- (13.458,6.26) -- (13.458,6.349) -- (13.369,6.349) -- cycle (8.186,7.244) -- (8.275,7.244) -- (8.275,7.333) -- (8.186,7.333) -- cycle (10.726,8.179) -- (10.814,8.179) -- (10.814,8.268) -- (10.726,8.268) -- cycle;
\fill[fill=avG037] (11.259,6.216) -- (11.347,6.216) -- (11.347,6.305) -- (11.259,6.305) -- cycle;
\fill[fill=avG038] (8.237,6.219) -- (8.325,6.219) -- (8.325,6.308) -- (8.237,6.308) -- cycle;
\fill[fill=avG039] (2.698,6.22) -- (2.787,6.22) -- (2.787,6.308) -- (2.698,6.308) -- cycle;
\fill[fill=avG040] (13.731,6.241) -- (13.82,6.241) -- (13.82,6.329) -- (13.731,6.329) -- cycle;
\fill[fill=avG041] (10.936,6.261) -- (11.025,6.261) -- (11.025,6.349) -- (10.936,6.349) -- cycle;
\fill[fill=avG042] (13.215,6.293) -- (13.304,6.293) -- (13.304,6.382) -- (13.215,6.382) -- cycle;
\fill[fill=avG043] (14.544,6.311) -- (14.633,6.311) -- (14.633,6.4) -- (14.544,6.4) -- cycle;
\fill[fill=avG044] (14.189,6.321) -- (14.278,6.321) -- (14.278,6.41) -- (14.189,6.41) -- cycle;
\fill[fill=avG046] (12.911,6.361) -- (13,6.361) -- (13,6.45) -- (12.911,6.45) -- cycle;
\fill[fill=avG048] (8.237,6.403) -- (8.325,6.403) -- (8.325,6.491) -- (8.237,6.491) -- cycle;
\fill[fill=avG049] (13.795,6.425) -- (13.884,6.425) -- (13.884,6.514) -- (13.795,6.514) -- cycle;
\fill[fill=avG050] (13.049,6.508) -- (13.138,6.508) -- (13.138,6.597) -- (13.049,6.597) -- cycle;
\fill[fill=avG051] (11.259,6.585) -- (11.347,6.585) -- (11.347,6.674) -- (11.259,6.674) -- cycle;
\fill[fill=avG052] (11.413,6.587) -- (11.501,6.587) -- (11.501,6.676) -- (11.413,6.676) -- cycle;
\fill[fill=avG053] (14.339,6.63) -- (14.428,6.63) -- (14.428,6.719) -- (14.339,6.719) -- cycle;
\fill[fill=avG054] (10.422,6.796) -- (10.51,6.796) -- (10.51,6.885) -- (10.422,6.885) -- cycle;
\fill[fill=avG056] (14.621,6.951) -- (14.71,6.951) -- (14.71,7.04) -- (14.621,7.04) -- cycle;
\fill[fill=avG057] (9.571,6.983) -- (9.66,6.983) -- (9.66,7.072) -- (9.571,7.072) -- cycle;
\fill[fill=avG058] (11.413,7.036) -- (11.501,7.036) -- (11.501,7.125) -- (11.413,7.125) -- cycle;
\fill[fill=avG060] (14.621,7.137) -- (14.71,7.137) -- (14.71,7.226) -- (14.621,7.226) -- cycle;
\fill[fill=avG061] (8.519,7.166) -- (8.608,7.166) -- (8.608,7.255) -- (8.519,7.255) -- cycle;
\fill[fill=avG063] (9.635,7.369) -- (9.724,7.369) -- (9.724,7.457) -- (9.635,7.457) -- cycle;
\fill[fill=avG064] (10.925,7.369) -- (11.013,7.369) -- (11.013,7.458) -- (10.925,7.458) -- cycle;
\fill[fill=avG065] (14.154,7.37) -- (14.243,7.37) -- (14.243,7.459) -- (14.154,7.459) -- cycle (13.635,8.768) -- (13.724,8.768) -- (13.724,8.857) -- (13.635,8.857) -- cycle;
\fill[fill=avG068] (14.219,7.545) -- (14.307,7.545) -- (14.307,7.634) -- (14.219,7.634) -- cycle;
\fill[fill=avG069] (11.143,7.554) -- (11.231,7.554) -- (11.231,7.643) -- (11.143,7.643) -- cycle;
\fill[fill=avG070] (9.635,7.554) -- (9.724,7.554) -- (9.724,7.643) -- (9.635,7.643) -- cycle;
\fill[fill=avG072] (14.39,7.576) -- (14.479,7.576) -- (14.479,7.665) -- (14.39,7.665) -- cycle;
\fill[fill=avG073] (14.001,7.611) -- (14.09,7.611) -- (14.09,7.7) -- (14.001,7.7) -- cycle (14.066,7.793) -- (14.154,7.793) -- (14.154,7.882) -- (14.066,7.882) -- cycle (14.037,9.714) -- (14.126,9.714) -- (14.126,9.802) -- (14.037,9.802) -- cycle;
\fill[fill=avG075] (9.009,7.674) -- (9.098,7.674) -- (9.098,7.763) -- (9.009,7.763) -- cycle;
\fill[fill=avG076] (10.989,7.743) -- (11.077,7.743) -- (11.077,7.832) -- (10.989,7.832) -- cycle;
\fill[fill=avG077] (13.706,7.766) -- (13.795,7.766) -- (13.795,7.855) -- (13.706,7.855) -- cycle (14.167,9.256) -- (14.256,9.256) -- (14.256,9.345) -- (14.167,9.345) -- cycle;
\fill[fill=avG078] (10.815,7.778) -- (10.904,7.778) -- (10.904,7.867) -- (10.815,7.867) -- cycle;
\fill[fill=avG079] (11.443,7.851) -- (11.531,7.851) -- (11.531,7.94) -- (11.443,7.94) -- cycle;
\fill[fill=avG080] (9.073,7.857) -- (9.162,7.857) -- (9.162,7.946) -- (9.073,7.946) -- cycle;
\fill[fill=avG081] (3.205,7.941) -- (3.294,7.941) -- (3.294,8.029) -- (3.205,8.029) -- cycle;
\fill[fill=avG083] (10.418,8.02) -- (10.506,8.02) -- (10.506,8.109) -- (10.418,8.109) -- cycle;
\fill[fill=avG084] (3.866,8.029) -- (3.955,8.029) -- (3.955,8.118) -- (3.866,8.118) -- cycle;
\fill[fill=avG087] (10.572,8.154) -- (10.66,8.154) -- (10.66,8.243) -- (10.572,8.243) -- cycle;
\fill[fill=avG088] (14.265,8.176) -- (14.354,8.176) -- (14.354,8.264) -- (14.265,8.264) -- cycle;
\fill[fill=avG089] (7.399,8.209) -- (7.487,8.209) -- (7.487,8.298) -- (7.399,8.298) -- cycle;
\fill[fill=avG090] (8.261,8.223) -- (8.35,8.223) -- (8.35,8.312) -- (8.261,8.312) -- cycle;
\fill[fill=avG091] (11.661,8.233) -- (11.75,8.233) -- (11.75,8.322) -- (11.661,8.322) -- cycle;
\fill[fill=avG092] (3.98,8.643) -- (4.069,8.643) -- (4.069,8.732) -- (3.98,8.732) -- cycle;
\fill[fill=avG093] (13.789,8.755) -- (13.878,8.755) -- (13.878,8.843) -- (13.789,8.843) -- cycle (14.315,11.438) -- (14.404,11.438) -- (14.404,11.527) -- (14.315,11.527) -- cycle;
\fill[fill=avG094] (5.267,8.839) -- (5.356,8.839) -- (5.356,8.928) -- (5.267,8.928) -- cycle;
\fill[fill=avG095] (7.071,8.846) -- (7.16,8.846) -- (7.16,8.935) -- (7.071,8.935) -- cycle;
\fill[fill=avG097] (7.913,9.061) -- (8.002,9.061) -- (8.002,9.15) -- (7.913,9.15) -- cycle;
\fill[fill=avG098] (5.635,9.106) -- (5.724,9.106) -- (5.724,9.195) -- (5.635,9.195) -- cycle;
\fill[fill=avG101] (9.043,9.264) -- (9.132,9.264) -- (9.132,9.353) -- (9.043,9.353) -- cycle;
\fill[fill=avG103] (5.113,9.355) -- (5.202,9.355) -- (5.202,9.444) -- (5.113,9.444) -- cycle;
\fill[fill=avG104] (6.005,9.412) -- (6.094,9.412) -- (6.094,9.5) -- (6.005,9.5) -- cycle;
\fill[fill=avG105] (13.669,9.416) -- (13.758,9.416) -- (13.758,9.505) -- (13.669,9.505) -- cycle;
\fill[fill=avG106] (13.973,9.529) -- (14.062,9.529) -- (14.062,9.618) -- (13.973,9.618) -- cycle;
\fill[fill=avG107] (13.819,9.576) -- (13.908,9.576) -- (13.908,9.665) -- (13.819,9.665) -- cycle;
\fill[fill=avG108] (3.057,9.587) -- (3.145,9.587) -- (3.145,9.676) -- (3.057,9.676) -- cycle;
\fill[fill=avG109] (7.2,9.647) -- (7.289,9.647) -- (7.289,9.736) -- (7.2,9.736) -- cycle;
\fill[fill=avG110] (7.738,9.674) -- (7.827,9.674) -- (7.827,9.762) -- (7.738,9.762) -- cycle;
\fill[fill=avG111] (4.171,9.777) -- (4.26,9.777) -- (4.26,9.866) -- (4.171,9.866) -- cycle;
\fill[fill=avG112] (14.296,9.799) -- (14.385,9.799) -- (14.385,9.887) -- (14.296,9.887) -- cycle;
\fill[fill=avG113] (6.313,10.046) -- (6.402,10.046) -- (6.402,10.135) -- (6.313,10.135) -- cycle;
\fill[fill=avG114] (7.35,10.191) -- (7.438,10.191) -- (7.438,10.28) -- (7.35,10.28) -- cycle;
\fill[fill=avG115] (3.089,10.217) -- (3.178,10.217) -- (3.178,10.305) -- (3.089,10.305) -- cycle;
\fill[fill=avG116] (6.698,10.893) -- (6.787,10.893) -- (6.787,10.982) -- (6.698,10.982) -- cycle;
\fill[fill=avG119] (3.429,10.433) -- (3.518,10.433) -- (3.518,10.522) -- (3.429,10.522) -- cycle;
\fill[fill=avG120] (5.267,10.435) -- (5.356,10.435) -- (5.356,10.524) -- (5.267,10.524) -- cycle;
\fill[fill=avG121] (8.861,10.449) -- (8.95,10.449) -- (8.95,10.538) -- (8.861,10.538) -- cycle;
\fill[fill=avG122] (6.467,10.449) -- (6.556,10.449) -- (6.556,10.538) -- (6.467,10.538) -- cycle;
\fill[fill=avG124] (4.959,10.48) -- (5.048,10.48) -- (5.048,10.569) -- (4.959,10.569) -- cycle;
\fill[fill=avG125] (9.319,10.537) -- (9.408,10.537) -- (9.408,10.626) -- (9.319,10.626) -- cycle;
\fill[fill=avG126] (3.737,10.599) -- (3.826,10.599) -- (3.826,10.688) -- (3.737,10.688) -- cycle;
\fill[fill=avG128] (5.603,10.616) -- (5.692,10.616) -- (5.692,10.705) -- (5.603,10.705) -- cycle;
\fill[fill=avG129] (3.153,10.62) -- (3.242,10.62) -- (3.242,10.709) -- (3.153,10.709) -- cycle;
\fill[fill=avG130] (4.101,10.647) -- (4.189,10.647) -- (4.189,10.736) -- (4.101,10.736) -- cycle;
\fill[fill=avG131] (9.383,10.724) -- (9.472,10.724) -- (9.472,10.813) -- (9.383,10.813) -- cycle (3.955,11.286) -- (4.044,11.286) -- (4.044,11.374) -- (3.955,11.374) -- cycle;
\fill[fill=avG132] (9.794,10.767) -- (9.883,10.767) -- (9.883,10.855) -- (9.794,10.855) -- cycle;
\fill[fill=avG133] (5.603,10.812) -- (5.692,10.812) -- (5.692,10.901) -- (5.603,10.901) -- cycle;
\fill[fill=avG134] (9.645,10.819) -- (9.733,10.819) -- (9.733,10.908) -- (9.645,10.908) -- cycle;
\fill[fill=avG135] (7.062,10.898) -- (7.151,10.898) -- (7.151,10.986) -- (7.062,10.986) -- cycle;
\fill[fill=avG136] (9.916,10.929) -- (10.005,10.929) -- (10.005,11.018) -- (9.916,11.018) -- cycle;
\fill[fill=avG137] (4.805,11.012) -- (4.894,11.012) -- (4.894,11.101) -- (4.805,11.101) -- cycle;
\fill[fill=avG139] (3.076,11.032) -- (3.165,11.032) -- (3.165,11.121) -- (3.076,11.121) -- cycle;
\fill[fill=avG140] (10.443,11.04) -- (10.531,11.04) -- (10.531,11.128) -- (10.443,11.128) -- cycle;
\fill[fill=avG142] (14.501,11.079) -- (14.59,11.079) -- (14.59,11.168) -- (14.501,11.168) -- cycle;
\fill[fill=avG144] (10.135,11.097) -- (10.223,11.097) -- (10.223,11.186) -- (10.135,11.186) -- cycle;
\fill[fill=avG145] (7.382,11.103) -- (7.471,11.103) -- (7.471,11.192) -- (7.382,11.192) -- cycle;
\fill[fill=avG146] (6.908,11.19) -- (6.997,11.19) -- (6.997,11.279) -- (6.908,11.279) -- cycle;
\fill[fill=avG148] (6.544,11.219) -- (6.633,11.219) -- (6.633,11.308) -- (6.544,11.308) -- cycle;
\fill[fill=avG149] (7.062,11.357) -- (7.151,11.357) -- (7.151,11.446) -- (7.062,11.446) -- cycle;
\fill[fill=avG150] (6.698,11.369) -- (6.787,11.369) -- (6.787,11.458) -- (6.698,11.458) -- cycle;
\fill[fill=avG151] (3.076,11.446) -- (3.165,11.446) -- (3.165,11.534) -- (3.076,11.534) -- cycle;
\fill[fill=avG000] (7.835,4.44) circle (0.052cm) (6.639,4.456) circle (0.052cm) (12.073,4.501) circle (0.052cm) (12.685,4.54) circle (0.052cm) (2.94,4.554) circle (0.052cm) (11.967,4.614) circle (0.052cm) (3.233,4.614) circle (0.052cm) (13.639,4.677) circle (0.052cm) (12.228,4.709) circle (0.052cm) (4.113,4.731) circle (0.052cm) (2.626,4.794) circle (0.052cm) (14.1,4.807) circle (0.052cm) (12.392,4.856) circle (0.052cm) (13.562,4.864) circle (0.052cm) (10.531,4.864) circle (0.052cm) (13.408,5.05) circle (0.052cm) (4.16,5.128) circle (0.052cm) (8.544,5.205) circle (0.052cm) (13.934,5.213) circle (0.052cm) (12.26,5.236) circle (0.052cm) (2.463,5.403) circle (0.052cm) (14.331,5.404) circle (0.052cm) (12.777,5.431) circle (0.052cm) (13.917,5.629) circle (0.052cm) (10.531,5.677) circle (0.052cm) (13.222,5.677) circle (0.052cm) (4.131,5.729) circle (0.052cm) (13.776,5.852) circle (0.052cm) (10.017,5.93) circle (0.052cm) (13.03,5.931) circle (0.052cm) (14.201,5.98) circle (0.052cm) (8.345,6.039) circle (0.052cm) (2.884,6.041) circle (0.052cm) (13.291,6.124) circle (0.052cm) (14.524,6.173) circle (0.052cm) (14.383,6.422) circle (0.052cm) (10.466,6.589) circle (0.052cm) (8.195,6.7) circle (0.052cm) (8.563,6.758) circle (0.052cm) (8.16,6.921) circle (0.052cm) (11.187,7.159) circle (0.052cm) (11.033,7.167) circle (0.052cm) (5.214,7.316) circle (0.052cm) (10.616,7.434) circle (0.052cm) (10.969,7.599) circle (0.052cm) (3.282,7.788) circle (0.052cm) (10.462,7.845) circle (0.052cm) (3.101,8.834) circle (0.052cm) (3.165,9.829) circle (0.052cm);
\fill[fill=avG003] (11.67,4.554) circle (0.052cm) (11.673,4.746) circle (0.052cm) (11.581,5.625) circle (0.052cm) (11.581,6.035) circle (0.052cm) (11.521,6.821) circle (0.052cm) (11.859,7.008) circle (0.052cm) (11.521,7.261) circle (0.052cm) (11.487,7.674) circle (0.052cm);
\fill[fill=avG004] (9.31,4.603) circle (0.052cm) (8.819,5.93) circle (0.052cm) (9.415,7.063) circle (0.052cm) (9.42,8.972) circle (0.052cm) (9.088,9.055) circle (0.052cm) (9.839,10.561) circle (0.052cm) (10.455,10.692) circle (0.052cm) (9.993,10.752) circle (0.052cm) (10.211,10.917) circle (0.052cm);
\fill[fill=avG009] (9.371,4.879) circle (0.052cm);
\fill[fill=avG011] (4.006,4.938) circle (0.052cm);
\fill[fill=avG017] (12.955,6.183) circle (0.052cm);
\fill[fill=avG029] (8.576,5.815) circle (0.052cm);
\fill[fill=avG033] (2.573,5.979) circle (0.052cm);
\fill[fill=avG036] (14.058,6.607) circle (0.052cm) (14.199,7.007) circle (0.052cm) (14.511,7.182) circle (0.052cm) (14.135,7.229) circle (0.052cm) (13.75,7.605) circle (0.052cm) (14.341,8.014) circle (0.052cm) (13.647,8.381) circle (0.052cm) (13.865,8.563) circle (0.052cm) (13.897,8.978) circle (0.052cm) (14.308,9.088) circle (0.052cm) (13.713,9.213) circle (0.052cm) (14.404,10.028) circle (0.052cm) (14.359,11.054) circle (0.052cm);
\fill[fill=avG045] (9.77,6.366) circle (0.052cm) (9.616,6.59) circle (0.052cm) (9.68,7.208) circle (0.052cm);
\fill[fill=avG047] (11.303,6.441) circle (0.052cm);
\fill[fill=avG049] (8.563,7.005) circle (0.052cm) (10.616,8.032) circle (0.052cm);
\fill[fill=avG055] (8.915,6.923) circle (0.052cm);
\fill[fill=avG059] (8.012,7.167) circle (0.052cm) (8.305,7.821) circle (0.052cm);
\fill[fill=avG062] (14.434,7.399) circle (0.052cm);
\fill[fill=avG066] (11.859,7.429) circle (0.052cm);
\fill[fill=avG067] (5.214,7.574) circle (0.052cm) (4.044,7.828) circle (0.052cm) (5.119,8.238) circle (0.052cm) (3.91,8.27) circle (0.052cm) (6.384,8.418) circle (0.052cm) (5.974,8.85) circle (0.052cm) (5.756,8.901) circle (0.052cm) (5.157,9.149) circle (0.052cm) (6.28,9.252) circle (0.052cm) (4.216,9.549) circle (0.052cm) (3.473,9.802) circle (0.052cm) (5.157,9.823) circle (0.052cm) (3.883,10.01) circle (0.052cm) (7.09,10.059) circle (0.052cm) (5.003,10.074) circle (0.052cm) (4.068,10.244) circle (0.052cm) (6.511,10.274) circle (0.052cm) (4.736,10.394) circle (0.052cm) (5.679,10.446) circle (0.052cm) (6.742,10.48) circle (0.052cm) (6.511,10.691) circle (0.052cm) (6.952,10.969) circle (0.052cm) (4.139,11.039) circle (0.052cm) (7.106,11.169) circle (0.052cm);
\fill[fill=avG071] (7.783,7.617) circle (0.052cm) (7.411,7.821) circle (0.052cm) (7.894,8.475) circle (0.052cm) (7.148,8.694) circle (0.052cm) (7.674,8.883) circle (0.052cm) (7.18,9.083) circle (0.052cm) (7.597,9.983) circle (0.052cm) (7.767,10.816) circle (0.052cm) (7.458,10.9) circle (0.052cm);
\fill[fill=avG082] (11.705,8.044) circle (0.052cm);
\fill[fill=avG085] (8.305,8.076) circle (0.052cm);
\fill[fill=avG099] (9.42,9.222) circle (0.052cm) (8.983,9.992) circle (0.052cm) (9.321,10.139) circle (0.052cm) (8.906,10.246) circle (0.052cm);
\fill[fill=avG100] (6.049,9.269) circle (0.052cm);
\fill[fill=avG102] (13.863,9.395) circle (0.052cm) (14.578,10.938) circle (0.052cm);
\fill[fill=avG116] (5.189,10.276) circle (0.052cm);
\fill[fill=avG117] (9.689,10.288) circle (0.052cm);
\fill[fill=avG118] (3.197,10.453) circle (0.052cm) (3.197,10.862) circle (0.052cm) (3.12,11.275) circle (0.052cm);
\fill[fill=avG123] (7.106,10.523) circle (0.052cm);
\fill[fill=avG127] (8.97,10.645) circle (0.052cm);
\fill[fill=avG138] (7.676,11.067) circle (0.052cm);
\fill[fill=avG141] (6.588,11.105) circle (0.052cm);
\fill[fill=avG143] (6.742,11.137) circle (0.052cm);
\fill[fill=avG147] (4.139,11.237) circle (0.052cm);
\fill[fill=avG001] (2.584,4.509) -- (2.646,4.446) -- (2.584,4.383) -- (2.521,4.446) -- cycle;
\fill[fill=avG019] (11.754,5.187) -- (11.817,5.124) -- (11.754,5.061) -- (11.691,5.124) -- cycle;
\fill[fill=avG074] (9.458,7.76) -- (9.52,7.697) -- (9.458,7.635) -- (9.395,7.697) -- cycle;
\fill[fill=avG086] (11.096,8.226) -- (11.159,8.163) -- (11.096,8.101) -- (11.033,8.163) -- cycle;
\fill[fill=avG096] (6.071,9.113) -- (6.134,9.05) -- (6.071,8.987) -- (6.008,9.05) -- cycle;
\fill[fill=avG000] (0.47,3.99) circle (0.07cm);
\fill[fill=avG037] (0.64,3.99) circle (0.07cm);
\fill[fill=avG082] (0.81,3.99) circle (0.07cm);
\fill[fill=avG080] (0.98,3.99) circle (0.07cm);
\fill[fill=avG125] (1.15,3.99) circle (0.07cm);
\fill[fill=avG140] (1.32,3.99) circle (0.07cm);
\fill[fill=avG011] (1.49,3.99) circle (0.07cm);
\fill[fill=avG016] (1.66,3.99) circle (0.07cm);
\fill[fill=avG023] (1.83,3.99) circle (0.07cm);
\fill[fill=avG035] (2,3.99) circle (0.07cm);
\fill[fill=avG062] (2.17,3.99) circle (0.07cm);
\fill[fill=avG088] (2.34,3.99) circle (0.07cm);
\fill[fill=avG112] (2.51,3.99) circle (0.07cm);
\fill[fill=avG043] (2.68,3.99) circle (0.07cm);
\fill[fill=avG048] (2.85,3.99) circle (0.07cm);
\fill[fill=avG054] (3.02,3.99) circle (0.07cm);
\fill[fill=avG109] (3.19,3.99) circle (0.07cm);
\fill[fill=avG090] (3.36,3.99) circle (0.07cm);
\fill[fill=avG094] (3.53,3.99) circle (0.07cm);
\fill[fill=avG113] (3.7,3.99) circle (0.07cm);
\fill[fill=avG135] (3.87,3.99) circle (0.07cm);
\fill[fill=avG137] (4.04,3.99) circle (0.07cm);
\fill[fill=avG147] (4.21,3.99) circle (0.07cm);
\fill[fill=avG086] (4.38,3.99) circle (0.07cm);
\fill[fill=avG151] (4.55,3.99) circle (0.07cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.75,3.9) {fill = G-label (memory content at birth; 152 colours)};
\draw[cssV] (0.4,3.67) -- (0.9,3.67);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.02,3.58) {bold vermilion edge = V birth (167)};
\fill[fill=cssOI7] (6.495,3.67) circle (0.07cm);
\fill[fill=cssGrey] (6.495,3.67) circle (0.052cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.695,3.58) {vermilion boundary = parent or child of a V birth};
\draw[cssdep] (0.4,3.35) -- (0.9,3.35);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.02,3.26) {thin grey edge = R birth, child G-label = parent's (538)};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,2.94) {shape = fate:};
\filldraw[fill=cssGrey, draw=avNodeEdge, line width=0.15pt] (2.525,3.03) circle (0.07cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (2.695,2.94) {circle divided (302)};
\filldraw[fill=cssGrey, draw=avNodeEdge, line width=0.15pt] (5.873,2.968) -- (5.997,2.968) -- (5.997,3.092) -- (5.873,3.092) -- cycle;
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.105,2.94) {square censored (399)};
\filldraw[fill=cssGrey, draw=avNodeEdge, line width=0.15pt] (9.49,3.118) -- (9.578,3.03) -- (9.49,2.942) -- (9.402,3.03) -- cycle;
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (9.66,2.94) {diamond sterile (5)};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,2.62) {Seed 1: 706 organisms, 152 distinct G-labels, 705 births (538 R, 167 V).};
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (0.4,2.3) {How to read:};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (2.434,2.3) {time runs upward; each line joins a parent (below) to its child (above). A bold vermilion};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,1.98) {line leads to a child whose G-label differs from its parent's, and the vermilion boundary marks both ends.};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,1.66) {Shape gives the fate of an organism (circle divided, square censored, diamond sterile; the three shapes};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,1.34) {have the same area). A clade shares a hue family; a mutant is lighter or darker than its parent.};
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (0.4,1.02) {Limits:};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.636,1.02) {152 colours cannot all be told apart, so colours of distant G-labels may look alike; V births are};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,0.7) {marked explicitly (bold edge, boundary), not by colour. No two nodes overlap; horizontal position carries};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (0.4,0.38) {no meaning beyond keeping relatives together, and an edge may pass behind a node.};
\end{tikzpicture}


==> figures/avida-membership.tex <==
\definecolor{avAxis}{HTML}{444444}%
\definecolor{avCore}{HTML}{D9E9F4}%
\definecolor{avMute}{HTML}{6E6E6E}%
\definecolor{avZebra}{HTML}{F3F3F3}%
\definecolor{cssOI1}{HTML}{0072B2}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round]
\useasboundingbox (0,0) rectangle (12,6.282);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.045,6.012) {seed};
\draw[draw=avMute, line width=0.4pt] (2.1,5.972) -- (3.99,5.972);
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.25,5.732) {1};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.78,5.732) {2};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (3.31,5.732) {3};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (3.84,5.732) {4};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (4.64,6.012) {no};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (4.64,5.732) {mut.};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (5.38,6.012) {seed};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (5.38,5.732) {5};
\draw[draw=avAxis, line width=0.3pt] (0.45,5.662) -- (6,5.662);
\fill[fill=avZebra] (0.45,5.518) rectangle (6,5.246);
\fill[fill=avZebra] (0.45,4.974) rectangle (6,4.702);
\fill[fill=avZebra] (0.45,4.43) rectangle (6,4.158);
\fill[fill=avZebra] (0.45,3.886) rectangle (6,3.614);
\fill[fill=avZebra] (0.45,3.222) rectangle (6,2.95);
\fill[fill=avZebra] (0.45,2.678) rectangle (6,2.406);
\fill[fill=avZebra] (0.45,2.134) rectangle (6,1.862);
\fill[fill=avCore] (2.05,5.518) rectangle (4.04,4.43);
\draw[draw=avMute, line width=0.5pt] (0.36,5.488) -- (0.36,3.372);
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=avMute, rotate=90] at (0.18,4.43) {ancestral};
\draw[draw=avMute, line width=0.5pt] (0.36,3.192) -- (0.36,1.62);
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=avMute, rotate=90] at (0.18,2.406) {mutant};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,5.292) {nop-A};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.127,5.505) rectangle (2.373,5.26);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.657,5.505) rectangle (2.902,5.26);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.188,5.505) rectangle (3.433,5.26);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.717,5.505) rectangle (3.962,5.26);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (4.518,5.505) rectangle (4.762,5.26);
\fill[fill=cssOI1] (5.258,5.505) rectangle (5.38,5.26);
\draw[draw=cssOI1, line width=0.6pt] (5.258,5.505) rectangle (5.502,5.26);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,5.02) {nop-B};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.127,5.233) rectangle (2.373,4.988);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.657,5.233) rectangle (2.902,4.988);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.188,5.233) rectangle (3.433,4.988);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.717,5.233) rectangle (3.962,4.988);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (4.518,5.233) rectangle (4.762,4.988);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,4.748) {nop-C};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.127,4.961) rectangle (2.373,4.716);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.657,4.961) rectangle (2.902,4.716);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.188,4.961) rectangle (3.433,4.716);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.717,4.961) rectangle (3.962,4.716);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (4.518,4.961) rectangle (4.762,4.716);
\fill[fill=cssOI1] (5.258,4.961) rectangle (5.38,4.716);
\draw[draw=cssOI1, line width=0.6pt] (5.258,4.961) rectangle (5.502,4.716);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,4.476) {h-alloc};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.127,4.689) rectangle (2.373,4.444);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (2.657,4.689) rectangle (2.902,4.444);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.188,4.689) rectangle (3.433,4.444);
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.717,4.689) rectangle (3.962,4.444);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,4.204) {h-search};
\fill[fill=white] (2.127,4.417) rectangle (2.373,4.172);
\draw[draw=cssOI1, line width=0.35pt] (2.127,4.362) -- (2.183,4.417) (2.127,4.307) -- (2.237,4.417) (2.127,4.252) -- (2.292,4.417) (2.127,4.197) -- (2.348,4.417) (2.157,4.172) -- (2.373,4.387) (2.212,4.172) -- (2.373,4.332) (2.267,4.172) -- (2.373,4.277) (2.322,4.172) -- (2.373,4.222);
\draw[draw=cssOI1, line width=0.5pt] (2.127,4.417) rectangle (2.373,4.172);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.78,4.204) {DP};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (3.188,4.417) rectangle (3.433,4.172);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.84,4.204) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,3.932) {h-copy};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.25,3.932) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.78,3.932) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.31,3.932) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.84,3.932) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (4.64,3.932) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,3.66) {h-divide};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.25,3.66) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,3.388) {if-label};
\fill[fill=cssOI1] (2.127,3.601) rectangle (2.25,3.356);
\draw[draw=cssOI1, line width=0.6pt] (2.127,3.601) rectangle (2.373,3.356);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,2.996) {get-head};
\fill[fill=white] (2.127,3.209) rectangle (2.373,2.964);
\draw[draw=cssOI1, line width=0.35pt] (2.127,3.154) -- (2.183,3.209) (2.127,3.099) -- (2.237,3.209) (2.127,3.044) -- (2.292,3.209) (2.127,2.989) -- (2.348,3.209) (2.157,2.964) -- (2.373,3.179) (2.212,2.964) -- (2.373,3.124) (2.267,2.964) -- (2.373,3.069) (2.322,2.964) -- (2.373,3.014);
\draw[draw=cssOI1, line width=0.5pt] (2.127,3.209) rectangle (2.373,2.964);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.78,2.996) {DP};
\fill[fill=cssOI1] (3.188,3.209) rectangle (3.31,2.964);
\draw[draw=cssOI1, line width=0.6pt] (3.188,3.209) rectangle (3.433,2.964);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.84,2.996) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,2.724) {nand};
\fill[fill=white] (2.127,2.937) rectangle (2.373,2.692);
\draw[draw=cssOI1, line width=0.35pt] (2.127,2.882) -- (2.183,2.937) (2.127,2.827) -- (2.237,2.937) (2.127,2.772) -- (2.292,2.937) (2.127,2.717) -- (2.348,2.937) (2.157,2.692) -- (2.373,2.907) (2.212,2.692) -- (2.373,2.852) (2.267,2.692) -- (2.373,2.797) (2.322,2.692) -- (2.373,2.742);
\draw[draw=cssOI1, line width=0.5pt] (2.127,2.937) rectangle (2.373,2.692);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,2.452) {inc};
\fill[fill=white] (2.127,2.665) rectangle (2.373,2.42);
\draw[draw=cssOI1, line width=0.35pt] (2.127,2.61) -- (2.183,2.665) (2.127,2.555) -- (2.237,2.665) (2.127,2.5) -- (2.292,2.665) (2.127,2.445) -- (2.348,2.665) (2.157,2.42) -- (2.373,2.635) (2.212,2.42) -- (2.373,2.58) (2.267,2.42) -- (2.373,2.525) (2.322,2.42) -- (2.373,2.47);
\draw[draw=cssOI1, line width=0.5pt] (2.127,2.665) rectangle (2.373,2.42);
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,2.18) {swap};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (2.78,2.18) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.31,2.18) {DP};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.84,2.18) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,1.908) {swap-stk};
\fill[fill=white] (2.127,2.121) rectangle (2.373,1.876);
\draw[draw=cssOI1, line width=0.35pt] (2.127,2.066) -- (2.183,2.121) (2.127,2.011) -- (2.237,2.121) (2.127,1.956) -- (2.292,2.121) (2.127,1.901) -- (2.348,2.121) (2.158,1.876) -- (2.373,2.091) (2.213,1.876) -- (2.373,2.036) (2.268,1.876) -- (2.373,1.981) (2.323,1.876) -- (2.373,1.926);
\draw[draw=cssOI1, line width=0.5pt] (2.127,2.121) rectangle (2.373,1.876);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.31,1.908) {DP};
\node[anchor=base east, inner sep=0pt, font=\scriptsize\ttfamily, text=black] at (1.92,1.636) {push};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (3.31,1.636) {DP};
\draw[draw=avAxis, line width=0.3pt] (0.45,1.57) -- (6,1.57);
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (1.92,1.29) {family size};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.25,1.29) {5};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (2.78,1.29) {4};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (3.31,1.29) {6};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (3.84,1.29) {4};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (4.64,1.29) {3};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=black] at (5.38,1.29) {2};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (6.45,5.892) {Cell (order ALL unless stated)};
\filldraw[fill=cssOI1, draw=cssOI1, line width=0.5pt] (6.488,5.805) rectangle (6.732,5.56);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,5.592) {member with at least 2 and at};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,5.322) {least 10 instances};
\fill[fill=cssOI1] (6.488,5.125) rectangle (6.61,4.88);
\draw[draw=cssOI1, line width=0.6pt] (6.488,5.125) rectangle (6.732,4.88);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,4.912) {member with at least 2 instances};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,4.642) {only};
\fill[fill=white] (6.488,4.445) rectangle (6.732,4.2);
\draw[draw=cssOI1, line width=0.35pt] (6.488,4.39) -- (6.543,4.445) (6.488,4.335) -- (6.598,4.445) (6.488,4.28) -- (6.653,4.445) (6.488,4.225) -- (6.708,4.445) (6.518,4.2) -- (6.732,4.415) (6.573,4.2) -- (6.732,4.36) (6.628,4.2) -- (6.732,4.305) (6.683,4.2) -- (6.732,4.25);
\draw[draw=cssOI1, line width=0.5pt] (6.488,4.445) rectangle (6.732,4.2);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,4.232) {member only if the 6 T-like pairs};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,3.962) {of seed 1 are counted};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=avMute] at (6.61,3.552) {DP};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,3.552) {member in order DP only};
\fill[fill=avCore] (6.468,3.355) rectangle (6.752,3.11);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,3.142) {common core of seeds 1--4: nop-A,};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (6.87,2.872) {nop-B, nop-C, h-alloc};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (6.45,2.422) {no mut.: control, seed 1 with all};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (6.45,2.152) {mutation rates 0. Seed 5: one};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (6.45,1.882) {organism, no birth.};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.1,0.97) {How to read: rows are memory labels, columns are runs; filled squares are family};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.1,0.67) {members; the tinted block is the core of seeds 1-4; a blank cell is no member.};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.1,0.37) {Limits: order ALL, thresholds 2 and 10, the 6 T-like pairs not counted as T;};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avAxis] at (0.1,0.07) {development runs only; a family is a formal RVT detection, not verified heredity.};
\end{tikzpicture}


==> figures/avida-swaps.tex <==
\definecolor{avAxis}{HTML}{444444}%
\definecolor{avGrid}{HTML}{E4E4E4}%
\definecolor{avMute}{HTML}{6E6E6E}%
\definecolor{cssOI1}{HTML}{0072B2}%
\definecolor{cssOI2}{HTML}{E69F00}%
\definecolor{cssOI3}{HTML}{009E73}%
\definecolor{cssOI4}{HTML}{CC79A7}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round]
\useasboundingbox (0,0) rectangle (8,7);
\draw[draw=avGrid, line width=0.3pt] (1.652,0.95) -- (1.652,6.85);
\draw[draw=avGrid, line width=0.3pt] (1.15,1.392) -- (7.85,1.392);
\draw[draw=avGrid, line width=0.3pt] (3.327,0.95) -- (3.327,6.85);
\draw[draw=avGrid, line width=0.3pt] (1.15,2.867) -- (7.85,2.867);
\draw[draw=avGrid, line width=0.3pt] (5.002,0.95) -- (5.002,6.85);
\draw[draw=avGrid, line width=0.3pt] (1.15,4.342) -- (7.85,4.342);
\draw[draw=avGrid, line width=0.3pt] (6.677,0.95) -- (6.677,6.85);
\draw[draw=avGrid, line width=0.3pt] (1.15,5.817) -- (7.85,5.817);
\draw[draw=avAxis, line width=0.5pt] (1.15,0.95) rectangle (7.85,6.85);
\draw[draw=avAxis, line width=0.5pt] (1.652,0.95) -- (1.652,0.88);
\draw[draw=avAxis, line width=0.5pt] (1.15,1.392) -- (1.08,1.392);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (1.652,0.64) {60};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (1.02,1.302) {60};
\draw[draw=avAxis, line width=0.5pt] (3.327,0.95) -- (3.327,0.88);
\draw[draw=avAxis, line width=0.5pt] (1.15,2.867) -- (1.08,2.867);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (3.327,0.64) {70};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (1.02,2.777) {70};
\draw[draw=avAxis, line width=0.5pt] (5.002,0.95) -- (5.002,0.88);
\draw[draw=avAxis, line width=0.5pt] (1.15,4.342) -- (1.08,4.342);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (5.002,0.64) {80};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (1.02,4.252) {80};
\draw[draw=avAxis, line width=0.5pt] (6.677,0.95) -- (6.677,0.88);
\draw[draw=avAxis, line width=0.5pt] (1.15,5.817) -- (1.08,5.817);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (6.677,0.64) {90};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (1.02,5.727) {90};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (4.5,0.11) {P of the inserted memory content (steps)};
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=black, rotate=90] at (0.2,3.9) {P after the swap (steps)};
\draw[draw=avAxis, line width=0.5pt] (1.15,0.95) -- (7.85,6.85);
\fill[fill=cssOI1] (3.16,2.72) -- (3.305,2.759) arc (15.161:90:0.15cm) -- cycle;
\fill[fill=cssOI2] (3.16,2.72) -- (3.105,2.58) arc (-111.613:15.161:0.15cm) -- cycle;
\fill[fill=cssOI3] (3.16,2.72) -- (3.018,2.669) arc (-160.323:-111.613:0.15cm) -- cycle;
\fill[fill=cssOI4] (3.16,2.72) -- (3.16,2.87) arc (-270:-160.323:0.15cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (3.16,2.72) circle (0.15cm);
\fill[fill=cssOI1] (2.992,2.572) -- (3.132,2.583) arc (4.444:90:0.14cm) -- cycle;
\fill[fill=cssOI2] (2.992,2.572) -- (2.951,2.439) arc (-107.407:4.444:0.14cm) -- cycle;
\fill[fill=cssOI3] (2.992,2.572) -- (2.876,2.495) arc (-146.296:-107.407:0.14cm) -- cycle;
\fill[fill=cssOI4] (2.992,2.572) -- (2.992,2.713) arc (-270:-146.296:0.14cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (2.992,2.572) circle (0.14cm);
\fill[fill=cssOI1] (3.662,3.162) -- (3.788,3.164) arc (0.691:90:0.126cm) -- cycle;
\fill[fill=cssOI2] (3.662,3.162) -- (3.556,3.095) arc (-147.545:0.691:0.126cm) -- cycle;
\fill[fill=cssOI3] (3.662,3.162) -- (3.557,3.232) arc (-213.376:-147.545:0.126cm) -- cycle;
\fill[fill=cssOI4] (3.662,3.162) -- (3.662,3.288) arc (-270:-213.376:0.126cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (3.662,3.162) circle (0.126cm);
\fill[fill=cssOI1] (2.49,2.13) -- (2.594,2.191) arc (30.251:90:0.12cm) -- cycle;
\fill[fill=cssOI2] (2.49,2.13) -- (2.438,2.021) arc (-115.356:30.251:0.12cm) -- cycle;
\fill[fill=cssOI3] (2.49,2.13) -- (2.371,2.11) arc (-170.586:-115.356:0.12cm) -- cycle;
\fill[fill=cssOI4] (2.49,2.13) -- (2.49,2.25) arc (-270:-170.586:0.12cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (2.49,2.13) circle (0.12cm);
\fill[fill=cssOI1] (3.83,3.31) -- (3.884,3.329) arc (18.889:90:0.057cm) -- cycle;
\fill[fill=cssOI3] (3.83,3.31) -- (3.83,3.367) arc (-270:18.889:0.057cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (3.83,3.31) circle (0.057cm);
\filldraw[fill=cssOI3, draw=avAxis, line width=0.3pt] (2.322,1.982) circle (0.045cm);
\fill[fill=cssOI2] (1.82,1.54) -- (1.782,1.524) arc (-157.229:90:0.041cm) -- cycle;
\fill[fill=cssOI3] (1.82,1.54) -- (1.82,1.581) arc (-270:-157.229:0.041cm) -- cycle;
\draw[draw=avAxis, line width=0.3pt] (1.82,1.54) circle (0.041cm);
\filldraw[fill=cssOI2, draw=avAxis, line width=0.3pt] (2.657,2.277) circle (0.038cm);
\filldraw[fill=cssOI3, draw=avAxis, line width=0.3pt] (6.342,5.522) circle (0.034cm);
\filldraw[fill=cssOI4, draw=avAxis, line width=0.3pt] (3.495,3.015) circle (0.025cm);
\filldraw[fill=cssOI3, draw=avAxis, line width=0.3pt] (4.332,3.752) circle (0.022cm);
\filldraw[fill=cssOI3, draw=avAxis, line width=0.3pt] (7.18,6.26) circle (0.021cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.27,6.56) {Seeds 1--4: 4,314 swaps};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.27,6.24) {4,135 follow (on $y=x$)};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=avMute] at (1.27,5.92) {166 censored, 13 sterile};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (1.27,5.68) {Circle area = swaps};
\draw[draw=avAxis, line width=0.3pt] (1.52,5.45) circle (0.014cm);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (1.52,5.06) {10};
\draw[draw=avAxis, line width=0.3pt] (2.22,5.45) circle (0.045cm);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (2.22,5.06) {100};
\draw[draw=avAxis, line width=0.3pt] (3.12,5.45) circle (0.142cm);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=black] at (3.12,5.06) {1000};
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.15,2.88) {seed};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,2.88) {follow};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,2.88) {cens.};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,2.88) {sterile};
\fill[fill=cssOI1] (4.22,2.65) circle (0.06cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.33,2.56) {1};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,2.56) {808};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,2.56) {16};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,2.56) {0};
\fill[fill=cssOI2] (4.22,2.35) circle (0.06cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.33,2.26) {2};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,2.26) {1,435};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,2.26) {74};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,2.26) {9};
\fill[fill=cssOI3] (4.22,2.05) circle (0.06cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.33,1.96) {3};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,1.96) {867};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,1.96) {29};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,1.96) {2};
\fill[fill=cssOI4] (4.22,1.75) circle (0.06cm);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.33,1.66) {4};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,1.66) {1,025};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,1.66) {47};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,1.66) {2};
\draw[draw=avAxis, line width=0.4pt] (4.15,1.58) -- (7.8,1.58);
\node[anchor=base west, inner sep=0pt, font=\scriptsize, text=black] at (4.15,1.26) {all};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=black] at (5.78,1.26) {4,135};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (6.68,1.26) {166};
\node[anchor=base east, inner sep=0pt, font=\scriptsize, text=avMute] at (7.78,1.26) {13};
\end{tikzpicture}


==> figures/avida-zoom-R.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\useasboundingbox (0,0) rectangle (7.5,4.816);
\draw[cssRbox] (0.85,0.962) rectangle (7.25,4.462);
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI5!55!white] (zb0) at (3.05,1.562) {hc};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI6!60!white] (zb1) at (6.75,1.562) {nA};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb4) at (5.3,1.562) {RH+};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb6) at (2.1,1.562) {COP+};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb7) at (4.3,1.562) {RLN+};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI1!45!white] (zb10) at (1.3,1.962) {if};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI6!60!white] (zb11) at (6.75,4.112) {nA};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=white] (zb15) at (3.85,4.112) {RL0};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb16) at (4.75,4.112) {RLN+};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI3!50!white] (zb18) at (1.3,2.712) {mh};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI5!55!white] (zb22) at (3.05,4.112) {hc};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb23) at (1.3,4.112) {RH+};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zb25) at (2.2,4.112) {COP+};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI6!60!white] (zb26) at (6.05,4.112) {nA};
\draw[cssdep] (zb0) -- (zb15);
\draw[cssdep] (zb0) -- (zb16);
\draw[cssdep] (zb0) -- (zb18);
\draw[csscont] (zb0) -- (zb22);
\draw[csscont] (zb1) -- (zb11);
\draw[cssdep] (zb1) -- (zb15);
\draw[cssdep] (zb1) -- (zb16);
\draw[cssdep] (zb1) -- (zb26);
\draw[cssdep] (zb4) -- (zb15);
\draw[cssdep] (zb4) -- (zb16);
\draw[cssdep] (zb4) -- (zb26);
\draw[cssdep] (zb7) -- (zb15);
\draw[cssdep] (zb7) -- (zb16);
\draw[cssdep] (zb10) -- (zb18);
\draw[cssdep] (zb18) -- (zb23);
\draw[cssdep] (zb18) -- (zb25);
\draw[cssdep, densely dotted] (zb18) -- (zb26);
\node[anchor=east, inner sep=0pt, align=right, font=\tiny\itshape, text=black!75] at (0.78,1.562) {in};
\node[anchor=east, inner sep=0pt, align=right, font=\tiny\itshape, text=black!75] at (0.78,4.112) {out};
\node[anchor=north, inner sep=0pt, align=center, font=\tiny\itshape, text=black!75] at (2.1,1.292) {in \& out};
\node[anchor=center, inner sep=0pt, align=center, font=\tiny\itshape, text=black!75] at (7.07,2.837) {R};
\node[anchor=north west, inner sep=0pt, align=left, font=\tiny, text=black] at (0.15,0.812) {R for nA: $n^{-} = 1 \to n^{+} = 2$; $\mathrm{Op}(Q) = \{$hc, RH+, RLN+$\}$\\($n^{-} = n^{+} = 1$). Step 6,535, cell 21; closure in ALL: 27 nodes\\(median 25).};
\end{tikzpicture}%


==> figures/avida-zoom-VT.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\useasboundingbox (0,0) rectangle (7.5,4.816);
\draw[cssVbox] (0.3,1.566) rectangle (2.8,3.716);
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI1!45!white] (zcx) at (0.9,2.116) {if};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI2!55!white] (zcy) at (0.9,3.166) {nB};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI2!55!white] (zcyc) at (0.9,4.366) {nB};
\draw[cssdep] (zcx) -- (zcy);
\draw[cssdep] (zcy) -- (zcyc);
\node[anchor=west, inner sep=0pt, align=left, font=\tiny\itshape, text=black!75] at (1.25,2.116) {template\\step 35{,}482};
\node[anchor=west, inner sep=0pt, align=left, font=\tiny\itshape, text=black!75] at (1.25,3.166) {mutated copy};
\node[anchor=west, inner sep=0pt, align=left, font=\tiny\itshape, text=black!75] at (1.25,4.366) {child at birth};
\node[anchor=center, inner sep=0pt, align=center, font=\tiny\itshape, text=black!75] at (2.62,3.536) {V};
\node[anchor=center, inner sep=0pt, align=center, font=\tiny\itshape, text=black!75] at (5.3,4.566) {T};
\draw[cssTbox] (3.2,1.566) rectangle (5.15,4.716);
\draw[cssTbox] (5.45,1.566) rectangle (7.4,4.716);
\draw[cssproc] (3.1,1.266) rectangle (7.45,1.886);
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zcopRH) at (4.85,1.576) {RH+};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zcopRLN) at (5.8,1.576) {RLN+};
\node[anchor=west, inner sep=0pt, align=left, font=\tiny\itshape, text=black!75] at (3.2,1.576) {operators};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI6!60!white] (zcca) at (3.75,2.716) {nA};
\node[cssnode, minimum size=5mm, font=\fontsize{6}{7}\selectfont, cssfill=cssOI4!55!white] (zccb) at (6.85,2.716) {nC};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=white] (zcpa) at (4.2,3.966) {RL0};
\node[cssnode, rectangle, rounded corners=1.2mm, minimum width=8mm, minimum height=4.4mm, font=\fontsize{6}{7}\selectfont, cssfill=cssGrey!70!white] (zcpb) at (6.4,3.966) {RL+};
\draw[cssdep] (zcca) -- (zcpa);
\draw[cssdep] (zccb) -- (zcpb);
\draw[cssdep] (zcopRH) -- (zcpa);
\draw[cssdep] (zcopRH) -- (zcpb);
\draw[cssdep] (zcopRLN) -- (zcpa);
\draw[cssdep] (zcopRLN) -- (zcpb);
\draw[cssadded, <->, draw=cssT, >={Stealth[length=1.7mm,width=1.3mm]}] (zcca) -- (zccb);
\node[anchor=center, inner sep=1pt, fill=white, align=center, font=\tiny\itshape, text=black!75] at (5.31,2.716) {swap};
\node[anchor=north west, inner sep=0pt, align=left, font=\tiny\itshape, text=black!75] at (3.3,4.636) {$\times$1{,}614};
\node[anchor=north east, inner sep=0pt, align=right, font=\tiny\itshape, text=black!75] at (7.3,4.636) {$\times$1{,}364};
\node[anchor=north west, inner sep=0pt, align=left, font=\tiny, text=black] at (0.15,1.116) {V: copy error at step 35,482 (withheld record): template if $\to$\\copy nB; template precedes copy in ALL only (one edge).};
\node[anchor=north west, inner sep=0pt, align=left, font=\tiny, text=black] at (0.15,0.558) {T: data reads under $\{$RH+, RLN+$\}$; swap nA $\to$ nC turns RL0 into\\RL+ (20 of 20 replays), nC $\to$ nA the reverse (20 of 20).};
\end{tikzpicture}%


==> figures/css-L1-seed1.tex <==
\definecolor{lb000000}{HTML}{000000}%
\definecolor{lb005C53}{HTML}{005C53}%
\definecolor{lb005CA8}{HTML}{005CA8}%
\definecolor{lb006983}{HTML}{006983}%
\definecolor{lb006F5E}{HTML}{006F5E}%
\definecolor{lb0076D3}{HTML}{0076D3}%
\definecolor{lb008175}{HTML}{008175}%
\definecolor{lb008492}{HTML}{008492}%
\definecolor{lb0087F0}{HTML}{0087F0}%
\definecolor{lb008B5E}{HTML}{008B5E}%
\definecolor{lb00A898}{HTML}{00A898}%
\definecolor{lb00B2FB}{HTML}{00B2FB}%
\definecolor{lb00BEBA}{HTML}{00BEBA}%
\definecolor{lb00C749}{HTML}{00C749}%
\definecolor{lb055200}{HTML}{055200}%
\definecolor{lb13A700}{HTML}{13A700}%
\definecolor{lb2238F3}{HTML}{2238F3}%
\definecolor{lb406D00}{HTML}{406D00}%
\definecolor{lb444444}{HTML}{444444}%
\definecolor{lb54CFF5}{HTML}{54CFF5}%
\definecolor{lb56D7BC}{HTML}{56D7BC}%
\definecolor{lb5AE4F6}{HTML}{5AE4F6}%
\definecolor{lb5B1F7D}{HTML}{5B1F7D}%
\definecolor{lb62FF55}{HTML}{62FF55}%
\definecolor{lb6FF9F4}{HTML}{6FF9F4}%
\definecolor{lb707E00}{HTML}{707E00}%
\definecolor{lb741E2E}{HTML}{741E2E}%
\definecolor{lb76B7FF}{HTML}{76B7FF}%
\definecolor{lb773D9B}{HTML}{773D9B}%
\definecolor{lb775A00}{HTML}{775A00}%
\definecolor{lb7FE7B6}{HTML}{7FE7B6}%
\definecolor{lb862E3C}{HTML}{862E3C}%
\definecolor{lb8A4A00}{HTML}{8A4A00}%
\definecolor{lb8B00BE}{HTML}{8B00BE}%
\definecolor{lb8C30FB}{HTML}{8C30FB}%
\definecolor{lb945ABA}{HTML}{945ABA}%
\definecolor{lb983E4B}{HTML}{983E4B}%
\definecolor{lb9898FF}{HTML}{9898FF}%
\definecolor{lb9F3900}{HTML}{9F3900}%
\definecolor{lbA06700}{HTML}{A06700}%
\definecolor{lbA1BCFF}{HTML}{A1BCFF}%
\definecolor{lbA1CE7C}{HTML}{A1CE7C}%
\definecolor{lbA9F5B1}{HTML}{A9F5B1}%
\definecolor{lbAA4E5A}{HTML}{AA4E5A}%
\definecolor{lbAAD2FF}{HTML}{AAD2FF}%
\definecolor{lbAC0060}{HTML}{AC0060}%
\definecolor{lbB277DA}{HTML}{B277DA}%
\definecolor{lbB46200}{HTML}{B46200}%
\definecolor{lbB9A800}{HTML}{B9A800}%
\definecolor{lbBC5F6A}{HTML}{BC5F6A}%
\definecolor{lbBFE6FF}{HTML}{BFE6FF}%
\definecolor{lbC8D87B}{HTML}{C8D87B}%
\definecolor{lbC9009B}{HTML}{C9009B}%
\definecolor{lbCE6F79}{HTML}{CE6F79}%
\definecolor{lbD3C3FF}{HTML}{D3C3FF}%
\definecolor{lbD7DE00}{HTML}{D7DE00}%
\definecolor{lbD8A7F6}{HTML}{D8A7F6}%
\definecolor{lbDADCFF}{HTML}{DADCFF}%
\definecolor{lbDC0018}{HTML}{DC0018}%
\definecolor{lbDC7F21}{HTML}{DC7F21}%
\definecolor{lbDFB95C}{HTML}{DFB95C}%
\definecolor{lbE1808A}{HTML}{E1808A}%
\definecolor{lbECEBE6}{HTML}{ECEBE6}%
\definecolor{lbEFE381}{HTML}{EFE381}%
\definecolor{lbF3909A}{HTML}{F3909A}%
\definecolor{lbF58400}{HTML}{F58400}%
\definecolor{lbF751FB}{HTML}{F751FB}%
\definecolor{lbFC9CBF}{HTML}{FC9CBF}%
\definecolor{lbFF7088}{HTML}{FF7088}%
\definecolor{lbFFA04C}{HTML}{FFA04C}%
\definecolor{lbFFA37F}{HTML}{FFA37F}%
\definecolor{lbFFB2E2}{HTML}{FFB2E2}%
\definecolor{lbFFBAB2}{HTML}{FFBAB2}%
\definecolor{lbFFC172}{HTML}{FFC172}%
\definecolor{lbFFCCFE}{HTML}{FFCCFE}%
\definecolor{lbFFD2D6}{HTML}{FFD2D6}%
\definecolor{lbFFD6B9}{HTML}{FFD6B9}%
\definecolor{lbFFFFFF}{HTML}{FFFFFF}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round]
\useasboundingbox (0,0) rectangle (16.4,16.594);
\node[anchor=south west, inner sep=0pt] at (0.95,4.13) {\includegraphics[width=6.2cm, height=11.464cm]{figures/css-L1-seed1-minimap.png}};
\node[anchor=south west, inner sep=0pt] at (7.9,4.13) {\includegraphics[width=7.09cm, height=11.464cm]{figures/css-L1-seed1-zoom.png}};
\draw[draw=lb444444, line width=0.35pt] (0.95,4.13) rectangle (7.15,15.594);
\draw[draw=lb444444, line width=0.35pt] (7.9,4.13) rectangle (14.99,15.594);
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text=lb000000] at (0.95,16.272) {\textbf{a}\enspace whole run};
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text=lb000000] at (7.9,16.272) {\textbf{b}\enspace zoom: cells 21, 22; steps 0--3\,000};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.031,15.664) {0};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.204,15.664) {1};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.376,15.664) {2};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.549,15.664) {3};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.721,15.664) {4};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.894,15.664) {5};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.066,15.664) {6};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.239,15.664) {7};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.411,15.664) {8};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.584,15.664) {9};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.756,15.664) {10};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.929,15.664) {11};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.101,15.664) {12};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.274,15.664) {13};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.446,15.664) {14};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.619,15.664) {15};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.791,15.664) {16};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.964,15.664) {17};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.136,15.664) {18};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.309,15.664) {19};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.481,15.664) {20};
\node[anchor=west, inner sep=0pt, font=\tiny\bfseries, text=lb000000, rotate=90] at (4.654,15.664) {21};
\node[anchor=west, inner sep=0pt, font=\tiny\bfseries, text=lb000000, rotate=90] at (4.826,15.664) {22};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.999,15.664) {23};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.171,15.664) {24};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.344,15.664) {25};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.516,15.664) {26};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.689,15.664) {27};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.861,15.664) {28};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.034,15.664) {29};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.206,15.664) {30};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.379,15.664) {31};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.551,15.664) {32};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.724,15.664) {33};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.896,15.664) {34};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.069,15.664) {35};
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,15.786) {cell};
\draw[draw=lb000000, line width=0.9pt] (4.552,4.13) rectangle (4.928,4.573);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=lb000000] at (5.028,4.281) {b};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (9.665,15.703) {\textbf{cell 21}};
\draw[draw=lb444444, line width=0.35pt] (7.9,15.714) -- (7.9,15.664) -- (11.43,15.664) -- (11.43,15.714);
\draw[draw=lb444444, line width=0.35pt] (7.91,3.98) -- (7.91,4.03) -- (8.264,4.03) -- (8.264,3.98);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.087,3.95) {regs};
\draw[draw=lb444444, line width=0.35pt] (8.284,3.98) -- (8.284,4.03) -- (8.799,4.03) -- (8.799,3.98);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.542,3.95) {stack};
\draw[draw=lb444444, line width=0.35pt] (8.819,3.98) -- (8.819,4.03) -- (9.013,4.03) -- (9.013,3.98);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.916,3.95) {I/O};
\draw[draw=lb444444, line width=0.35pt] (9.033,3.98) -- (9.033,4.03) -- (9.28,4.03) -- (9.28,3.98);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.157,3.95) {RL};
\draw[draw=lb444444, line width=0.35pt] (9.3,3.98) -- (9.3,4.03) -- (11.42,4.03) -- (11.42,3.98);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (10.36,3.762) {memory M0--M79};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (13.225,15.703) {\textbf{cell 22}};
\draw[draw=lb444444, line width=0.35pt] (11.46,15.714) -- (11.46,15.664) -- (14.99,15.664) -- (14.99,15.714);
\draw[draw=lb444444, line width=0.35pt] (11.47,3.98) -- (11.47,4.03) -- (11.825,4.03) -- (11.825,3.98);
\draw[draw=lb444444, line width=0.35pt] (11.845,3.98) -- (11.845,4.03) -- (12.359,4.03) -- (12.359,3.98);
\draw[draw=lb444444, line width=0.35pt] (12.379,3.98) -- (12.379,4.03) -- (12.573,4.03) -- (12.573,3.98);
\draw[draw=lb444444, line width=0.35pt] (12.593,3.98) -- (12.593,4.03) -- (12.841,4.03) -- (12.841,3.98);
\draw[draw=lb444444, line width=0.35pt] (12.861,3.98) -- (12.861,4.03) -- (14.98,4.03) -- (14.98,3.98);
\draw[draw=lb444444, line width=0.6pt, ->, >=stealth] (0.45,4.13) -- (0.45,15.614);
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=lb000000, rotate=90] at (0.13,9.862) {time (step), upward};
\draw[draw=lb444444, line width=0.4pt] (0.88,4.13) -- (0.95,4.13);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,4.062) {0};
\draw[draw=lb444444, line width=0.4pt] (0.88,5.538) -- (0.95,5.538);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,5.47) {10k};
\draw[draw=lb444444, line width=0.4pt] (0.88,6.946) -- (0.95,6.946);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,6.879) {20k};
\draw[draw=lb444444, line width=0.4pt] (0.88,8.354) -- (0.95,8.354);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,8.287) {30k};
\draw[draw=lb444444, line width=0.4pt] (0.88,9.763) -- (0.95,9.763);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,9.695) {40k};
\draw[draw=lb444444, line width=0.4pt] (0.88,11.171) -- (0.95,11.171);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,11.103) {50k};
\draw[draw=lb444444, line width=0.4pt] (0.88,12.579) -- (0.95,12.579);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,12.511) {60k};
\draw[draw=lb444444, line width=0.4pt] (0.88,13.987) -- (0.95,13.987);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,13.919) {70k};
\draw[draw=lb444444, line width=0.4pt] (0.88,15.395) -- (0.95,15.395);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,15.327) {80k};
\draw[draw=lb444444, line width=0.4pt] (7.83,4.13) -- (7.9,4.13);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,4.062) {0};
\draw[draw=lb444444, line width=0.4pt] (7.83,6.04) -- (7.9,6.04);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,5.972) {500};
\draw[draw=lb444444, line width=0.4pt] (7.83,7.95) -- (7.9,7.95);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,7.882) {1\,000};
\draw[draw=lb444444, line width=0.4pt] (7.83,9.86) -- (7.9,9.86);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,9.792) {1\,500};
\draw[draw=lb444444, line width=0.4pt] (7.83,11.77) -- (7.9,11.77);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,11.702) {2\,000};
\draw[draw=lb444444, line width=0.4pt] (7.83,13.68) -- (7.9,13.68);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,13.612) {2\,500};
\draw[draw=lb444444, line width=0.4pt] (7.83,15.59) -- (7.9,15.59);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,15.522) {3\,000};
\draw[draw=lb444444, line width=0.3pt] (7.865,4.512) -- (7.9,4.512);
\draw[draw=lb444444, line width=0.3pt] (7.865,4.894) -- (7.9,4.894);
\draw[draw=lb444444, line width=0.3pt] (7.865,5.276) -- (7.9,5.276);
\draw[draw=lb444444, line width=0.3pt] (7.865,5.658) -- (7.9,5.658);
\draw[draw=lb444444, line width=0.3pt] (7.865,6.422) -- (7.9,6.422);
\draw[draw=lb444444, line width=0.3pt] (7.865,6.804) -- (7.9,6.804);
\draw[draw=lb444444, line width=0.3pt] (7.865,7.186) -- (7.9,7.186);
\draw[draw=lb444444, line width=0.3pt] (7.865,7.568) -- (7.9,7.568);
\draw[draw=lb444444, line width=0.3pt] (7.865,8.332) -- (7.9,8.332);
\draw[draw=lb444444, line width=0.3pt] (7.865,8.714) -- (7.9,8.714);
\draw[draw=lb444444, line width=0.3pt] (7.865,9.096) -- (7.9,9.096);
\draw[draw=lb444444, line width=0.3pt] (7.865,9.478) -- (7.9,9.478);
\draw[draw=lb444444, line width=0.3pt] (7.865,10.242) -- (7.9,10.242);
\draw[draw=lb444444, line width=0.3pt] (7.865,10.624) -- (7.9,10.624);
\draw[draw=lb444444, line width=0.3pt] (7.865,11.006) -- (7.9,11.006);
\draw[draw=lb444444, line width=0.3pt] (7.865,11.388) -- (7.9,11.388);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.152) -- (7.9,12.152);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.534) -- (7.9,12.534);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.916) -- (7.9,12.916);
\draw[draw=lb444444, line width=0.3pt] (7.865,13.298) -- (7.9,13.298);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.062) -- (7.9,14.062);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.444) -- (7.9,14.444);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.826) -- (7.9,14.826);
\draw[draw=lb444444, line width=0.3pt] (7.865,15.208) -- (7.9,15.208);
\draw[draw=lb444444, line width=0.5pt] (14.99,4.39) -- (15.08,4.39);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,4.322) {21$\to$14};
\draw[draw=lb444444, line width=0.5pt] (14.99,4.837) -- (15.08,4.837);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,4.769) {21$\to$22};
\draw[draw=lb444444, line width=0.5pt] (14.99,5.578) -- (15.08,5.578);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,5.51) {21$\to$27};
\draw[draw=lb444444, line width=0.5pt] (14.99,5.753) -- (15.08,5.753);
\draw[draw=lb444444, line width=0.3pt] (15.08,5.753) -- (15.13,5.778);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,5.71) {22$\to$15};
\draw[draw=lb444444, line width=0.5pt] (14.99,6.983) -- (15.08,6.983);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,6.916) {22$\to$17};
\draw[draw=lb444444, line width=0.5pt] (14.99,8.729) -- (15.08,8.729);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,8.661) {22$\to$23};
\draw[draw=lb444444, line width=0.5pt] (14.99,10.907) -- (15.08,10.907);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,10.839) {27$\to$21};
\draw[draw=lb444444, line width=0.5pt] (14.99,11.285) -- (15.08,11.285);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,11.217) {22$\to$16};
\draw[draw=lb444444, line width=0.5pt] (14.99,14.726) -- (15.08,14.726);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,14.659) {21$\to$20};
\draw[draw=lb444444, line width=0.5pt] (14.99,15.124) -- (15.08,15.124);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.15,15.056) {22$\to$21};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0.95,3.062) {1 pixel = 4 variables $\times$ 35 steps};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0.95,2.862) {4\,752 columns, 81\,410 steps};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (7.9,3.062) {1 pixel = 1 step; 1 variable = 7 pixels};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (7.9,2.862) {marks at right: division, parent$\to$child cell};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,2.582) {memory site M0--M79:};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,2.382) {colour = instruction};
\filldraw[fill=lb005CA8, draw=lb444444, line width=0.2pt] (2.55,2.4) rectangle (2.91,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.73,2.35) {nop-A};
\filldraw[fill=lb0087F0, draw=lb444444, line width=0.2pt] (2.95,2.4) rectangle (3.31,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.13,2.35) {nop-B};
\filldraw[fill=lb76B7FF, draw=lb444444, line width=0.2pt] (3.35,2.4) rectangle (3.71,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.53,2.35) {nop-C};
\filldraw[fill=lb055200, draw=lb444444, line width=0.2pt] (3.87,2.4) rectangle (4.23,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.05,2.35) {if-n-equ};
\filldraw[fill=lb13A700, draw=lb444444, line width=0.2pt] (4.27,2.4) rectangle (4.63,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.45,2.35) {if-less};
\filldraw[fill=lb62FF55, draw=lb444444, line width=0.2pt] (4.67,2.4) rectangle (5.03,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.85,2.35) {if-label};
\filldraw[fill=lb8A4A00, draw=lb444444, line width=0.2pt] (5.19,2.4) rectangle (5.55,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.37,2.35) {mov-head};
\filldraw[fill=lbB46200, draw=lb444444, line width=0.2pt] (5.59,2.4) rectangle (5.95,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.77,2.35) {jmp-head};
\filldraw[fill=lbDC7F21, draw=lb444444, line width=0.2pt] (5.99,2.4) rectangle (6.35,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.17,2.35) {get-head};
\filldraw[fill=lbFFA04C, draw=lb444444, line width=0.2pt] (6.39,2.4) rectangle (6.75,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.57,2.35) {set-flow};
\filldraw[fill=lb741E2E, draw=lb444444, line width=0.2pt] (6.91,2.4) rectangle (7.27,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.09,2.35) {shift-r};
\filldraw[fill=lb862E3C, draw=lb444444, line width=0.2pt] (7.31,2.4) rectangle (7.67,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.49,2.35) {shift-l};
\filldraw[fill=lb983E4B, draw=lb444444, line width=0.2pt] (7.71,2.4) rectangle (8.07,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.89,2.35) {inc};
\filldraw[fill=lbAA4E5A, draw=lb444444, line width=0.2pt] (8.11,2.4) rectangle (8.47,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.29,2.35) {dec};
\filldraw[fill=lbBC5F6A, draw=lb444444, line width=0.2pt] (8.51,2.4) rectangle (8.87,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.69,2.35) {swap};
\filldraw[fill=lbCE6F79, draw=lb444444, line width=0.2pt] (8.91,2.4) rectangle (9.27,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.09,2.35) {add};
\filldraw[fill=lbE1808A, draw=lb444444, line width=0.2pt] (9.31,2.4) rectangle (9.67,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.49,2.35) {sub};
\filldraw[fill=lbF3909A, draw=lb444444, line width=0.2pt] (9.71,2.4) rectangle (10.07,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.89,2.35) {nand};
\filldraw[fill=lb005C53, draw=lb444444, line width=0.2pt] (10.23,2.4) rectangle (10.59,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (10.41,2.35) {push};
\filldraw[fill=lb008175, draw=lb444444, line width=0.2pt] (10.63,2.4) rectangle (10.99,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (10.81,2.35) {pop};
\filldraw[fill=lb00A898, draw=lb444444, line width=0.2pt] (11.03,2.4) rectangle (11.39,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (11.21,2.35) {swap-stk};
\filldraw[fill=lb5B1F7D, draw=lb444444, line width=0.2pt] (11.55,2.4) rectangle (11.91,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (11.73,2.35) {h-copy};
\filldraw[fill=lb773D9B, draw=lb444444, line width=0.2pt] (11.95,2.4) rectangle (12.31,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (12.13,2.35) {h-alloc};
\filldraw[fill=lb945ABA, draw=lb444444, line width=0.2pt] (12.35,2.4) rectangle (12.71,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (12.53,2.35) {h-divide};
\filldraw[fill=lbB277DA, draw=lb444444, line width=0.2pt] (12.75,2.4) rectangle (13.11,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (12.93,2.35) {h-search};
\filldraw[fill=lbD7DE00, draw=lb444444, line width=0.2pt] (13.27,2.4) rectangle (13.63,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (13.45,2.35) {IO};
\filldraw[fill=lbECEBE6, draw=lb444444, line width=0.2pt] (13.89,2.4) rectangle (14.25,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (14.07,2.35) {no node};
\filldraw[fill=lbFFFFFF, draw=lb444444, line width=0.2pt] (14.33,2.4) rectangle (14.69,2.7);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (14.51,2.35) {cell gap};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.962) {other variables:};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.762) {pale = zero,};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.562) {saturated = non-zero};
\filldraw[fill=lbFC9CBF, draw=lb444444, line width=0.2pt] (2.55,0.78) rectangle (2.74,1.08);
\filldraw[fill=lbAC0060, draw=lb444444, line width=0.2pt] (2.74,0.78) rectangle (2.93,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.74,0.73) {ALIVE};
\filldraw[fill=lbAAD2FF, draw=lb444444, line width=0.2pt] (3.06,0.78) rectangle (3.25,1.08);
\filldraw[fill=lb0076D3, draw=lb444444, line width=0.2pt] (3.25,0.78) rectangle (3.44,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.25,0.73) {LEN};
\filldraw[fill=lbA9F5B1, draw=lb444444, line width=0.2pt] (3.57,0.78) rectangle (3.76,1.08);
\filldraw[fill=lb00C749, draw=lb444444, line width=0.2pt] (3.76,0.78) rectangle (3.95,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.76,0.73) {GL};
\filldraw[fill=lbFFA37F, draw=lb444444, line width=0.2pt] (4.08,0.78) rectangle (4.27,1.08);
\filldraw[fill=lb9F3900, draw=lb444444, line width=0.2pt] (4.27,0.78) rectangle (4.46,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.27,0.73) {AGE};
\filldraw[fill=lbD3C3FF, draw=lb444444, line width=0.2pt] (4.59,0.78) rectangle (4.78,1.08);
\filldraw[fill=lb8C30FB, draw=lb444444, line width=0.2pt] (4.78,0.78) rectangle (4.97,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.78,0.73) {IP};
\filldraw[fill=lb6FF9F4, draw=lb444444, line width=0.2pt] (5.1,0.78) rectangle (5.29,1.08);
\filldraw[fill=lb00BEBA, draw=lb444444, line width=0.2pt] (5.29,0.78) rectangle (5.48,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.29,0.73) {RH};
\filldraw[fill=lbDFB95C, draw=lb444444, line width=0.2pt] (5.61,0.78) rectangle (5.8,1.08);
\filldraw[fill=lb775A00, draw=lb444444, line width=0.2pt] (5.8,0.78) rectangle (5.99,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.8,0.73) {WH};
\filldraw[fill=lbFFB2E2, draw=lb444444, line width=0.2pt] (6.12,0.78) rectangle (6.31,1.08);
\filldraw[fill=lbC9009B, draw=lb444444, line width=0.2pt] (6.31,0.78) rectangle (6.5,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.31,0.73) {FH};
\filldraw[fill=lbBFE6FF, draw=lb444444, line width=0.2pt] (6.63,0.78) rectangle (6.82,1.08);
\filldraw[fill=lb00B2FB, draw=lb444444, line width=0.2pt] (6.82,0.78) rectangle (7.01,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.82,0.73) {AX};
\filldraw[fill=lbA1CE7C, draw=lb444444, line width=0.2pt] (7.14,0.78) rectangle (7.33,1.08);
\filldraw[fill=lb406D00, draw=lb444444, line width=0.2pt] (7.33,0.78) rectangle (7.52,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.33,0.73) {BX};
\filldraw[fill=lbFFBAB2, draw=lb444444, line width=0.2pt] (7.65,0.78) rectangle (7.84,1.08);
\filldraw[fill=lbDC0018, draw=lb444444, line width=0.2pt] (7.84,0.78) rectangle (8.03,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.84,0.73) {CX};
\filldraw[fill=lbDADCFF, draw=lb444444, line width=0.2pt] (8.16,0.78) rectangle (8.35,1.08);
\filldraw[fill=lb9898FF, draw=lb444444, line width=0.2pt] (8.35,0.78) rectangle (8.54,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.35,0.73) {SA};
\filldraw[fill=lb56D7BC, draw=lb444444, line width=0.2pt] (8.67,0.78) rectangle (8.86,1.08);
\filldraw[fill=lb006F5E, draw=lb444444, line width=0.2pt] (8.86,0.78) rectangle (9.05,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (8.86,0.73) {SP0};
\filldraw[fill=lbFFC172, draw=lb444444, line width=0.2pt] (9.18,0.78) rectangle (9.37,1.08);
\filldraw[fill=lbA06700, draw=lb444444, line width=0.2pt] (9.37,0.78) rectangle (9.56,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.37,0.73) {SP1};
\filldraw[fill=lbFFCCFE, draw=lb444444, line width=0.2pt] (9.69,0.78) rectangle (9.88,1.08);
\filldraw[fill=lbF751FB, draw=lb444444, line width=0.2pt] (9.88,0.78) rectangle (10.07,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (9.88,0.73) {stack};
\filldraw[fill=lb54CFF5, draw=lb444444, line width=0.2pt] (10.2,0.78) rectangle (10.39,1.08);
\filldraw[fill=lb006983, draw=lb444444, line width=0.2pt] (10.39,0.78) rectangle (10.58,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (10.39,0.73) {IN0};
\filldraw[fill=lbC8D87B, draw=lb444444, line width=0.2pt] (10.71,0.78) rectangle (10.9,1.08);
\filldraw[fill=lb707E00, draw=lb444444, line width=0.2pt] (10.9,0.78) rectangle (11.09,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (10.9,0.73) {IN1};
\filldraw[fill=lbFFD2D6, draw=lb444444, line width=0.2pt] (11.22,0.78) rectangle (11.41,1.08);
\filldraw[fill=lbFF7088, draw=lb444444, line width=0.2pt] (11.41,0.78) rectangle (11.6,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (11.41,0.73) {IN2};
\filldraw[fill=lbA1BCFF, draw=lb444444, line width=0.2pt] (11.73,0.78) rectangle (11.92,1.08);
\filldraw[fill=lb2238F3, draw=lb444444, line width=0.2pt] (11.92,0.78) rectangle (12.11,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (11.92,0.73) {INP};
\filldraw[fill=lb7FE7B6, draw=lb444444, line width=0.2pt] (12.24,0.78) rectangle (12.43,1.08);
\filldraw[fill=lb008B5E, draw=lb444444, line width=0.2pt] (12.43,0.78) rectangle (12.62,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (12.43,0.73) {OUT};
\filldraw[fill=lbFFD6B9, draw=lb444444, line width=0.2pt] (12.75,0.78) rectangle (12.94,1.08);
\filldraw[fill=lbF58400, draw=lb444444, line width=0.2pt] (12.94,0.78) rectangle (13.13,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (12.94,0.73) {COP};
\filldraw[fill=lbD8A7F6, draw=lb444444, line width=0.2pt] (13.26,0.78) rectangle (13.45,1.08);
\filldraw[fill=lb8B00BE, draw=lb444444, line width=0.2pt] (13.45,0.78) rectangle (13.64,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (13.45,0.73) {ALC};
\filldraw[fill=lb5AE4F6, draw=lb444444, line width=0.2pt] (13.77,0.78) rectangle (13.96,1.08);
\filldraw[fill=lb008492, draw=lb444444, line width=0.2pt] (13.96,0.78) rectangle (14.15,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (13.96,0.73) {RLN};
\filldraw[fill=lbEFE381, draw=lb444444, line width=0.2pt] (14.28,0.78) rectangle (14.47,1.08);
\filldraw[fill=lbB9A800, draw=lb444444, line width=0.2pt] (14.47,0.78) rectangle (14.66,1.08);
\node[anchor=east, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (14.47,0.73) {RL};
\end{tikzpicture}
\par\smallskip
\begingroup\footnotesize\raggedright\noindent \textbf{How to read:} one column per state variable of each of 36 cells (132 per cell, cells 0--35 left to right), one row per step, step 0 at the bottom (time upward). A pixel is one (variable, step) pair, coloured by its scheme-B label; a node is a vertical run of one colour in one column; beige is no node; pale = zero, saturated = non-zero; no edges. Panel a: whole run, the box is the zoom. Panel b: cell 21 (the founder) and cell 22; marks at right are divisions (parent cell $\to$ child cell).\par
\smallskip\noindent \textbf{Limits:} panel a shows 35 steps $\times$ 4 columns per pixel (majority label, ties to the earliest step, then to the leftmost column), so short runs and single odd columns can vanish; panel b is exact. Labels of one hue family look alike (closest pair of the 75 colours: 3.8 in OKLab $\times$ 100). 94\,102 coloured runs are drawn; the CSS has 847\,911 nodes, because adjacent nodes of one column with one label merge into one run.\par
\endgroup


==> figures/css-L2-seed1.tex <==
\definecolor{lb000000}{HTML}{000000}%
\definecolor{lb00686D}{HTML}{00686D}%
\definecolor{lb006B56}{HTML}{006B56}%
\definecolor{lb006D40}{HTML}{006D40}%
\definecolor{lb0072B2}{HTML}{0072B2}%
\definecolor{lb007493}{HTML}{007493}%
\definecolor{lb007A6B}{HTML}{007A6B}%
\definecolor{lb007B66}{HTML}{007B66}%
\definecolor{lb007D4E}{HTML}{007D4E}%
\definecolor{lb0085A2}{HTML}{0085A2}%
\definecolor{lb008B76}{HTML}{008B76}%
\definecolor{lb008B7C}{HTML}{008B7C}%
\definecolor{lb008E5D}{HTML}{008E5D}%
\definecolor{lb016869}{HTML}{016869}%
\definecolor{lb02777F}{HTML}{02777F}%
\definecolor{lb027C58}{HTML}{027C58}%
\definecolor{lb028D67}{HTML}{028D67}%
\definecolor{lb036D34}{HTML}{036D34}%
\definecolor{lb038F51}{HTML}{038F51}%
\definecolor{lb04657D}{HTML}{04657D}%
\definecolor{lb047E42}{HTML}{047E42}%
\definecolor{lb056960}{HTML}{056960}%
\definecolor{lb056964}{HTML}{056964}%
\definecolor{lb056B50}{HTML}{056B50}%
\definecolor{lb05888C}{HTML}{05888C}%
\definecolor{lb066ABB}{HTML}{066ABB}%
\definecolor{lb067971}{HTML}{067971}%
\definecolor{lb067B5F}{HTML}{067B5F}%
\definecolor{lb068C6F}{HTML}{068C6F}%
\definecolor{lb0759AC}{HTML}{0759AC}%
\definecolor{lb077975}{HTML}{077975}%
\definecolor{lb078A82}{HTML}{078A82}%
\definecolor{lb2356AD}{HTML}{2356AD}%
\definecolor{lb2667BD}{HTML}{2667BD}%
\definecolor{lb277D23}{HTML}{277D23}%
\definecolor{lb2979CC}{HTML}{2979CC}%
\definecolor{lb2CC3D3}{HTML}{2CC3D3}%
\definecolor{lb31C2D9}{HTML}{31C2D9}%
\definecolor{lb3253AE}{HTML}{3253AE}%
\definecolor{lb3664BE}{HTML}{3664BE}%
\definecolor{lb38C0DF}{HTML}{38C0DF}%
\definecolor{lb40C7AF}{HTML}{40C7AF}%
\definecolor{lb4361BE}{HTML}{4361BE}%
\definecolor{lb444444}{HTML}{444444}%
\definecolor{lb44D5D8}{HTML}{44D5D8}%
\definecolor{lb46D3E6}{HTML}{46D3E6}%
\definecolor{lb484848}{HTML}{484848}%
\definecolor{lb4972CF}{HTML}{4972CF}%
\definecolor{lb4AD2EC}{HTML}{4AD2EC}%
\definecolor{lb4E5EBE}{HTML}{4E5EBE}%
\definecolor{lb50D0F2}{HTML}{50D0F2}%
\definecolor{lb514AAB}{HTML}{514AAB}%
\definecolor{lb515151}{HTML}{515151}%
\definecolor{lb567501}{HTML}{567501}%
\definecolor{lb59E4F2}{HTML}{59E4F2}%
\definecolor{lb5AE6E3}{HTML}{5AE6E3}%
\definecolor{lb5B5B5B}{HTML}{5B5B5B}%
\definecolor{lb5B6003}{HTML}{5B6003}%
\definecolor{lb5BE3F8}{HTML}{5BE3F8}%
\definecolor{lb5CC697}{HTML}{5CC697}%
\definecolor{lb5F6CCE}{HTML}{5F6CCE}%
\definecolor{lb5FE2FF}{HTML}{5FE2FF}%
\definecolor{lb615E03}{HTML}{615E03}%
\definecolor{lb656565}{HTML}{656565}%
\definecolor{lb6742A2}{HTML}{6742A2}%
\definecolor{lb677000}{HTML}{677000}%
\definecolor{lb6969CD}{HTML}{6969CD}%
\definecolor{lb6F6F6F}{HTML}{6F6F6F}%
\definecolor{lb6FB3F7}{HTML}{6FB3F7}%
\definecolor{lb7152B5}{HTML}{7152B5}%
\definecolor{lb7266CB}{HTML}{7266CB}%
\definecolor{lb735600}{HTML}{735600}%
\definecolor{lb746B00}{HTML}{746B00}%
\definecolor{lb7850B1}{HTML}{7850B1}%
\definecolor{lb793A93}{HTML}{793A93}%
\definecolor{lb797979}{HTML}{797979}%
\definecolor{lb7AC27F}{HTML}{7AC27F}%
\definecolor{lb8160C4}{HTML}{8160C4}%
\definecolor{lb817B00}{HTML}{817B00}%
\definecolor{lb826401}{HTML}{826401}%
\definecolor{lb83C178}{HTML}{83C178}%
\definecolor{lb83C5FE}{HTML}{83C5FE}%
\definecolor{lb848484}{HTML}{848484}%
\definecolor{lb86D391}{HTML}{86D391}%
\definecolor{lb895EC0}{HTML}{895EC0}%
\definecolor{lb8CBF70}{HTML}{8CBF70}%
\definecolor{lb8E8E8E}{HTML}{8E8E8E}%
\definecolor{lb92A9FA}{HTML}{92A9FA}%
\definecolor{lb932D6A}{HTML}{932D6A}%
\definecolor{lb93E4A3}{HTML}{93E4A3}%
\definecolor{lb944494}{HTML}{944494}%
\definecolor{lb95BD69}{HTML}{95BD69}%
\definecolor{lb977003}{HTML}{977003}%
\definecolor{lb982B5A}{HTML}{982B5A}%
\definecolor{lb999999}{HTML}{999999}%
\definecolor{lb99D082}{HTML}{99D082}%
\definecolor{lb9A2A51}{HTML}{9A2A51}%
\definecolor{lb9AA7F9}{HTML}{9AA7F9}%
\definecolor{lb9C2A48}{HTML}{9C2A48}%
\definecolor{lb9CE39C}{HTML}{9CE39C}%
\definecolor{lb9EBB62}{HTML}{9EBB62}%
\definecolor{lbA2CE7B}{HTML}{A2CE7B}%
\definecolor{lbA4A4A4}{HTML}{A4A4A4}%
\definecolor{lbA5D3FF}{HTML}{A5D3FF}%
\definecolor{lbA5E194}{HTML}{A5E194}%
\definecolor{lbA6B95C}{HTML}{A6B95C}%
\definecolor{lbAAA1F6}{HTML}{AAA1F6}%
\definecolor{lbAC3A5C}{HTML}{AC3A5C}%
\definecolor{lbAD3A53}{HTML}{AD3A53}%
\definecolor{lbAEDF8D}{HTML}{AEDF8D}%
\definecolor{lbAFAFAF}{HTML}{AFAFAF}%
\definecolor{lbAFB7FF}{HTML}{AFB7FF}%
\definecolor{lbB19FF3}{HTML}{B19FF3}%
\definecolor{lbB1D0FF}{HTML}{B1D0FF}%
\definecolor{lbB3C96E}{HTML}{B3C96E}%
\definecolor{lbB5B5FF}{HTML}{B5B5FF}%
\definecolor{lbB7DD86}{HTML}{B7DD86}%
\definecolor{lbBABABA}{HTML}{BABABA}%
\definecolor{lbBB4A70}{HTML}{BB4A70}%
\definecolor{lbBBCCFE}{HTML}{BBCCFE}%
\definecolor{lbBCB2FF}{HTML}{BCB2FF}%
\definecolor{lbBD4A67}{HTML}{BD4A67}%
\definecolor{lbBDB14F}{HTML}{BDB14F}%
\definecolor{lbBE9AEC}{HTML}{BE9AEC}%
\definecolor{lbBF4A5E}{HTML}{BF4A5E}%
\definecolor{lbC0DB80}{HTML}{C0DB80}%
\definecolor{lbC3AE4C}{HTML}{C3AE4C}%
\definecolor{lbC3C464}{HTML}{C3C464}%
\definecolor{lbC598E7}{HTML}{C598E7}%
\definecolor{lbC5C5C5}{HTML}{C5C5C5}%
\definecolor{lbC8D87A}{HTML}{C8D87A}%
\definecolor{lbCAAB4B}{HTML}{CAAB4B}%
\definecolor{lbCDC5FF}{HTML}{CDC5FF}%
\definecolor{lbD094DD}{HTML}{D094DD}%
\definecolor{lbD0D676}{HTML}{D0D676}%
\definecolor{lbD1A9FB}{HTML}{D1A9FB}%
\definecolor{lbD1BF5E}{HTML}{D1BF5E}%
\definecolor{lbD1D1D1}{HTML}{D1D1D1}%
\definecolor{lbD593D7}{HTML}{D593D7}%
\definecolor{lbD5A54C}{HTML}{D5A54C}%
\definecolor{lbD7A7F7}{HTML}{D7A7F7}%
\definecolor{lbD8BC5C}{HTML}{D8BC5C}%
\definecolor{lbDA91D1}{HTML}{DA91D1}%
\definecolor{lbDDA5F1}{HTML}{DDA5F1}%
\definecolor{lbDE90CA}{HTML}{DE90CA}%
\definecolor{lbDFBDFF}{HTML}{DFBDFF}%
\definecolor{lbDFD06F}{HTML}{DFD06F}%
\definecolor{lbE28FC3}{HTML}{E28FC3}%
\definecolor{lbE2A3EC}{HTML}{E2A3EC}%
\definecolor{lbE4B65C}{HTML}{E4B65C}%
\definecolor{lbE6BAFF}{HTML}{E6BAFF}%
\definecolor{lbE6CD6D}{HTML}{E6CD6D}%
\definecolor{lbE88DB5}{HTML}{E88DB5}%
\definecolor{lbECA0DF}{HTML}{ECA0DF}%
\definecolor{lbECCA6C}{HTML}{ECCA6C}%
\definecolor{lbECEBE6}{HTML}{ECEBE6}%
\definecolor{lbEEB5FF}{HTML}{EEB5FF}%
\definecolor{lbF09FD8}{HTML}{F09FD8}%
\definecolor{lbF49ED1}{HTML}{F49ED1}%
\definecolor{lbF5B3FA}{HTML}{F5B3FA}%
\definecolor{lbF89DCA}{HTML}{F89DCA}%
\definecolor{lbFAB1F4}{HTML}{FAB1F4}%
\definecolor{lbFB9DC2}{HTML}{FB9DC2}%
\definecolor{lbFD9CBA}{HTML}{FD9CBA}%
\definecolor{lbFEB6CF}{HTML}{FEB6CF}%
\definecolor{lbFFB0ED}{HTML}{FFB0ED}%
\definecolor{lbFFB1E4}{HTML}{FFB1E4}%
\definecolor{lbFFB3DC}{HTML}{FFB3DC}%
\definecolor{lbFFB4D5}{HTML}{FFB4D5}%
\definecolor{lbFFFFFF}{HTML}{FFFFFF}%
\begin{tikzpicture}[x=1cm, y=1cm, line cap=butt, line join=round]
\useasboundingbox (0,0) rectangle (16.4,16.621);
\node[anchor=south west, inner sep=0pt] at (0.95,4.13) {\includegraphics[width=6.2cm, height=11.491cm]{figures/css-L2-seed1-minimap.png}};
\node[anchor=south west, inner sep=0pt] at (7.9,4.13) {\includegraphics[width=7.053cm, height=11.491cm]{figures/css-L2-seed1-zoom.png}};
\draw[draw=lb444444, line width=0.35pt] (0.95,4.13) rectangle (7.15,15.621);
\draw[draw=lb444444, line width=0.35pt] (7.9,4.13) rectangle (14.953,15.621);
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text=lb000000] at (0.95,16.299) {\textbf{a}\enspace whole run};
\node[anchor=base west, inner sep=0pt, font=\footnotesize, text=lb000000] at (7.9,16.299) {\textbf{b}\enspace zoom: cells 14--27; steps 0--3\,000};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.024,15.691) {0};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.197,15.691) {1};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.37,15.691) {2};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.543,15.691) {3};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.716,15.691) {4};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (1.889,15.691) {5};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.062,15.691) {6};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.234,15.691) {7};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.407,15.691) {8};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.58,15.691) {9};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.753,15.691) {10};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (2.926,15.691) {11};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.099,15.691) {12};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.272,15.691) {13};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.445,15.691) {14};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.618,15.691) {15};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.791,15.691) {16};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (3.964,15.691) {17};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.136,15.691) {18};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.309,15.691) {19};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (4.482,15.691) {20};
\node[anchor=west, inner sep=0pt, font=\tiny\bfseries, text=lb000000, rotate=90] at (4.655,15.691) {21};
\node[anchor=west, inner sep=0pt, font=\tiny\bfseries, text=lb000000, rotate=90] at (4.828,15.691) {22};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.001,15.691) {23};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.174,15.691) {24};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.347,15.691) {25};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.52,15.691) {26};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.693,15.691) {27};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (5.866,15.691) {28};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.038,15.691) {29};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.211,15.691) {30};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.384,15.691) {31};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.557,15.691) {32};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.73,15.691) {33};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (6.903,15.691) {34};
\node[anchor=west, inner sep=0pt, font=\tiny, text=lb000000, rotate=90] at (7.076,15.691) {35};
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,15.813) {cell};
\draw[draw=lb000000, line width=0.9pt] (3.351,4.13) rectangle (5.787,4.574);
\node[anchor=base west, inner sep=0pt, font=\scriptsize\bfseries, text=lb000000] at (5.887,4.281) {b};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (8.141,15.671) {14};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (8.072,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (8.317,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (8.647,15.671) {15};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (8.578,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (8.823,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (9.152,15.671) {16};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (9.083,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (9.328,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (9.658,15.671) {17};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (9.589,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (9.834,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (10.163,15.671) {18};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (10.094,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (10.339,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (10.668,15.671) {19};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (10.599,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (10.845,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (11.174,15.671) {20};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (11.105,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (11.35,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=lb000000] at (11.679,15.671) {21};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (11.61,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (11.855,3.892) {P};
\draw[draw=lb444444, line width=0.35pt] (11.438,3.79) -- (11.438,3.73) -- (11.921,3.73) -- (11.921,3.79);
\node[anchor=base, inner sep=0pt, font=\scriptsize\bfseries, text=lb000000] at (12.185,15.671) {22};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (12.116,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (12.361,3.892) {P};
\draw[draw=lb444444, line width=0.35pt] (11.943,3.79) -- (11.943,3.73) -- (12.426,3.73) -- (12.426,3.79);
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (12.69,15.671) {23};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (12.621,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (12.866,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (13.196,15.671) {24};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (13.127,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (13.372,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (13.701,15.671) {25};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (13.632,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (13.877,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (14.206,15.671) {26};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (14.138,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (14.383,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\scriptsize, text=lb000000] at (14.712,15.671) {27};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (14.643,3.892) {G};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (14.888,3.892) {P};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (11.932,3.482) {cells of the level-1 zoom};
\draw[draw=lb444444, line width=0.6pt, ->, >=stealth] (0.45,4.13) -- (0.45,15.641);
\node[anchor=center, inner sep=0pt, font=\scriptsize, text=lb000000, rotate=90] at (0.13,9.875) {time (step), upward};
\draw[draw=lb444444, line width=0.4pt] (0.88,4.13) -- (0.95,4.13);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,4.062) {0};
\draw[draw=lb444444, line width=0.4pt] (0.88,5.541) -- (0.95,5.541);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,5.474) {10k};
\draw[draw=lb444444, line width=0.4pt] (0.88,6.953) -- (0.95,6.953);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,6.885) {20k};
\draw[draw=lb444444, line width=0.4pt] (0.88,8.364) -- (0.95,8.364);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,8.297) {30k};
\draw[draw=lb444444, line width=0.4pt] (0.88,9.776) -- (0.95,9.776);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,9.708) {40k};
\draw[draw=lb444444, line width=0.4pt] (0.88,11.187) -- (0.95,11.187);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,11.12) {50k};
\draw[draw=lb444444, line width=0.4pt] (0.88,12.599) -- (0.95,12.599);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,12.531) {60k};
\draw[draw=lb444444, line width=0.4pt] (0.88,14.01) -- (0.95,14.01);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,13.943) {70k};
\draw[draw=lb444444, line width=0.4pt] (0.88,15.422) -- (0.95,15.422);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (0.86,15.354) {80k};
\draw[draw=lb444444, line width=0.4pt] (7.83,4.13) -- (7.9,4.13);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,4.062) {0};
\draw[draw=lb444444, line width=0.4pt] (7.83,6.045) -- (7.9,6.045);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,5.977) {500};
\draw[draw=lb444444, line width=0.4pt] (7.83,7.959) -- (7.9,7.959);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,7.891) {1\,000};
\draw[draw=lb444444, line width=0.4pt] (7.83,9.874) -- (7.9,9.874);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,9.806) {1\,500};
\draw[draw=lb444444, line width=0.4pt] (7.83,11.788) -- (7.9,11.788);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,11.72) {2\,000};
\draw[draw=lb444444, line width=0.4pt] (7.83,13.703) -- (7.9,13.703);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,13.635) {2\,500};
\draw[draw=lb444444, line width=0.4pt] (7.83,15.617) -- (7.9,15.617);
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (7.81,15.549) {3\,000};
\draw[draw=lb444444, line width=0.3pt] (7.865,4.513) -- (7.9,4.513);
\draw[draw=lb444444, line width=0.3pt] (7.865,4.896) -- (7.9,4.896);
\draw[draw=lb444444, line width=0.3pt] (7.865,5.279) -- (7.9,5.279);
\draw[draw=lb444444, line width=0.3pt] (7.865,5.662) -- (7.9,5.662);
\draw[draw=lb444444, line width=0.3pt] (7.865,6.427) -- (7.9,6.427);
\draw[draw=lb444444, line width=0.3pt] (7.865,6.81) -- (7.9,6.81);
\draw[draw=lb444444, line width=0.3pt] (7.865,7.193) -- (7.9,7.193);
\draw[draw=lb444444, line width=0.3pt] (7.865,7.576) -- (7.9,7.576);
\draw[draw=lb444444, line width=0.3pt] (7.865,8.342) -- (7.9,8.342);
\draw[draw=lb444444, line width=0.3pt] (7.865,8.725) -- (7.9,8.725);
\draw[draw=lb444444, line width=0.3pt] (7.865,9.108) -- (7.9,9.108);
\draw[draw=lb444444, line width=0.3pt] (7.865,9.491) -- (7.9,9.491);
\draw[draw=lb444444, line width=0.3pt] (7.865,10.256) -- (7.9,10.256);
\draw[draw=lb444444, line width=0.3pt] (7.865,10.639) -- (7.9,10.639);
\draw[draw=lb444444, line width=0.3pt] (7.865,11.022) -- (7.9,11.022);
\draw[draw=lb444444, line width=0.3pt] (7.865,11.405) -- (7.9,11.405);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.171) -- (7.9,12.171);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.554) -- (7.9,12.554);
\draw[draw=lb444444, line width=0.3pt] (7.865,12.937) -- (7.9,12.937);
\draw[draw=lb444444, line width=0.3pt] (7.865,13.32) -- (7.9,13.32);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.086) -- (7.9,14.086);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.468) -- (7.9,14.468);
\draw[draw=lb444444, line width=0.3pt] (7.865,14.851) -- (7.9,14.851);
\draw[draw=lb444444, line width=0.3pt] (7.865,15.234) -- (7.9,15.234);
\draw[draw=lb444444, line width=0.5pt] (14.953,4.39) -- (15.043,4.39);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,4.323) {21$\to$14};
\draw[draw=lb444444, line width=0.5pt] (14.953,4.838) -- (15.043,4.838);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,4.771) {21$\to$22};
\draw[draw=lb444444, line width=0.5pt] (14.953,5.581) -- (15.043,5.581);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,5.513) {21$\to$27};
\draw[draw=lb444444, line width=0.5pt] (14.953,5.757) -- (15.043,5.757);
\draw[draw=lb444444, line width=0.3pt] (15.043,5.757) -- (15.093,5.781);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,5.713) {22$\to$15};
\draw[draw=lb444444, line width=0.5pt] (14.953,6.99) -- (15.043,6.99);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,6.923) {22$\to$17};
\draw[draw=lb444444, line width=0.5pt] (14.953,8.74) -- (15.043,8.74);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,8.672) {22$\to$23};
\draw[draw=lb444444, line width=0.5pt] (14.953,10.923) -- (15.043,10.923);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,10.855) {27$\to$21};
\draw[draw=lb444444, line width=0.5pt] (14.953,11.302) -- (15.043,11.302);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,11.234) {22$\to$16};
\draw[draw=lb444444, line width=0.5pt] (14.953,14.752) -- (15.043,14.752);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,14.684) {21$\to$20};
\draw[draw=lb444444, line width=0.5pt] (14.953,15.15) -- (15.043,15.15);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (15.113,15.082) {22$\to$21};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0.95,3.062) {1 pixel = 35 steps; G 20, P 9 pixels wide};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0.95,2.862) {36 cells $\times$ 2 variables = 72 columns};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (7.9,3.062) {1 pixel = 1 step; G 90, P 34 pixels wide};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (7.9,2.862) {marks at right: division, parent$\to$child cell (cells 21, 22)};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,2.582) {G: memory content};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,2.382) {at birth (G-label),};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,2.182) {152 colours};
\fill[fill=lb0072B2] (2.45,2.4) rectangle (2.542,2.7);
\fill[fill=lb83C5FE] (2.54,2.4) rectangle (2.633,2.7);
\fill[fill=lbA5D3FF] (2.631,2.4) rectangle (2.723,2.7);
\fill[fill=lb6FB3F7] (2.721,2.4) rectangle (2.814,2.7);
\fill[fill=lb92A9FA] (2.812,2.4) rectangle (2.904,2.7);
\fill[fill=lbBE9AEC] (2.902,2.4) rectangle (2.995,2.7);
\fill[fill=lbD1A9FB] (2.993,2.4) rectangle (3.085,2.7);
\fill[fill=lbDFBDFF] (3.083,2.4) rectangle (3.176,2.7);
\fill[fill=lbC598E7] (3.174,2.4) rectangle (3.266,2.7);
\fill[fill=lb4E5EBE] (3.264,2.4) rectangle (3.357,2.7);
\fill[fill=lbD7A7F7] (3.355,2.4) rectangle (3.447,2.7);
\fill[fill=lbE6BAFF] (3.445,2.4) rectangle (3.538,2.7);
\fill[fill=lbDDA5F1] (3.536,2.4) rectangle (3.628,2.7);
\fill[fill=lbEEB5FF] (3.626,2.4) rectangle (3.718,2.7);
\fill[fill=lbD094DD] (3.716,2.4) rectangle (3.809,2.7);
\fill[fill=lbE2A3EC] (3.807,2.4) rectangle (3.899,2.7);
\fill[fill=lbF5B3FA] (3.897,2.4) rectangle (3.99,2.7);
\fill[fill=lbD593D7] (3.988,2.4) rectangle (4.08,2.7);
\fill[fill=lbFAB1F4] (4.078,2.4) rectangle (4.171,2.7);
\fill[fill=lb066ABB] (4.169,2.4) rectangle (4.261,2.7);
\fill[fill=lb793A93] (4.259,2.4) rectangle (4.352,2.7);
\fill[fill=lbDA91D1] (4.35,2.4) rectangle (4.442,2.7);
\fill[fill=lbECA0DF] (4.44,2.4) rectangle (4.533,2.7);
\fill[fill=lbFFB0ED] (4.531,2.4) rectangle (4.623,2.7);
\fill[fill=lbDE90CA] (4.621,2.4) rectangle (4.714,2.7);
\fill[fill=lbF09FD8] (4.712,2.4) rectangle (4.804,2.7);
\fill[fill=lbFFB1E4] (4.802,2.4) rectangle (4.894,2.7);
\fill[fill=lbE28FC3] (4.892,2.4) rectangle (4.985,2.7);
\fill[fill=lbF49ED1] (4.983,2.4) rectangle (5.075,2.7);
\fill[fill=lbFFB3DC] (5.073,2.4) rectangle (5.166,2.7);
\fill[fill=lb2979CC] (5.164,2.4) rectangle (5.256,2.7);
\fill[fill=lbF89DCA] (5.254,2.4) rectangle (5.347,2.7);
\fill[fill=lbFFB4D5] (5.345,2.4) rectangle (5.437,2.7);
\fill[fill=lbE88DB5] (5.435,2.4) rectangle (5.528,2.7);
\fill[fill=lbFB9DC2] (5.526,2.4) rectangle (5.618,2.7);
\fill[fill=lb932D6A] (5.616,2.4) rectangle (5.709,2.7);
\fill[fill=lbFEB6CF] (5.707,2.4) rectangle (5.799,2.7);
\fill[fill=lb0759AC] (5.797,2.4) rectangle (5.889,2.7);
\fill[fill=lbECCA6C] (5.888,2.4) rectangle (5.98,2.7);
\fill[fill=lbCAAB4B] (5.978,2.4) rectangle (6.07,2.7);
\fill[fill=lbD8BC5C] (6.068,2.4) rectangle (6.161,2.7);
\fill[fill=lbE6CD6D] (6.159,2.4) rectangle (6.251,2.7);
\fill[fill=lbC3AE4C] (6.249,2.4) rectangle (6.342,2.7);
\fill[fill=lbD1BF5E] (6.34,2.4) rectangle (6.432,2.7);
\fill[fill=lbDFD06F] (6.43,2.4) rectangle (6.523,2.7);
\fill[fill=lbBDB14F] (6.521,2.4) rectangle (6.613,2.7);
\fill[fill=lb944494] (6.611,2.4) rectangle (6.704,2.7);
\fill[fill=lb2667BD] (6.702,2.4) rectangle (6.794,2.7);
\fill[fill=lbC3C464] (6.792,2.4) rectangle (6.885,2.7);
\fill[fill=lbD0D676] (6.883,2.4) rectangle (6.975,2.7);
\fill[fill=lbC8D87A] (6.973,2.4) rectangle (7.065,2.7);
\fill[fill=lbB1D0FF] (7.063,2.4) rectangle (7.156,2.7);
\fill[fill=lb2356AD] (7.154,2.4) rectangle (7.246,2.7);
\fill[fill=lbA6B95C] (7.244,2.4) rectangle (7.337,2.7);
\fill[fill=lbB3C96E] (7.335,2.4) rectangle (7.427,2.7);
\fill[fill=lb5F6CCE] (7.425,2.4) rectangle (7.518,2.7);
\fill[fill=lbC0DB80] (7.516,2.4) rectangle (7.608,2.7);
\fill[fill=lb746B00] (7.606,2.4) rectangle (7.699,2.7);
\fill[fill=lb3664BE] (7.697,2.4) rectangle (7.789,2.7);
\fill[fill=lb9EBB62] (7.787,2.4) rectangle (7.88,2.7);
\fill[fill=lb7AC27F] (7.878,2.4) rectangle (7.97,2.7);
\fill[fill=lb5B6003] (7.968,2.4) rectangle (8.061,2.7);
\fill[fill=lb982B5A] (8.059,2.4) rectangle (8.151,2.7);
\fill[fill=lb817B00] (8.149,2.4) rectangle (8.241,2.7);
\fill[fill=lb86D391] (8.239,2.4) rectangle (8.332,2.7);
\fill[fill=lbBB4A70] (8.33,2.4) rectangle (8.422,2.7);
\fill[fill=lb4972CF] (8.42,2.4) rectangle (8.513,2.7);
\fill[fill=lb93E4A3] (8.511,2.4) rectangle (8.603,2.7);
\fill[fill=lb9A2A51] (8.601,2.4) rectangle (8.694,2.7);
\fill[fill=lb59E4F2] (8.692,2.4) rectangle (8.784,2.7);
\fill[fill=lb615E03] (8.782,2.4) rectangle (8.875,2.7);
\fill[fill=lb567501] (8.873,2.4) rectangle (8.965,2.7);
\fill[fill=lbFD9CBA] (8.963,2.4) rectangle (9.056,2.7);
\fill[fill=lbAC3A5C] (9.054,2.4) rectangle (9.146,2.7);
\fill[fill=lb6969CD] (9.144,2.4) rectangle (9.237,2.7);
\fill[fill=lb9AA7F9] (9.235,2.4) rectangle (9.327,2.7);
\fill[fill=lb2CC3D3] (9.325,2.4) rectangle (9.417,2.7);
\fill[fill=lbBD4A67] (9.415,2.4) rectangle (9.508,2.7);
\fill[fill=lb46D3E6] (9.506,2.4) rectangle (9.598,2.7);
\fill[fill=lb3253AE] (9.596,2.4) rectangle (9.689,2.7);
\fill[fill=lbAFB7FF] (9.687,2.4) rectangle (9.779,2.7);
\fill[fill=lb5BE3F8] (9.777,2.4) rectangle (9.87,2.7);
\fill[fill=lb4361BE] (9.868,2.4) rectangle (9.96,2.7);
\fill[fill=lb31C2D9] (9.958,2.4) rectangle (10.051,2.7);
\fill[fill=lb036D34] (10.049,2.4) rectangle (10.141,2.7);
\fill[fill=lb277D23] (10.139,2.4) rectangle (10.232,2.7);
\fill[fill=lb4AD2EC] (10.23,2.4) rectangle (10.322,2.7);
\fill[fill=lb677000] (10.32,2.4) rectangle (10.413,2.7);
\fill[fill=lb9C2A48] (10.411,2.4) rectangle (10.503,2.7);
\fill[fill=lbB7DD86] (10.501,2.4) rectangle (10.593,2.7);
\fill[fill=lb9CE39C] (10.591,2.4) rectangle (10.684,2.7);
\fill[fill=lbBBCCFE] (10.682,2.4) rectangle (10.774,2.7);
\fill[fill=lb047E42] (10.772,2.4) rectangle (10.865,2.7);
\fill[fill=lbAD3A53] (10.863,2.4) rectangle (10.955,2.7);
\fill[fill=lb038F51] (10.953,2.4) rectangle (11.046,2.7);
\fill[fill=lb95BD69] (11.044,2.4) rectangle (11.136,2.7);
\fill[fill=lb006D40] (11.134,2.4) rectangle (11.227,2.7);
\fill[fill=lbA2CE7B] (11.225,2.4) rectangle (11.317,2.7);
\fill[fill=lb007D4E] (11.315,2.4) rectangle (11.408,2.7);
\fill[fill=lb514AAB] (11.406,2.4) rectangle (11.498,2.7);
\fill[fill=lb008E5D] (11.496,2.4) rectangle (11.589,2.7);
\fill[fill=lb7152B5] (11.587,2.4) rectangle (11.679,2.7);
\fill[fill=lbBF4A5E] (11.677,2.4) rectangle (11.769,2.7);
\fill[fill=lb027C58] (11.767,2.4) rectangle (11.86,2.7);
\fill[fill=lb5CC697] (11.858,2.4) rectangle (11.95,2.7);
\fill[fill=lb977003] (11.948,2.4) rectangle (12.041,2.7);
\fill[fill=lb735600] (12.039,2.4) rectangle (12.131,2.7);
\fill[fill=lbD5A54C] (12.129,2.4) rectangle (12.222,2.7);
\fill[fill=lb5FE2FF] (12.22,2.4) rectangle (12.312,2.7);
\fill[fill=lbAEDF8D] (12.31,2.4) rectangle (12.403,2.7);
\fill[fill=lb8CBF70] (12.401,2.4) rectangle (12.493,2.7);
\fill[fill=lb028D67] (12.491,2.4) rectangle (12.584,2.7);
\fill[fill=lb826401] (12.582,2.4) rectangle (12.674,2.7);
\fill[fill=lb056B50] (12.672,2.4) rectangle (12.764,2.7);
\fill[fill=lb99D082] (12.762,2.4) rectangle (12.855,2.7);
\fill[fill=lb38C0DF] (12.853,2.4) rectangle (12.945,2.7);
\fill[fill=lb067B5F] (12.943,2.4) rectangle (13.036,2.7);
\fill[fill=lbB5B5FF] (13.034,2.4) rectangle (13.126,2.7);
\fill[fill=lb50D0F2] (13.124,2.4) rectangle (13.217,2.7);
\fill[fill=lb068C6F] (13.215,2.4) rectangle (13.307,2.7);
\fill[fill=lb006B56] (13.305,2.4) rectangle (13.398,2.7);
\fill[fill=lbAAA1F6] (13.396,2.4) rectangle (13.488,2.7);
\fill[fill=lb007B66] (13.486,2.4) rectangle (13.579,2.7);
\fill[fill=lb008B76] (13.577,2.4) rectangle (13.669,2.7);
\fill[fill=lb007A6B] (13.667,2.4) rectangle (13.76,2.7);
\fill[fill=lbBCB2FF] (13.758,2.4) rectangle (13.85,2.7);
\fill[fill=lb008B7C] (13.848,2.4) rectangle (13.94,2.7);
\fill[fill=lbCDC5FF] (13.938,2.4) rectangle (14.031,2.7);
\fill[fill=lb056960] (14.029,2.4) rectangle (14.121,2.7);
\fill[fill=lb0085A2] (14.119,2.4) rectangle (14.212,2.7);
\fill[fill=lb067971] (14.21,2.4) rectangle (14.302,2.7);
\fill[fill=lbB19FF3] (14.3,2.4) rectangle (14.393,2.7);
\fill[fill=lb8160C4] (14.391,2.4) rectangle (14.483,2.7);
\fill[fill=lb078A82] (14.481,2.4) rectangle (14.574,2.7);
\fill[fill=lb7266CB] (14.572,2.4) rectangle (14.664,2.7);
\fill[fill=lb40C7AF] (14.662,2.4) rectangle (14.755,2.7);
\fill[fill=lb6742A2] (14.753,2.4) rectangle (14.845,2.7);
\fill[fill=lb056964] (14.843,2.4) rectangle (14.936,2.7);
\fill[fill=lbA5E194] (14.934,2.4) rectangle (15.026,2.7);
\fill[fill=lb04657D] (15.024,2.4) rectangle (15.116,2.7);
\fill[fill=lb7850B1] (15.114,2.4) rectangle (15.207,2.7);
\fill[fill=lb077975] (15.205,2.4) rectangle (15.297,2.7);
\fill[fill=lbE4B65C] (15.295,2.4) rectangle (15.388,2.7);
\fill[fill=lb016869] (15.386,2.4) rectangle (15.478,2.7);
\fill[fill=lb895EC0] (15.476,2.4) rectangle (15.569,2.7);
\fill[fill=lb83C178] (15.567,2.4) rectangle (15.659,2.7);
\fill[fill=lb05888C] (15.657,2.4) rectangle (15.75,2.7);
\fill[fill=lb00686D] (15.748,2.4) rectangle (15.84,2.7);
\fill[fill=lb5AE6E3] (15.838,2.4) rectangle (15.931,2.7);
\fill[fill=lb02777F] (15.929,2.4) rectangle (16.021,2.7);
\fill[fill=lb44D5D8] (16.019,2.4) rectangle (16.112,2.7);
\fill[fill=lb007493] (16.11,2.4) rectangle (16.202,2.7);
\draw[draw=lb444444, line width=0.25pt] (2.45,2.4) rectangle (16.2,2.7);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (2.45,2.192) {G-label 0 (ancestor)};
\node[anchor=base east, inner sep=0pt, font=\tiny, text=lb000000] at (16.2,2.192) {G-label 151};
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (9.325,2.192) {ordered by first birth};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,1.472) {largest G-labels:};
\filldraw[fill=lb0072B2, draw=lb444444, line width=0.2pt] (2.45,1.34) rectangle (2.75,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (2.83,1.422) {0 (ancestor): 211 organisms};
\filldraw[fill=lb93E4A3, draw=lb444444, line width=0.2pt] (5.613,1.34) rectangle (5.913,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (5.993,1.422) {67: 113 organisms};
\filldraw[fill=lb92A9FA, draw=lb444444, line width=0.2pt] (7.8,1.34) rectangle (8.1,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (8.18,1.422) {4: 58 organisms};
\filldraw[fill=lbFEB6CF, draw=lb444444, line width=0.2pt] (9.793,1.34) rectangle (10.093,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (10.173,1.422) {36: 49 organisms};
\filldraw[fill=lb567501, draw=lb444444, line width=0.2pt] (11.883,1.34) rectangle (12.183,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (12.263,1.422) {71: 44 organisms};
\filldraw[fill=lb6FB3F7, draw=lb444444, line width=0.2pt] (13.973,1.34) rectangle (14.273,1.64);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (14.353,1.422) {3: 21 organisms};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.902) {P: time to first};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.702) {division};
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (0,0.502) {(own steps)};
\filldraw[fill=lbD1D1D1, draw=lb444444, line width=0.2pt] (2.45,0.62) rectangle (2.77,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (2.61,0.412) {16};
\filldraw[fill=lbC5C5C5, draw=lb444444, line width=0.2pt] (2.79,0.62) rectangle (3.11,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (2.95,0.412) {52};
\filldraw[fill=lbBABABA, draw=lb444444, line width=0.2pt] (3.13,0.62) rectangle (3.45,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (3.29,0.412) {53};
\filldraw[fill=lbAFAFAF, draw=lb444444, line width=0.2pt] (3.47,0.62) rectangle (3.79,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (3.63,0.412) {57};
\filldraw[fill=lbA4A4A4, draw=lb444444, line width=0.2pt] (3.81,0.62) rectangle (4.13,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (3.97,0.412) {58};
\filldraw[fill=lb999999, draw=lb444444, line width=0.2pt] (4.15,0.62) rectangle (4.47,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (4.31,0.412) {62};
\filldraw[fill=lb8E8E8E, draw=lb444444, line width=0.2pt] (4.49,0.62) rectangle (4.81,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (4.65,0.412) {63};
\filldraw[fill=lb848484, draw=lb444444, line width=0.2pt] (4.83,0.62) rectangle (5.15,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (4.99,0.412) {64};
\filldraw[fill=lb797979, draw=lb444444, line width=0.2pt] (5.17,0.62) rectangle (5.49,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (5.33,0.412) {65};
\filldraw[fill=lb6F6F6F, draw=lb444444, line width=0.2pt] (5.51,0.62) rectangle (5.83,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (5.67,0.412) {68};
\filldraw[fill=lb656565, draw=lb444444, line width=0.2pt] (5.85,0.62) rectangle (6.17,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (6.01,0.412) {69};
\filldraw[fill=lb5B5B5B, draw=lb444444, line width=0.2pt] (6.19,0.62) rectangle (6.51,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (6.35,0.412) {72};
\filldraw[fill=lb515151, draw=lb444444, line width=0.2pt] (6.53,0.62) rectangle (6.85,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (6.69,0.412) {73};
\filldraw[fill=lb484848, draw=lb444444, line width=0.2pt] (6.87,0.62) rectangle (7.19,0.92);
\node[anchor=base, inner sep=0pt, font=\tiny, text=lb000000] at (7.03,0.412) {76};
\filldraw[fill=lbECEBE6, draw=lb444444, line width=0.2pt] (7.56,0.62) rectangle (7.88,0.92);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (7.96,0.702) {no node};
\filldraw[fill=lbECEBE6, draw=lb444444, line width=0.2pt] (8.91,0.62) rectangle (9.23,0.92);
\fill[fill=lbFFFFFF] (8.91,0.75) rectangle (9.23,0.79);
\node[anchor=base west, inner sep=0pt, font=\tiny, text=lb000000] at (9.31,0.702) {cut between two G-nodes (division)};
\end{tikzpicture}
\par\smallskip
\begingroup\footnotesize\raggedright\noindent \textbf{How to read:} two level-2 variables per cell, G, the memory content at birth, and P, the time to first division, 72 columns; one row per step, step 0 at the bottom (time upward). A G-node is the memory content of one organism between two divisions (a white line is the cut at a division); a P-node holds the nodes that its first division writes, drawn until its second division or its death; beige is no node; no edges. G colour = G-label (the 152 colours of Figure~\ref{fig:family}), P colour = value of P (grey). Panel b: cells 14--27 over the steps of the level-1 zoom (Figure~\ref{fig:css-L1}b); marks at right as there.\par
\smallskip\noindent \textbf{Limits:} panel a shows 35 steps per pixel (majority label); a cut line is 2 rows there and 3 steps in panel b. 1\,710 level-2 nodes are drawn: 1\,409 G-nodes and 301 P-nodes. The 5 sterile, the 399 censored and the 1 age-limit-division organisms have no P-node (an empty cell has no level-1 node); the other level-1 nodes that stay single at level 2 are not drawn. G-labels related by mutation have similar colours.\par
\endgroup


==> figures/examples-hasse-a.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\path[cssproc, sharp corners, draw=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (2.200,1.122) -- (2.265,1.129) -- (2.326,1.150) -- (2.381,1.185) -- (2.427,1.231) -- (2.461,1.286) -- (2.483,1.347) -- (2.490,1.412) -- (2.483,1.476) -- (2.054,2.916) -- (2.032,2.977) -- (1.998,3.032) -- (1.952,3.078) -- (1.897,3.113) -- (1.836,3.134) -- (1.771,3.142) -- (0.640,3.142) -- (0.575,3.134) -- (0.514,3.113) -- (0.459,3.078) -- (0.413,3.032) -- (0.379,2.977) -- (0.357,2.916) -- (0.350,2.852) -- cycle;
\path[cssproc, sharp corners, fill=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (2.200,1.122) -- (2.265,1.129) -- (2.326,1.150) -- (2.381,1.185) -- (2.427,1.231) -- (2.461,1.286) -- (2.483,1.347) -- (2.490,1.412) -- (2.483,1.476) -- (2.054,2.916) -- (2.032,2.977) -- (1.998,3.032) -- (1.952,3.078) -- (1.897,3.113) -- (1.836,3.134) -- (1.771,3.142) -- (0.640,3.142) -- (0.575,3.134) -- (0.514,3.113) -- (0.459,3.078) -- (0.413,3.032) -- (0.379,2.977) -- (0.357,2.916) -- (0.350,2.852) -- cycle;
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssOI1!55!white] (aP0) at (0.640,1.412) {$\mathrm{Pt}$};
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssOI2!55!white] (aC0) at (2.200,1.412) {$\mathrm{C}$};
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssGrey!75!white] (aX0) at (1.420,1.412) {$\mathrm{O}_2$};
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssOI6!60!white] (aW1) at (1.225,2.132) {$\mathrm{O}^{*}$};
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssOI1!55!white] (aP1) at (0.640,2.852) {$\mathrm{Pt}$};
\node[cssnode, minimum size=5.4mm, font=\scriptsize, cssfill=cssOI4!55!white] (aY2) at (1.771,2.852) {$\mathrm{CO}_2$};
\draw[cssdep] (aC0) -- (aY2);
\draw[csscont] (aP0) -- (aP1);
\draw[cssdep] (aP0) -- (aW1);
\draw[cssdep] (aW1) -- (aY2);
\draw[cssdep] (aX0) -- (aW1);
\node[csstag, font=\scriptsize, anchor=west] at (2.239,2.348) {$Q\colon\ \mathrm{Op}(Q) = \{\mathrm{Pt}\}$};
\node[anchor=north west, inner sep=0pt, align=left, font=\scriptsize, text=black] at (0.350,1.042) {no R: no label gains instances\\no T: no comparative rule; no lineage\\\textbf{no family}};
\draw[cssdep, draw=black!45] (0.130,1.412) -- (0.130,2.162);
\node[text=black!60, font=\scriptsize, anchor=south] at (0.130,2.162) {$t$};
\path[cssRbox, rounded corners=0.8mm] (5.350,2.912) rectangle (5.850,3.132);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,3.022) {replication (R)};
\path[cssVbox, rounded corners=0.8mm] (5.350,2.552) rectangle (5.850,2.772);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,2.662) {variation (V)};
\path[cssTbox, rounded corners=0.8mm] (5.350,2.192) rectangle (5.850,2.412);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,2.302) {translation (T)};
\path[cssproc, rounded corners=0.8mm] (5.350,1.832) rectangle (5.850,2.052);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,1.942) {process, no motif};
\draw[csscont] (5.350,1.582) -- (5.850,1.582);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,1.582) {persistence (one world-tube)};
\draw[cssdep] (5.350,1.222) -- (5.850,1.222);
\node[anchor=west, inner sep=0pt, font=\scriptsize, text=black] at (6.000,1.222) {Hasse edge of $\prec$};
\end{tikzpicture}%


==> figures/examples-hasse-b.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\path[cssRbox, sharp corners, draw=none] (1.000,1.078) -- (1.007,1.013) -- (1.029,0.952) -- (1.063,0.897) -- (1.109,0.851) -- (1.164,0.816) -- (1.225,0.795) -- (1.290,0.788) -- (2.010,0.788) -- (2.075,0.795) -- (2.136,0.816) -- (2.191,0.851) -- (3.055,1.571) -- (3.101,1.617) -- (3.135,1.672) -- (3.157,1.733) -- (3.164,1.798) -- (3.157,1.862) -- (3.135,1.924) -- (3.101,1.979) -- (3.055,2.025) -- (3.000,2.059) -- (2.939,2.081) -- (2.874,2.088) -- (1.290,2.088) -- (1.225,2.081) -- (1.164,2.059) -- (1.109,2.025) -- (1.063,1.979) -- (1.029,1.924) -- (1.007,1.862) -- (1.000,1.798) -- cycle;
\path[cssRbox, sharp corners, draw=none] (1.720,1.798) -- (1.727,1.733) -- (1.749,1.672) -- (1.783,1.617) -- (1.829,1.571) -- (1.884,1.536) -- (1.945,1.515) -- (2.010,1.508) -- (2.874,1.508) -- (2.939,1.515) -- (3.000,1.536) -- (3.055,1.571) -- (3.991,2.291) -- (4.037,2.337) -- (4.071,2.392) -- (4.093,2.453) -- (4.100,2.518) -- (4.093,2.582) -- (4.071,2.644) -- (4.037,2.699) -- (3.991,2.745) -- (3.936,2.779) -- (3.875,2.801) -- (3.810,2.808) -- (2.010,2.808) -- (1.945,2.801) -- (1.884,2.779) -- (1.829,2.745) -- (1.783,2.699) -- (1.749,2.644) -- (1.727,2.582) -- (1.720,2.518) -- cycle;
\path[cssVbox, sharp corners, draw=none] (0.920,1.798) -- (0.929,1.715) -- (0.957,1.637) -- (1.001,1.567) -- (1.059,1.508) -- (1.129,1.464) -- (1.208,1.437) -- (1.290,1.428) -- (1.372,1.437) -- (1.451,1.464) -- (1.521,1.508) -- (1.579,1.567) -- (1.623,1.637) -- (1.651,1.715) -- (1.660,1.798) -- (1.660,2.518) -- (1.651,2.600) -- (1.623,2.678) -- (1.579,2.748) -- (1.521,2.807) -- (1.451,2.851) -- (1.372,2.878) -- (1.290,2.888) -- (1.208,2.878) -- (1.129,2.851) -- (1.059,2.807) -- (1.001,2.748) -- (0.957,2.678) -- (0.929,2.600) -- (0.920,2.518) -- cycle;
\path[cssRbox, sharp corners, draw=none] (1.000,2.518) -- (1.007,2.453) -- (1.029,2.392) -- (1.063,2.337) -- (1.109,2.291) -- (1.164,2.256) -- (1.225,2.235) -- (1.290,2.228) -- (2.010,2.228) -- (2.075,2.235) -- (2.136,2.256) -- (2.191,2.291) -- (2.237,2.337) -- (2.849,3.057) -- (2.883,3.112) -- (2.905,3.173) -- (2.912,3.238) -- (2.905,3.302) -- (2.883,3.364) -- (2.849,3.419) -- (2.803,3.465) -- (2.748,3.499) -- (2.687,3.521) -- (2.622,3.528) -- (1.290,3.528) -- (1.225,3.521) -- (1.164,3.499) -- (1.109,3.465) -- (1.063,3.419) -- (1.029,3.364) -- (1.007,3.302) -- (1.000,3.238) -- cycle;
\path[cssTbox, sharp corners, draw=none] (3.520,2.518) -- (3.527,2.453) -- (3.549,2.392) -- (4.125,0.952) -- (4.159,0.897) -- (4.205,0.851) -- (4.260,0.816) -- (4.321,0.795) -- (4.386,0.788) -- (4.451,0.795) -- (4.512,0.816) -- (4.567,0.851) -- (4.613,0.897) -- (4.647,0.952) -- (4.669,1.013) -- (5.245,3.173) -- (5.252,3.238) -- (5.245,3.302) -- (5.223,3.364) -- (5.189,3.419) -- (5.143,3.465) -- (5.088,3.499) -- (5.027,3.521) -- (4.962,3.528) -- (4.386,3.528) -- (4.321,3.521) -- (4.260,3.499) -- (4.205,3.465) -- (4.159,3.419) -- (3.583,2.699) -- (3.549,2.644) -- (3.527,2.582) -- cycle;
\path[cssTbox, sharp corners, draw=none] (2.332,3.238) -- (2.339,3.173) -- (2.361,3.112) -- (2.395,3.057) -- (2.441,3.011) -- (2.496,2.976) -- (2.557,2.955) -- (2.622,2.948) -- (4.386,2.948) -- (4.451,2.955) -- (4.512,2.976) -- (4.567,3.011) -- (4.613,3.057) -- (4.647,3.112) -- (4.669,3.173) -- (4.676,3.238) -- (4.676,3.958) -- (4.669,4.022) -- (4.647,4.084) -- (4.613,4.139) -- (4.567,4.185) -- (4.512,4.219) -- (4.451,4.241) -- (4.386,4.248) -- (3.450,4.248) -- (3.385,4.241) -- (3.324,4.219) -- (3.269,4.185) -- (2.441,3.465) -- (2.395,3.419) -- (2.361,3.364) -- (2.339,3.302) -- cycle;
\path[cssRbox, sharp corners, fill=none] (1.000,1.078) -- (1.007,1.013) -- (1.029,0.952) -- (1.063,0.897) -- (1.109,0.851) -- (1.164,0.816) -- (1.225,0.795) -- (1.290,0.788) -- (2.010,0.788) -- (2.075,0.795) -- (2.136,0.816) -- (2.191,0.851) -- (3.055,1.571) -- (3.101,1.617) -- (3.135,1.672) -- (3.157,1.733) -- (3.164,1.798) -- (3.157,1.862) -- (3.135,1.924) -- (3.101,1.979) -- (3.055,2.025) -- (3.000,2.059) -- (2.939,2.081) -- (2.874,2.088) -- (1.290,2.088) -- (1.225,2.081) -- (1.164,2.059) -- (1.109,2.025) -- (1.063,1.979) -- (1.029,1.924) -- (1.007,1.862) -- (1.000,1.798) -- cycle;
\path[cssRbox, sharp corners, fill=none] (1.720,1.798) -- (1.727,1.733) -- (1.749,1.672) -- (1.783,1.617) -- (1.829,1.571) -- (1.884,1.536) -- (1.945,1.515) -- (2.010,1.508) -- (2.874,1.508) -- (2.939,1.515) -- (3.000,1.536) -- (3.055,1.571) -- (3.991,2.291) -- (4.037,2.337) -- (4.071,2.392) -- (4.093,2.453) -- (4.100,2.518) -- (4.093,2.582) -- (4.071,2.644) -- (4.037,2.699) -- (3.991,2.745) -- (3.936,2.779) -- (3.875,2.801) -- (3.810,2.808) -- (2.010,2.808) -- (1.945,2.801) -- (1.884,2.779) -- (1.829,2.745) -- (1.783,2.699) -- (1.749,2.644) -- (1.727,2.582) -- (1.720,2.518) -- cycle;
\path[cssVbox, sharp corners, fill=none] (0.920,1.798) -- (0.929,1.715) -- (0.957,1.637) -- (1.001,1.567) -- (1.059,1.508) -- (1.129,1.464) -- (1.208,1.437) -- (1.290,1.428) -- (1.372,1.437) -- (1.451,1.464) -- (1.521,1.508) -- (1.579,1.567) -- (1.623,1.637) -- (1.651,1.715) -- (1.660,1.798) -- (1.660,2.518) -- (1.651,2.600) -- (1.623,2.678) -- (1.579,2.748) -- (1.521,2.807) -- (1.451,2.851) -- (1.372,2.878) -- (1.290,2.888) -- (1.208,2.878) -- (1.129,2.851) -- (1.059,2.807) -- (1.001,2.748) -- (0.957,2.678) -- (0.929,2.600) -- (0.920,2.518) -- cycle;
\path[cssRbox, sharp corners, fill=none] (1.000,2.518) -- (1.007,2.453) -- (1.029,2.392) -- (1.063,2.337) -- (1.109,2.291) -- (1.164,2.256) -- (1.225,2.235) -- (1.290,2.228) -- (2.010,2.228) -- (2.075,2.235) -- (2.136,2.256) -- (2.191,2.291) -- (2.237,2.337) -- (2.849,3.057) -- (2.883,3.112) -- (2.905,3.173) -- (2.912,3.238) -- (2.905,3.302) -- (2.883,3.364) -- (2.849,3.419) -- (2.803,3.465) -- (2.748,3.499) -- (2.687,3.521) -- (2.622,3.528) -- (1.290,3.528) -- (1.225,3.521) -- (1.164,3.499) -- (1.109,3.465) -- (1.063,3.419) -- (1.029,3.364) -- (1.007,3.302) -- (1.000,3.238) -- cycle;
\path[cssTbox, sharp corners, fill=none] (3.520,2.518) -- (3.527,2.453) -- (3.549,2.392) -- (4.125,0.952) -- (4.159,0.897) -- (4.205,0.851) -- (4.260,0.816) -- (4.321,0.795) -- (4.386,0.788) -- (4.451,0.795) -- (4.512,0.816) -- (4.567,0.851) -- (4.613,0.897) -- (4.647,0.952) -- (4.669,1.013) -- (5.245,3.173) -- (5.252,3.238) -- (5.245,3.302) -- (5.223,3.364) -- (5.189,3.419) -- (5.143,3.465) -- (5.088,3.499) -- (5.027,3.521) -- (4.962,3.528) -- (4.386,3.528) -- (4.321,3.521) -- (4.260,3.499) -- (4.205,3.465) -- (4.159,3.419) -- (3.583,2.699) -- (3.549,2.644) -- (3.527,2.582) -- cycle;
\path[cssTbox, sharp corners, fill=none] (2.332,3.238) -- (2.339,3.173) -- (2.361,3.112) -- (2.395,3.057) -- (2.441,3.011) -- (2.496,2.976) -- (2.557,2.955) -- (2.622,2.948) -- (4.386,2.948) -- (4.451,2.955) -- (4.512,2.976) -- (4.567,3.011) -- (4.613,3.057) -- (4.647,3.112) -- (4.669,3.173) -- (4.676,3.238) -- (4.676,3.958) -- (4.669,4.022) -- (4.647,4.084) -- (4.613,4.139) -- (4.567,4.185) -- (4.512,4.219) -- (4.451,4.241) -- (4.386,4.248) -- (3.450,4.248) -- (3.385,4.241) -- (3.324,4.219) -- (3.269,4.185) -- (2.441,3.465) -- (2.395,3.419) -- (2.361,3.364) -- (2.339,3.302) -- cycle;
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ba0) at (1.290,1.078) {$c_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ba1) at (1.290,1.798) {$c_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ba2) at (2.874,1.798) {$c_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ba3) at (2.874,2.518) {$c_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ba4) at (3.810,2.518) {$c_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (bb0) at (1.290,2.518) {$c_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (bb1) at (1.290,3.238) {$c_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (bb2) at (2.622,3.238) {$c_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (bp0) at (2.010,1.078) {$c_3$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (bp1) at (2.010,1.798) {$c_3$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (bp2) at (2.010,2.518) {$c_3$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (bp3) at (2.010,3.238) {$c_3$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI6!60!white] (bq0) at (4.386,1.078) {$c_4$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI6!60!white] (bq1) at (4.386,3.238) {$c_4$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI6!60!white] (bq2) at (4.386,3.958) {$c_4$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI4!55!white] (bu) at (4.962,3.238) {$c_5$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI5!50!white] (bv) at (3.450,3.958) {$c_6$};
\draw[csscont] (ba0) -- (ba1);
\draw[cssdep] (ba0) -- (ba2);
\draw[csscont] (ba1) -- (bb0);
\draw[csscont] (ba2) -- (ba3);
\draw[cssdep] (ba2) -- (ba4);
\draw[cssdep] (ba4) -- (bu);
\draw[csscont] (bb0) -- (bb1);
\draw[cssdep] (bb0) -- (bb2);
\draw[cssdep] (bb2) -- (bv);
\draw[cssdep] (bp0) -- (ba1);
\draw[cssdep] (bp0) -- (ba2);
\draw[csscont] (bp0) -- (bp1);
\draw[cssdep] (bp1) -- (ba3);
\draw[cssdep] (bp1) -- (ba4);
\draw[csscont] (bp1) -- (bp2);
\draw[cssdep] (bp2) -- (bb1);
\draw[cssdep] (bp2) -- (bb2);
\draw[csscont] (bp2) -- (bp3);
\draw[csscont] (bq0) -- (bq1);
\draw[cssdep] (bq0) -- (bu);
\draw[csscont] (bq1) -- (bq2);
\draw[cssdep] (bq1) -- (bv);
\node[csstag, font=\tiny, anchor=east] at (0.844,1.402) {$Q_1$};
\node[csstag, font=\tiny, anchor=west] at (3.522,1.762) {$Q_2$};
\node[csstag, font=\tiny, anchor=east] at (0.844,2.158) {$Q_3$};
\node[csstag, font=\tiny, anchor=east] at (0.844,2.914) {$Q_4$};
\node[csstag, font=\tiny, anchor=west] at (4.710,1.438) {$Q_5$};
\node[csstag, font=\tiny, anchor=east] at (2.910,4.102) {$Q_6$};
\node[anchor=north west, inner sep=0pt, align=left, font=\scriptsize, text=black] at (1.000,0.708) {R for $c_1$ and $c_2$, V, T under rule $F$, $L = 2$\\\textbf{family assigned}};
\draw[cssdep, draw=black!45] (0.150,1.078) -- (0.150,1.828);
\node[text=black!60, font=\scriptsize, anchor=south] at (0.150,1.828) {$t$};
\end{tikzpicture}%


==> figures/examples-hasse-c.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\path[cssRbox, sharp corners, draw=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (1.360,1.122) -- (1.425,1.129) -- (1.486,1.150) -- (1.541,1.185) -- (2.405,1.905) -- (2.451,1.951) -- (2.485,2.006) -- (2.507,2.067) -- (2.514,2.132) -- (2.507,2.196) -- (2.485,2.257) -- (2.451,2.312) -- (2.405,2.358) -- (2.350,2.393) -- (2.289,2.414) -- (2.224,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- (0.350,2.132) -- cycle;
\path[cssRbox, sharp corners, draw=none] (1.070,2.132) -- (1.077,2.067) -- (1.099,2.006) -- (1.133,1.951) -- (1.179,1.905) -- (1.234,1.870) -- (1.295,1.849) -- (1.360,1.842) -- (2.224,1.842) -- (2.289,1.849) -- (2.350,1.870) -- (2.405,1.905) -- (3.341,2.625) -- (3.387,2.671) -- (3.421,2.726) -- (3.443,2.787) -- (3.450,2.852) -- (3.443,2.916) -- (3.421,2.977) -- (3.387,3.032) -- (3.341,3.078) -- (3.286,3.113) -- (3.225,3.134) -- (3.160,3.142) -- (1.360,3.142) -- (1.295,3.134) -- (1.234,3.113) -- (1.179,3.078) -- (1.133,3.032) -- (1.099,2.977) -- (1.077,2.916) -- (1.070,2.852) -- cycle;
\path[cssVbox, sharp corners, draw=none] (0.270,2.132) -- (0.279,2.049) -- (0.307,1.971) -- (0.351,1.901) -- (0.409,1.842) -- (0.479,1.798) -- (0.558,1.771) -- (0.640,1.762) -- (0.722,1.771) -- (0.801,1.798) -- (0.871,1.842) -- (0.929,1.901) -- (0.973,1.971) -- (1.001,2.049) -- (1.010,2.132) -- (1.010,2.852) -- (1.001,2.934) -- (0.973,3.012) -- (0.929,3.082) -- (0.871,3.141) -- (0.801,3.185) -- (0.722,3.212) -- (0.640,3.222) -- (0.558,3.212) -- (0.479,3.185) -- (0.409,3.141) -- (0.351,3.082) -- (0.307,3.012) -- (0.279,2.934) -- (0.270,2.852) -- cycle;
\path[cssRbox, sharp corners, draw=none] (0.350,2.852) -- (0.357,2.787) -- (0.379,2.726) -- (0.413,2.671) -- (0.459,2.625) -- (0.514,2.590) -- (0.575,2.569) -- (0.640,2.562) -- (1.360,2.562) -- (1.425,2.569) -- (1.486,2.590) -- (1.541,2.625) -- (1.587,2.671) -- (2.199,3.391) -- (2.233,3.446) -- (2.255,3.507) -- (2.262,3.572) -- (2.255,3.636) -- (2.233,3.697) -- (2.199,3.752) -- (2.153,3.798) -- (2.098,3.833) -- (2.037,3.854) -- (1.972,3.862) -- (0.640,3.862) -- (0.575,3.854) -- (0.514,3.833) -- (0.459,3.798) -- (0.413,3.752) -- (0.379,3.697) -- (0.357,3.636) -- (0.350,3.572) -- cycle;
\path[cssRbox, sharp corners, fill=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (1.360,1.122) -- (1.425,1.129) -- (1.486,1.150) -- (1.541,1.185) -- (2.405,1.905) -- (2.451,1.951) -- (2.485,2.006) -- (2.507,2.067) -- (2.514,2.132) -- (2.507,2.196) -- (2.485,2.257) -- (2.451,2.312) -- (2.405,2.358) -- (2.350,2.393) -- (2.289,2.414) -- (2.224,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- (0.350,2.132) -- cycle;
\path[cssRbox, sharp corners, fill=none] (1.070,2.132) -- (1.077,2.067) -- (1.099,2.006) -- (1.133,1.951) -- (1.179,1.905) -- (1.234,1.870) -- (1.295,1.849) -- (1.360,1.842) -- (2.224,1.842) -- (2.289,1.849) -- (2.350,1.870) -- (2.405,1.905) -- (3.341,2.625) -- (3.387,2.671) -- (3.421,2.726) -- (3.443,2.787) -- (3.450,2.852) -- (3.443,2.916) -- (3.421,2.977) -- (3.387,3.032) -- (3.341,3.078) -- (3.286,3.113) -- (3.225,3.134) -- (3.160,3.142) -- (1.360,3.142) -- (1.295,3.134) -- (1.234,3.113) -- (1.179,3.078) -- (1.133,3.032) -- (1.099,2.977) -- (1.077,2.916) -- (1.070,2.852) -- cycle;
\path[cssVbox, sharp corners, fill=none] (0.270,2.132) -- (0.279,2.049) -- (0.307,1.971) -- (0.351,1.901) -- (0.409,1.842) -- (0.479,1.798) -- (0.558,1.771) -- (0.640,1.762) -- (0.722,1.771) -- (0.801,1.798) -- (0.871,1.842) -- (0.929,1.901) -- (0.973,1.971) -- (1.001,2.049) -- (1.010,2.132) -- (1.010,2.852) -- (1.001,2.934) -- (0.973,3.012) -- (0.929,3.082) -- (0.871,3.141) -- (0.801,3.185) -- (0.722,3.212) -- (0.640,3.222) -- (0.558,3.212) -- (0.479,3.185) -- (0.409,3.141) -- (0.351,3.082) -- (0.307,3.012) -- (0.279,2.934) -- (0.270,2.852) -- cycle;
\path[cssRbox, sharp corners, fill=none] (0.350,2.852) -- (0.357,2.787) -- (0.379,2.726) -- (0.413,2.671) -- (0.459,2.625) -- (0.514,2.590) -- (0.575,2.569) -- (0.640,2.562) -- (1.360,2.562) -- (1.425,2.569) -- (1.486,2.590) -- (1.541,2.625) -- (1.587,2.671) -- (2.199,3.391) -- (2.233,3.446) -- (2.255,3.507) -- (2.262,3.572) -- (2.255,3.636) -- (2.233,3.697) -- (2.199,3.752) -- (2.153,3.798) -- (2.098,3.833) -- (2.037,3.854) -- (1.972,3.862) -- (0.640,3.862) -- (0.575,3.854) -- (0.514,3.833) -- (0.459,3.798) -- (0.413,3.752) -- (0.379,3.697) -- (0.357,3.636) -- (0.350,3.572) -- cycle;
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ca0) at (0.640,1.412) {$a$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ca1) at (0.640,2.132) {$a$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ca2) at (2.224,2.132) {$a$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ca3) at (2.224,2.852) {$a$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (ca4) at (3.160,2.852) {$a$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (cb0) at (0.640,2.852) {$a'$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (cb1) at (0.640,3.572) {$a'$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (cb2) at (1.972,3.572) {$a'$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (cr0) at (1.360,1.412) {$r$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (cr1) at (1.360,2.132) {$r$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (cr2) at (1.360,2.852) {$r$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (cr3) at (1.360,3.572) {$r$};
\draw[csscont] (ca0) -- (ca1);
\draw[cssdep] (ca0) -- (ca2);
\draw[csscont] (ca1) -- (cb0);
\draw[csscont] (ca2) -- (ca3);
\draw[cssdep] (ca2) -- (ca4);
\draw[csscont] (cb0) -- (cb1);
\draw[cssdep] (cb0) -- (cb2);
\draw[cssdep] (cr0) -- (ca1);
\draw[cssdep] (cr0) -- (ca2);
\draw[csscont] (cr0) -- (cr1);
\draw[cssdep] (cr1) -- (ca3);
\draw[cssdep] (cr1) -- (ca4);
\draw[csscont] (cr1) -- (cr2);
\draw[cssdep] (cr2) -- (cb1);
\draw[cssdep] (cr2) -- (cb2);
\draw[csscont] (cr2) -- (cr3);
\node[anchor=north west, inner sep=0pt, align=left, font=\scriptsize, text=black] at (0.350,1.042) {R, V and lineage hold, $L = 2$\\no T: only copies; no comparative rule\\\textbf{no family}};
\draw[cssdep, draw=black!45] (0.130,1.412) -- (0.130,2.162);
\node[text=black!60, font=\scriptsize, anchor=south] at (0.130,2.162) {$t$};
\end{tikzpicture}%


==> figures/examples-hasse-d.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\path[cssRbox, sharp corners, draw=none] (0.350,2.132) -- (0.357,2.067) -- (0.379,2.006) -- (0.413,1.951) -- (0.459,1.905) -- (1.239,1.185) -- (1.294,1.150) -- (1.355,1.129) -- (1.420,1.122) -- (2.200,1.122) -- (2.265,1.129) -- (2.326,1.150) -- (2.381,1.185) -- (2.427,1.231) -- (2.461,1.286) -- (2.483,1.347) -- (2.490,1.412) -- (2.490,2.132) -- (2.483,2.196) -- (2.461,2.257) -- (2.427,2.312) -- (2.381,2.358) -- (2.326,2.393) -- (2.265,2.414) -- (2.200,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- cycle;
\path[cssRbox, sharp corners, draw=none] (1.910,2.132) -- (1.917,2.067) -- (1.939,2.006) -- (1.973,1.951) -- (2.019,1.905) -- (2.074,1.870) -- (2.135,1.849) -- (2.200,1.842) -- (2.980,1.842) -- (3.045,1.849) -- (3.106,1.870) -- (3.161,1.905) -- (3.941,2.625) -- (3.987,2.671) -- (4.021,2.726) -- (4.043,2.787) -- (4.050,2.852) -- (4.043,2.916) -- (4.021,2.977) -- (3.987,3.032) -- (3.941,3.078) -- (3.886,3.113) -- (3.825,3.134) -- (3.760,3.142) -- (2.200,3.142) -- (2.135,3.134) -- (2.074,3.113) -- (2.019,3.078) -- (1.973,3.032) -- (1.939,2.977) -- (1.917,2.916) -- (1.910,2.852) -- cycle;
\path[cssRbox, sharp corners, fill=none] (0.350,2.132) -- (0.357,2.067) -- (0.379,2.006) -- (0.413,1.951) -- (0.459,1.905) -- (1.239,1.185) -- (1.294,1.150) -- (1.355,1.129) -- (1.420,1.122) -- (2.200,1.122) -- (2.265,1.129) -- (2.326,1.150) -- (2.381,1.185) -- (2.427,1.231) -- (2.461,1.286) -- (2.483,1.347) -- (2.490,1.412) -- (2.490,2.132) -- (2.483,2.196) -- (2.461,2.257) -- (2.427,2.312) -- (2.381,2.358) -- (2.326,2.393) -- (2.265,2.414) -- (2.200,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- cycle;
\path[cssRbox, sharp corners, fill=none] (1.910,2.132) -- (1.917,2.067) -- (1.939,2.006) -- (1.973,1.951) -- (2.019,1.905) -- (2.074,1.870) -- (2.135,1.849) -- (2.200,1.842) -- (2.980,1.842) -- (3.045,1.849) -- (3.106,1.870) -- (3.161,1.905) -- (3.941,2.625) -- (3.987,2.671) -- (4.021,2.726) -- (4.043,2.787) -- (4.050,2.852) -- (4.043,2.916) -- (4.021,2.977) -- (3.987,3.032) -- (3.941,3.078) -- (3.886,3.113) -- (3.825,3.134) -- (3.760,3.142) -- (2.200,3.142) -- (2.135,3.134) -- (2.074,3.113) -- (2.019,3.078) -- (1.973,3.032) -- (1.939,2.977) -- (1.917,2.916) -- (1.910,2.852) -- cycle;
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (dM0) at (2.200,1.412) {$m$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (dM1) at (2.200,2.132) {$m$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (dM2) at (2.200,2.852) {$m$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (dx0) at (1.420,1.412) {$i_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (dx1) at (1.420,2.132) {$i_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (dxc) at (0.640,2.132) {$i_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (dz0) at (2.980,2.132) {$i_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (dz1) at (2.980,2.852) {$i_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (dzc) at (3.760,2.852) {$i_2$};
\draw[csscont] (dM0) -- (dM1);
\draw[cssdep] (dM0) -- (dx1);
\draw[cssdep] (dM0) -- (dxc);
\draw[csscont] (dM1) -- (dM2);
\draw[cssdep] (dM1) -- (dz1);
\draw[cssdep] (dM1) -- (dzc);
\draw[csscont] (dx0) -- (dx1);
\draw[cssdep] (dx0) -- (dxc);
\draw[csscont] (dz0) -- (dz1);
\draw[cssdep] (dz0) -- (dzc);
\node[anchor=north west, inner sep=0pt, align=left, font=\scriptsize, text=black] at (0.350,1.042) {R for $i_1$ and $i_2$; no V; $L = 1$\\no T: copy labels on input boundary\\\textbf{no family}};
\draw[cssdep, draw=black!45] (0.130,1.412) -- (0.130,2.162);
\node[text=black!60, font=\scriptsize, anchor=south] at (0.130,2.162) {$t$};
\end{tikzpicture}%


==> figures/examples-hasse-e.tex <==
\begin{tikzpicture}[cssfig, x=1cm, y=1cm]
\path[cssTbox, sharp corners, draw=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (1.420,1.122) -- (1.485,1.129) -- (1.546,1.150) -- (1.601,1.185) -- (1.647,1.231) -- (1.681,1.286) -- (1.703,1.347) -- (1.710,1.412) -- (1.710,2.132) -- (1.703,2.196) -- (1.681,2.257) -- (1.647,2.312) -- (1.601,2.358) -- (1.546,2.393) -- (1.485,2.414) -- (1.420,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- (0.350,2.132) -- cycle;
\path[cssTbox, sharp corners, draw=none] (1.130,2.132) -- (1.137,2.067) -- (1.159,2.006) -- (1.193,1.951) -- (1.239,1.905) -- (1.294,1.870) -- (1.355,1.849) -- (1.420,1.842) -- (2.200,1.842) -- (2.265,1.849) -- (2.326,1.870) -- (2.381,1.905) -- (2.427,1.951) -- (2.461,2.006) -- (2.483,2.067) -- (2.490,2.132) -- (2.490,2.852) -- (2.483,2.916) -- (2.461,2.977) -- (2.427,3.032) -- (2.381,3.078) -- (2.326,3.113) -- (2.265,3.134) -- (2.200,3.142) -- (1.420,3.142) -- (1.355,3.134) -- (1.294,3.113) -- (1.239,3.078) -- (1.193,3.032) -- (1.159,2.977) -- (1.137,2.916) -- (1.130,2.852) -- cycle;
\path[cssTbox, sharp corners, fill=none] (0.350,1.412) -- (0.357,1.347) -- (0.379,1.286) -- (0.413,1.231) -- (0.459,1.185) -- (0.514,1.150) -- (0.575,1.129) -- (0.640,1.122) -- (1.420,1.122) -- (1.485,1.129) -- (1.546,1.150) -- (1.601,1.185) -- (1.647,1.231) -- (1.681,1.286) -- (1.703,1.347) -- (1.710,1.412) -- (1.710,2.132) -- (1.703,2.196) -- (1.681,2.257) -- (1.647,2.312) -- (1.601,2.358) -- (1.546,2.393) -- (1.485,2.414) -- (1.420,2.422) -- (0.640,2.422) -- (0.575,2.414) -- (0.514,2.393) -- (0.459,2.358) -- (0.413,2.312) -- (0.379,2.257) -- (0.357,2.196) -- (0.350,2.132) -- cycle;
\path[cssTbox, sharp corners, fill=none] (1.130,2.132) -- (1.137,2.067) -- (1.159,2.006) -- (1.193,1.951) -- (1.239,1.905) -- (1.294,1.870) -- (1.355,1.849) -- (1.420,1.842) -- (2.200,1.842) -- (2.265,1.849) -- (2.326,1.870) -- (2.381,1.905) -- (2.427,1.951) -- (2.461,2.006) -- (2.483,2.067) -- (2.490,2.132) -- (2.490,2.852) -- (2.483,2.916) -- (2.461,2.977) -- (2.427,3.032) -- (2.381,3.078) -- (2.326,3.113) -- (2.265,3.134) -- (2.200,3.142) -- (1.420,3.142) -- (1.355,3.134) -- (1.294,3.113) -- (1.239,3.078) -- (1.193,3.032) -- (1.159,2.977) -- (1.137,2.916) -- (1.130,2.852) -- cycle;
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (eK0) at (1.420,1.412) {$k$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (eK1) at (1.420,2.132) {$k$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssGrey!75!white] (eK2) at (1.420,2.852) {$k$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI1!55!white] (eX) at (0.640,1.412) {$i_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI6!60!white] (eY1) at (0.640,2.132) {$y_1$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI2!55!white] (eZ) at (2.200,2.132) {$i_2$};
\node[cssnode, minimum size=4.2mm, font=\scriptsize, cssfill=cssOI4!55!white] (eY2) at (2.200,2.852) {$y_2$};
\draw[csscont] (eK0) -- (eK1);
\draw[cssdep] (eK0) -- (eY1);
\draw[csscont] (eK1) -- (eK2);
\draw[cssdep] (eK1) -- (eY2);
\draw[cssdep] (eX) -- (eY1);
\draw[cssdep] (eZ) -- (eY2);
\node[anchor=north west, inner sep=0pt, align=left, font=\scriptsize, text=black] at (0.350,1.042) {T under rule $F$; no V\\no R, no lineage: $i_1$, $i_2$ not copied\\\textbf{no family}};
\draw[cssdep, draw=black!45] (0.130,1.412) -- (0.130,2.162);
\node[text=black!60, font=\scriptsize, anchor=south] at (0.130,2.162) {$t$};
\end{tikzpicture}%


==> figures/fig-motifs.tex <==
\begin{tikzpicture}[cssfig, cssnode/.append style={minimum size=3.2mm}]
\node at (3.599,11.73) {Causal structure set $(W,\prec,\ell)$};
\draw[csswset, rounded corners=4mm] (0.38,5.244) rectangle (6.934,11.396);
\node at (0.253,11.489) {\textbf{W}};
\draw[cssRbox] (0.805,9.073) rectangle (3.174,11.19);
\draw[cssinner] (0.943,9.729) rectangle (1.438,11.005);
\draw[cssinner] (2.484,9.258) rectangle (3.013,11.017);
\node at (1.196,9.947) {\textbf{...}};
\node at (2.748,9.441) {\textbf{...}};
\node at (1.92,9.269) {\textbf{...}};
\node[cssnode, cssfill=cssOI3] (m1) at (1.242,10.81) {};
\draw[cssdep] (0.655,10.81) -- (m1);
\draw[cssdep] (m1) -- (1.805,10.81);
\node[cssnode, cssfill=cssOI1] (m2) at (1.242,10.293) {};
\draw[cssdep] (0.655,10.293) -- (m2);
\draw[cssdep] (m2) -- (1.805,10.293);
\node[cssnode, cssfill=cssOI3] (m3) at (2.794,10.81) {};
\draw[cssdep] (2.231,10.81) -- (m3);
\draw[cssdep] (m3) -- (3.358,10.81);
\node[cssnode, cssfill=cssOI3] (m4) at (2.794,10.281) {};
\draw[cssdep] (2.231,10.281) -- (m4);
\draw[cssdep] (m4) -- (3.358,10.281);
\node[cssnode, cssfill=cssOI1] (m5) at (2.794,9.752) {};
\draw[cssdep] (2.231,9.752) -- (m5);
\draw[cssdep] (m5) -- (3.358,9.752);
\draw[cssRbox] (4.151,9.073) rectangle (6.521,11.19);
\draw[cssinner] (4.29,9.729) rectangle (4.784,11.005);
\draw[cssinner] (5.83,9.258) rectangle (6.359,11.017);
\node at (4.542,9.947) {\textbf{...}};
\node at (6.095,9.441) {\textbf{...}};
\node at (5.267,9.269) {\textbf{...}};
\node[cssnode, cssfill=cssOI6] (m6) at (4.588,10.81) {};
\draw[cssdep] (4.002,10.81) -- (m6);
\draw[cssdep] (m6) -- (5.152,10.81);
\node[cssnode, cssfill=cssOI1] (m7) at (4.588,10.293) {};
\draw[cssdep] (4.002,10.293) -- (m7);
\draw[cssdep] (m7) -- (5.152,10.293);
\node[cssnode, cssfill=cssOI6] (m8) at (6.141,10.81) {};
\draw[cssdep] (5.577,10.81) -- (m8);
\draw[cssdep] (m8) -- (6.704,10.81);
\node[cssnode, cssfill=cssOI6] (m9) at (6.141,10.281) {};
\draw[cssdep] (5.577,10.281) -- (m9);
\draw[cssdep] (m9) -- (6.704,10.281);
\node[cssnode, cssfill=cssOI1] (m10) at (6.141,9.752) {};
\draw[cssdep] (5.577,9.752) -- (m10);
\draw[cssdep] (m10) -- (6.704,9.752);
\draw[cssVbox] (0.84,7.763) rectangle (3.163,8.889);
\draw[cssinner] (0.978,7.958) rectangle (1.472,8.717);
\draw[cssinner] (2.518,7.958) rectangle (3.047,8.717);
\node at (1.23,8.13) {\textbf{...}};
\node at (2.783,8.153) {\textbf{...}};
\node at (1.955,8.038) {\textbf{...}};
\node[cssnode, cssfill=cssOI3] (m11) at (1.276,8.487) {};
\draw[cssdep] (0.69,8.487) -- (m11);
\draw[cssdep] (m11) -- (1.84,8.487);
\node[cssnode, cssfill=cssOI6] (m12) at (2.829,8.487) {};
\draw[cssdep] (2.265,8.487) -- (m12);
\draw[cssdep] (m12) -- (3.393,8.487);
\draw[cssTbox] (0.805,5.497) rectangle (3.174,7.59);
\draw[cssinner] (0.943,6.13) rectangle (1.438,7.406);
\draw[cssinner] (2.484,5.658) rectangle (3.013,7.417);
\node at (1.196,6.348) {\textbf{...}};
\node at (2.748,5.842) {\textbf{...}};
\node at (1.92,5.67) {\textbf{...}};
\node[cssnode, cssfill=cssOI3] (m13) at (1.242,7.21) {};
\draw[cssdep] (0.655,7.21) -- (m13);
\draw[cssdep] (m13) -- (1.805,7.21);
\node[cssnode, cssfill=cssOI7] (m14) at (1.242,6.693) {};
\draw[cssdep] (0.655,6.693) -- (m14);
\draw[cssdep] (m14) -- (1.805,6.693);
\node[cssnode, cssfill=cssOI3] (m15) at (2.794,7.21) {};
\draw[cssdep] (2.231,7.21) -- (m15);
\draw[cssdep] (m15) -- (3.358,7.21);
\node[cssnode, cssfill=cssOI4] (m16) at (2.794,6.681) {};
\draw[cssdep] (2.231,6.681) -- (m16);
\draw[cssdep] (m16) -- (3.358,6.681);
\node[cssnode, cssfill=cssOI7] (m17) at (2.794,6.152) {};
\draw[cssdep] (2.231,6.152) -- (m17);
\draw[cssdep] (m17) -- (3.358,6.152);
\draw[cssTbox] (4.151,5.497) rectangle (6.543,7.59);
\draw[cssinner] (4.29,6.13) rectangle (4.784,7.406);
\draw[cssinner] (5.83,5.658) rectangle (6.359,7.417);
\node at (4.542,6.348) {\textbf{...}};
\node at (6.095,5.842) {\textbf{...}};
\node at (5.267,5.67) {\textbf{...}};
\node[cssnode, cssfill=cssOI6] (m18) at (4.588,7.21) {};
\draw[cssdep] (4.002,7.21) -- (m18);
\draw[cssdep] (m18) -- (5.152,7.21);
\node[cssnode, cssfill=cssOI7] (m19) at (4.588,6.693) {};
\draw[cssdep] (4.002,6.693) -- (m19);
\draw[cssdep] (m19) -- (5.152,6.693);
\node[cssnode, cssfill=cssOI6] (m20) at (6.141,7.21) {};
\draw[cssdep] (5.577,7.21) -- (m20);
\draw[cssdep] (m20) -- (6.704,7.21);
\node[cssnode, cssfill=cssOI8] (m21) at (6.141,6.681) {};
\draw[cssdep] (5.577,6.681) -- (m21);
\draw[cssdep] (m21) -- (6.704,6.681);
\node[cssnode, cssfill=cssOI7] (m22) at (6.141,6.152) {};
\draw[cssdep] (5.577,6.152) -- (m22);
\draw[cssdep] (m22) -- (6.704,6.152);
\node at (4.37,8.372) {\textbf{...}};
\node[font=\large] at (7.4,8.34) {$\Longleftrightarrow$};
\node[cssVbox, minimum width=2.65cm, minimum height=0.75cm, inner sep=0pt] at (9.175,8.34) {Variation (\textbf{V})};
\node[cssRbox, minimum width=2.65cm, minimum height=0.75cm, inner sep=0pt] at (11.925,8.34) {Replication (\textbf{R})};
\node[cssTbox, minimum width=2.65cm, minimum height=0.75cm, inner sep=0pt] at (14.675,8.34) {Translation (\textbf{T})};
\node[cssnode, cssfill=cssOI3] at (8.165,7.66) {};
\node[cssnode, cssfill=cssOI6] at (8.685,7.66) {};
\node[cssnode, cssfill=cssOI1] at (10.675,7.66) {};
\node[cssnode, cssfill=cssOI7] at (12.925,7.66) {};
\node[cssnode, cssfill=cssOI4] at (14.915,7.66) {};
\node[cssnode, cssfill=cssOI8] at (15.435,7.66) {};
\node[align=center] at (8.425,7.04) {Information\\carriers};
\draw[line width=0.8pt, draw=black] (8.425,6.59) -- (8.425,4.49);
\node[align=center] at (10.675,7.04) {Replication\\operator};
\draw[line width=0.8pt, draw=black] (10.675,6.59) -- (10.675,4.49);
\node[align=center] at (12.925,7.04) {Translation\\operator};
\draw[line width=0.8pt, draw=black] (12.925,6.59) -- (12.925,4.49);
\node[align=center] at (15.175,7.04) {Realised\\structures};
\draw[line width=0.8pt, draw=black] (15.175,6.59) -- (15.175,4.49);
\node[anchor=north west, inner sep=0pt] (tab) at (4.95,4.441) {%
{\setlength{\tabcolsep}{0pt}\renewcommand{\arraystretch}{1.35}%
\begin{tabular}{@{\hspace{2mm}}>{\bfseries\raggedright\arraybackslash}m{2.15cm}*{4}{>{\centering\arraybackslash}m{2.25cm}}@{}}
\hline
Biology: & Genes in DNA & DNA replication\newline machinery & Cell\newline machinery & Phenotype \\
\hline
Culture: & Transferrable\newline ideas in neural\newline patterns & Biological\newline communication\newline system & Biological\newline motoric\newline system & Cultural\newline expression \\
\hline
Civilisation: & Instructions in\newline documents & Reproduction\newline technologies & Institutions & Civilisational\newline output \\
\hline
Cybernetics: & Code in\newline computer\newline memory & Computer & Robotic\newline machines & Workpieces \\
\hline
\end{tabular}}%
};
\node[rotate=90, anchor=south, align=center] at ([xshift=-1.5mm]tab.west) {Examples across\\layers of self-organization};
\end{tikzpicture}%


==> figures/fig-worldtubes-css.tex <==
\begin{tikzpicture}[cssfig]
\node[align=center] at (2.475,14.662) {Space-time episode $\mathcal{R}$\\under perspective $P$};
\draw[cssaxis] (0.669,8.522) -- (0.669,13.806);
\draw[cssaxis] (0.535,8.763) -- (4.709,8.763);
\node at (2.863,8.468) {Space};
\node[rotate=90] at (0.294,11.237) {Time $t$};
\draw[csstube] (1.371,13.86) .. controls (1.382,13.806) and (1.41,13.653) .. (1.438,13.538) .. controls (1.466,13.424) and (1.511,13.282) .. (1.538,13.171) .. controls (1.566,13.059) and (1.594,12.92) .. (1.605,12.87);
\draw[csstube] (2.562,13.819) .. controls (2.556,13.75) and (2.556,13.563) .. (2.528,13.405) .. controls (2.501,13.246) and (2.431,13.048) .. (2.395,12.87) .. controls (2.358,12.691) and (2.333,12.518) .. (2.308,12.334) .. controls (2.282,12.151) and (2.252,11.861) .. (2.241,11.766);
\draw[csstube] (1.605,12.856) .. controls (1.622,12.808) and (1.661,12.672) .. (1.706,12.569) .. controls (1.75,12.465) and (1.812,12.334) .. (1.873,12.234) .. controls (1.934,12.134) and (2.014,12.05) .. (2.074,11.967) .. controls (2.133,11.883) and (2.202,11.771) .. (2.227,11.732);
\draw[csstube] (1.605,12.856) .. controls (1.594,12.78) and (1.552,12.544) .. (1.538,12.401) .. controls (1.525,12.259) and (1.525,12.139) .. (1.525,12) .. controls (1.525,11.861) and (1.536,11.638) .. (1.538,11.565);
\draw[csstube] (1.538,11.565) .. controls (1.55,11.504) and (1.574,11.314) .. (1.605,11.197) .. controls (1.637,11.08) and (1.678,10.963) .. (1.726,10.863) .. controls (1.774,10.763) and (1.848,10.69) .. (1.893,10.595) .. controls (1.938,10.501) and (1.977,10.344) .. (1.993,10.294);
\draw[csstube] (2.227,11.732) .. controls (2.252,11.688) and (2.333,11.554) .. (2.375,11.465) .. controls (2.416,11.376) and (2.453,11.27) .. (2.475,11.197) .. controls (2.497,11.125) and (2.503,11.058) .. (2.508,11.03);
\draw[csstube] (1.993,10.294) .. controls (2.018,10.339) and (2.088,10.478) .. (2.14,10.562) .. controls (2.193,10.645) and (2.246,10.72) .. (2.308,10.796) .. controls (2.369,10.872) and (2.475,10.98) .. (2.508,11.017);
\draw[csstube] (2.508,11.017) .. controls (2.52,10.935) and (2.542,10.699) .. (2.575,10.528) .. controls (2.609,10.358) and (2.67,10.172) .. (2.709,9.993) .. controls (2.748,9.815) and (2.776,9.62) .. (2.809,9.458) .. controls (2.843,9.297) and (2.893,9.096) .. (2.91,9.023);
\draw[csstube] (1.993,10.294) .. controls (1.984,10.255) and (1.96,10.138) .. (1.94,10.06) .. controls (1.92,9.982) and (1.884,9.865) .. (1.873,9.826);
\draw[csstube] (1.873,9.826) .. controls (1.86,9.776) and (1.832,9.625) .. (1.793,9.525) .. controls (1.754,9.425) and (1.672,9.319) .. (1.639,9.224) .. controls (1.605,9.129) and (1.6,9.001) .. (1.592,8.957);
\draw[csstube] (1.873,9.826) .. controls (1.89,9.776) and (1.931,9.625) .. (1.973,9.525) .. controls (2.016,9.425) and (2.09,9.322) .. (2.127,9.224) .. controls (2.164,9.126) and (2.183,8.984) .. (2.194,8.936);
\draw[csstube] (3.344,13.839) .. controls (3.356,13.756) and (3.389,13.516) .. (3.411,13.338) .. controls (3.434,13.159) and (3.439,12.909) .. (3.478,12.769) .. controls (3.517,12.63) and (3.601,12.585) .. (3.645,12.502) .. controls (3.69,12.418) and (3.72,12.353) .. (3.746,12.268) .. controls (3.771,12.182) and (3.79,12.033) .. (3.799,11.987);
\draw[csstube] (4.381,13.86) .. controls (4.37,13.784) and (4.348,13.57) .. (4.314,13.405) .. controls (4.281,13.24) and (4.231,13.048) .. (4.181,12.87) .. controls (4.13,12.691) and (4.075,12.482) .. (4.013,12.334) .. controls (3.952,12.187) and (3.846,12.045) .. (3.813,11.987);
\draw[csstube] (3.813,11.98) .. controls (3.833,11.928) and (3.916,11.774) .. (3.933,11.666) .. controls (3.95,11.557) and (3.933,11.454) .. (3.913,11.331) .. controls (3.893,11.208) and (3.852,11.064) .. (3.813,10.93) .. controls (3.774,10.796) and (3.726,10.668) .. (3.679,10.528) .. controls (3.632,10.389) and (3.556,10.166) .. (3.532,10.094);
\draw[csstube] (3.532,10.094) .. controls (3.512,10.032) and (3.446,9.854) .. (3.411,9.726) .. controls (3.377,9.598) and (3.347,9.441) .. (3.324,9.324) .. controls (3.302,9.207) and (3.285,9.074) .. (3.278,9.023);
\draw[csstube] (3.532,10.094) .. controls (3.551,10.043) and (3.61,9.91) .. (3.645,9.793) .. controls (3.681,9.676) and (3.701,9.52) .. (3.746,9.391) .. controls (3.79,9.263) and (3.885,9.085) .. (3.913,9.023);
\node at (1.926,13.612) {$\mathrm{CO}_2$};
\node at (2.876,13.612) {Pt};
\node at (3.712,13.612) {C};
\node at (4.649,13.612) {$\mathrm{O}_2$};
\node at (2.033,12.562) {CO};
\node at (3.05,11.371) {Pt-CO};
\node at (1.358,11.371) {O};
\node[fill=white, inner sep=0.6pt, rotate=54] at (2.06,10.796) {Pt-$\mathrm{O}$};
\node at (1.338,10.054) {Pt-$\mathrm{O}_2$};
\node at (1.371,8.983) {$\mathrm{O}_2$};
\node at (2.027,8.983) {Pt};
\node at (2.796,8.983) {C};
\node at (3.599,8.983) {C};
\node at (4.268,8.983) {$\mathrm{O}_2$};
\node at (4.114,10.254) {$\mathrm{CO}_2$};
\draw[line width=0.4pt] (1.124,12.718) ellipse (0.25 and 0.05);
\draw[line width=0.4pt] (0.874,12.218) arc[start angle=180, end angle=360, x radius=0.25, y radius=0.05];
\draw[line width=0.4pt] (0.874,12.718) -- (1.374,12.218);
\draw[line width=0.4pt] (1.374,12.718) -- (0.874,12.218);
\draw[line width=0.4pt] (1.034,12.398) -- (1.124,12.318) -- (1.124,12.448);
\node at (0.814,12.448) {$c$};
\draw[line width=0.5pt, draw=black] (3.362,12.776) -- (3.622,12.776);
\draw[line width=0.5pt, draw=black] (3.362,12.826) -- (3.362,12.726);
\draw[line width=0.5pt, draw=black] (3.622,12.826) -- (3.622,12.726);
\draw[line width=1.98pt, draw=black] (3.709,11.946) -- (3.969,11.946);
\draw[line width=0.5pt, draw=black] (3.709,11.996) -- (3.709,11.896);
\draw[line width=0.5pt, draw=black] (3.969,11.996) -- (3.969,11.896);
\draw[line width=0.5pt, draw=black] (3.816,11.505) -- (4.076,11.505);
\draw[line width=0.5pt, draw=black] (3.816,11.555) -- (3.816,11.455);
\draw[line width=0.5pt, draw=black] (4.076,11.555) -- (4.076,11.455);
\draw[line width=0.5pt, draw=black] (3.816,11.585) -- (4.076,11.585);
\draw[line width=0.5pt, draw=black] (3.816,11.635) -- (3.816,11.535);
\draw[line width=0.5pt, draw=black] (4.076,11.635) -- (4.076,11.535);
\draw[line width=0.5pt, draw=black] (3.576,10.702) -- (3.836,10.702);
\draw[line width=0.5pt, draw=black] (3.576,10.752) -- (3.576,10.652);
\draw[line width=0.5pt, draw=black] (3.836,10.752) -- (3.836,10.652);
\node at (3.465,12.348) {$S_j$};
\node at (5.846,13.445) {$M_P$};
\draw[cssflow] (5.405,13.017) -- (6.355,13.017);
\draw[csswset, rounded corners=4.8mm] (7.251,8.722) rectangle (11.933,14.14);
\node at (7.037,13.9) {\textbf{W}};
\node[cssnode, cssfill=white] (w0) at (7.753,13.585) {};
\node[cssnode, cssfill=white] (w1) at (9.171,13.532) {};
\node[cssnode, cssfill=white] (w2) at (10.027,13.552) {};
\node[cssnode, cssfill=white] (w3) at (11.445,13.532) {};
\node[cssnode, cssfill=white] (w4) at (7.753,12.662) {};
\node[cssnode, cssfill=white] (w5) at (9.171,12.662) {};
\node[cssnode, cssfill=white] (w6) at (10.716,12.676) {};
\node[cssnode, cssfill=white] (w7) at (11.445,12.682) {};
\node[cssnode, cssfill=white] (w8) at (10.027,12.08) {};
\node[cssnode, cssfill=white] (w9) at (11.064,11.793) {};
\node[cssnode, cssfill=white] (w10) at (8.468,11.753) {};
\node[cssnode, cssfill=white] (w11) at (8.468,10.89) {};
\node[cssnode, cssfill=white] (w12) at (10.027,10.903) {};
\node[cssnode, cssfill=white] (w13) at (10.716,10.916) {};
\node[cssnode, cssfill=white] (w14) at (8.468,10.04) {};
\node[cssnode, cssfill=white] (w15) at (10.375,10.04) {};
\node[cssnode, cssfill=white] (w16) at (11.411,10.254) {};
\node[cssnode, cssfill=white] (w17) at (7.753,9.164) {};
\node[cssnode, cssfill=white] (w18) at (9.191,9.164) {};
\node[cssnode, cssfill=white] (w19) at (10.02,9.164) {};
\node[cssnode, cssfill=white] (w20) at (10.729,9.164) {};
\node[cssnode, cssfill=white] (w21) at (11.445,9.164) {};
\node[anchor=west] at (8.04,12.642) {$s_j$};
\draw[cssmap] (3.746,12.375) -- (w4);
\draw[cssmap] (3.866,11.759) -- (w10);
\draw[cssmap] (3.886,11.151) -- (w11);
\draw[cssflow] (2.783,7.973) -- (2.783,7.077);
\draw[cssflow] (9.565,7.973) -- (9.565,7.077);
\draw[cssflow] (5.311,3.438) -- (6.328,3.438);
\node at (2.876,6.515) {$\mathcal{L}_P=\{$\,\textcolor{cssOI7}{\rule{1.6mm}{1.6mm}}, \textcolor{cssOI6}{\rule{1.6mm}{1.6mm}}, \textcolor{cssOI1}{\rule{1.6mm}{1.6mm}}, $\ldots\}$};
\draw[cssaxis] (0.669,0.522) -- (0.669,5.806);
\draw[cssaxis] (0.535,0.763) -- (4.709,0.763);
\node at (2.863,0.468) {Space};
\node[rotate=90] at (0.294,3.237) {Time $t$};
\draw[line width=2.2pt, draw=cssOI3, line cap=round] (1.371,5.86) .. controls (1.382,5.806) and (1.41,5.653) .. (1.438,5.538) .. controls (1.466,5.424) and (1.511,5.282) .. (1.538,5.171) .. controls (1.566,5.059) and (1.594,4.92) .. (1.605,4.87);
\draw[line width=2.2pt, draw=cssOI6, line cap=round] (2.562,5.819) .. controls (2.556,5.75) and (2.556,5.563) .. (2.528,5.405) .. controls (2.501,5.246) and (2.431,5.048) .. (2.395,4.87) .. controls (2.358,4.691) and (2.333,4.518) .. (2.308,4.334) .. controls (2.282,4.151) and (2.252,3.861) .. (2.241,3.766);
\draw[line width=2.2pt, draw=cssOI4, line cap=round] (1.605,4.856) .. controls (1.622,4.808) and (1.661,4.672) .. (1.706,4.569) .. controls (1.75,4.465) and (1.812,4.334) .. (1.873,4.234) .. controls (1.934,4.134) and (2.014,4.05) .. (2.074,3.967) .. controls (2.133,3.883) and (2.202,3.771) .. (2.227,3.732);
\draw[line width=2.2pt, draw=cssGrey, line cap=round] (1.605,4.856) .. controls (1.594,4.78) and (1.552,4.544) .. (1.538,4.401) .. controls (1.525,4.259) and (1.525,4.139) .. (1.525,4) .. controls (1.525,3.861) and (1.536,3.638) .. (1.538,3.565);
\draw[line width=2.2pt, draw=cssGrey, line cap=round] (1.538,3.565) .. controls (1.55,3.504) and (1.574,3.314) .. (1.605,3.197) .. controls (1.637,3.08) and (1.678,2.963) .. (1.726,2.863) .. controls (1.774,2.763) and (1.848,2.69) .. (1.893,2.595) .. controls (1.938,2.501) and (1.977,2.344) .. (1.993,2.294);
\draw[line width=2.2pt, draw=cssOI5, line cap=round] (2.227,3.732) .. controls (2.252,3.688) and (2.333,3.554) .. (2.375,3.465) .. controls (2.416,3.376) and (2.453,3.27) .. (2.475,3.197) .. controls (2.497,3.125) and (2.503,3.058) .. (2.508,3.03);
\draw[line width=2.2pt, draw=cssOI8, line cap=round] (1.993,2.294) .. controls (2.018,2.339) and (2.088,2.478) .. (2.14,2.562) .. controls (2.193,2.645) and (2.246,2.72) .. (2.308,2.796) .. controls (2.369,2.872) and (2.475,2.98) .. (2.508,3.017);
\draw[line width=2.2pt, draw=cssOI7, line cap=round] (2.508,3.017) .. controls (2.52,2.935) and (2.542,2.699) .. (2.575,2.528) .. controls (2.609,2.358) and (2.67,2.172) .. (2.709,1.993) .. controls (2.748,1.815) and (2.776,1.62) .. (2.809,1.458) .. controls (2.843,1.297) and (2.893,1.096) .. (2.91,1.023);
\draw[line width=2.2pt, draw=cssOI2, line cap=round] (1.993,2.294) .. controls (1.984,2.255) and (1.96,2.138) .. (1.94,2.06) .. controls (1.92,1.982) and (1.884,1.865) .. (1.873,1.826);
\draw[line width=2.2pt, draw=cssOI1, line cap=round] (1.873,1.826) .. controls (1.86,1.776) and (1.832,1.625) .. (1.793,1.525) .. controls (1.754,1.425) and (1.672,1.319) .. (1.639,1.224) .. controls (1.605,1.129) and (1.6,1.001) .. (1.592,0.957);
\draw[line width=2.2pt, draw=cssOI6, line cap=round] (1.873,1.826) .. controls (1.89,1.776) and (1.931,1.625) .. (1.973,1.525) .. controls (2.016,1.425) and (2.09,1.322) .. (2.127,1.224) .. controls (2.164,1.126) and (2.183,0.984) .. (2.194,0.936);
\draw[line width=2.2pt, draw=cssOI7, line cap=round] (3.344,5.839) .. controls (3.356,5.756) and (3.389,5.516) .. (3.411,5.338) .. controls (3.434,5.159) and (3.439,4.909) .. (3.478,4.769) .. controls (3.517,4.63) and (3.601,4.585) .. (3.645,4.502) .. controls (3.69,4.418) and (3.72,4.353) .. (3.746,4.268) .. controls (3.771,4.182) and (3.79,4.033) .. (3.799,3.987);
\draw[line width=2.2pt, draw=cssOI1, line cap=round] (4.381,5.86) .. controls (4.37,5.784) and (4.348,5.57) .. (4.314,5.405) .. controls (4.281,5.24) and (4.231,5.048) .. (4.181,4.87) .. controls (4.13,4.691) and (4.075,4.482) .. (4.013,4.334) .. controls (3.952,4.187) and (3.846,4.045) .. (3.813,3.987);
\draw[line width=2.2pt, draw=cssOI3, line cap=round] (3.813,3.98) .. controls (3.833,3.928) and (3.916,3.774) .. (3.933,3.666) .. controls (3.95,3.557) and (3.933,3.454) .. (3.913,3.331) .. controls (3.893,3.208) and (3.852,3.064) .. (3.813,2.93) .. controls (3.774,2.796) and (3.726,2.668) .. (3.679,2.528) .. controls (3.632,2.389) and (3.556,2.166) .. (3.532,2.094);
\draw[line width=2.2pt, draw=cssOI7, line cap=round] (3.532,2.094) .. controls (3.512,2.032) and (3.446,1.854) .. (3.411,1.726) .. controls (3.377,1.598) and (3.347,1.441) .. (3.324,1.324) .. controls (3.302,1.207) and (3.285,1.074) .. (3.278,1.023);
\draw[line width=2.2pt, draw=cssOI1, line cap=round] (3.532,2.094) .. controls (3.551,2.043) and (3.61,1.91) .. (3.645,1.793) .. controls (3.681,1.676) and (3.701,1.52) .. (3.746,1.391) .. controls (3.79,1.263) and (3.885,1.085) .. (3.913,1.023);
\node at (1.926,5.612) {$\mathrm{CO}_2$};
\node at (2.876,5.612) {Pt};
\node at (3.712,5.612) {C};
\node at (4.649,5.612) {$\mathrm{O}_2$};
\node at (2.033,4.562) {CO};
\node at (3.05,3.371) {Pt-CO};
\node at (1.358,3.371) {O};
\node[rotate=54] at (2.06,2.796) {Pt-$\mathrm{O}$};
\node at (1.338,2.054) {Pt-$\mathrm{O}_2$};
\node at (1.371,0.983) {$\mathrm{O}_2$};
\node at (2.027,0.983) {Pt};
\node at (2.796,0.983) {C};
\node at (3.599,0.983) {C};
\node at (4.268,0.983) {$\mathrm{O}_2$};
\node at (4.114,2.254) {$\mathrm{CO}_2$};
\draw[line width=0.4pt] (1.124,4.718) ellipse (0.25 and 0.05);
\draw[line width=0.4pt] (0.874,4.218) arc[start angle=180, end angle=360, x radius=0.25, y radius=0.05];
\draw[line width=0.4pt] (0.874,4.718) -- (1.374,4.218);
\draw[line width=0.4pt] (1.374,4.718) -- (0.874,4.218);
\draw[line width=0.4pt] (1.034,4.398) -- (1.124,4.318) -- (1.124,4.448);
\node at (0.814,4.448) {$c$};
\node at (9.472,6.301) {Causal structure set $(W,\prec,\ell)$};
\draw[csswset, rounded corners=4.8mm] (7.104,0.535) rectangle (11.853,5.98);
\node at (6.903,5.779) {\textbf{W}};
\draw[cssproc] (7.284,3.197) rectangle (9.344,5.003);
\draw[cssproc] (7.351,0.689) rectangle (9.391,2.288);
\draw[cssproc] (9.525,0.722) rectangle (11.719,5.819);
\node[cssnode, cssfill=cssOI7] (lt_r) at (7.639,5.438) {};
\node[cssnode, cssfill=cssOI1] (lt_b) at (9.057,5.405) {};
\node[cssnode, cssfill=cssOI7] (l_r) at (7.639,4.522) {};
\node[cssnode, cssfill=cssOI1] (l_b) at (9.057,4.522) {};
\node[cssnode, cssfill=cssOI3] (l_g3) at (8.355,3.619) {};
\node[cssnode, cssfill=cssOI3] (l_g2) at (8.334,2.729) {};
\node[cssnode, cssfill=cssOI3] (l_g1) at (8.334,1.926) {};
\node[cssnode, cssfill=cssOI7] (lb_r) at (7.639,1.023) {};
\node[cssnode, cssfill=cssOI1] (lb_b) at (9.09,1.023) {};
\node[cssnode, cssfill=cssOI3] (r_gt) at (9.913,5.405) {};
\node[cssnode, cssfill=cssOI6] (r_yt) at (11.318,5.405) {};
\node[cssnode, cssfill=cssOI4] (r_p) at (10.609,4.535) {};
\node[cssnode, cssfill=cssOI6] (r_y2) at (11.311,4.548) {};
\node[cssnode, cssfill=cssGrey] (r_w2) at (9.906,3.933) {};
\node[cssnode, cssfill=cssOI5] (r_lb) at (10.943,3.652) {};
\node[cssnode, cssfill=cssGrey] (r_w1) at (9.906,2.763) {};
\node[cssnode, cssfill=cssOI8] (r_k) at (10.609,2.776) {};
\node[cssnode, cssfill=cssOI7] (r_r2) at (11.311,2.127) {};
\node[cssnode, cssfill=cssOI2] (r_a) at (10.261,1.926) {};
\node[cssnode, cssfill=cssOI1] (r_b) at (9.913,1.023) {};
\node[cssnode, cssfill=cssOI6] (r_y) at (10.609,1.023) {};
\node[cssnode, cssfill=cssOI7] (r_r) at (11.311,1.023) {};
\draw[cssdep] (lb_r) -- (l_g1);
\draw[cssdep] (lb_b) -- (l_g1);
\draw[cssdep] (l_g1) -- (l_g2);
\draw[cssdep] (l_g2) -- (l_g3);
\draw[cssdep] (l_g3) -- (l_r);
\draw[cssdep] (l_g3) -- (l_b);
\draw[cssdep] (l_r) -- (lt_r);
\draw[cssdep] (l_b) -- (lt_b);
\draw[cssdep] (r_b) -- (r_a);
\draw[cssdep] (r_y) -- (r_a);
\draw[cssdep] (r_a) -- (r_w1);
\draw[cssdep] (r_a) -- (r_k);
\draw[cssdep] (r_w1) -- (r_w2);
\draw[cssdep] (r_w2) -- (r_gt);
\draw[cssdep] (r_k) -- (r_lb);
\draw[cssdep] (r_r) -- (r_r2);
\draw[cssdep] (r_r2) -- (r_lb);
\draw[cssdep] (r_lb) -- (r_p);
\draw[cssdep] (r_lb) -- (r_y2);
\draw[cssdep] (r_p) -- (r_gt);
\draw[cssdep] (r_y2) -- (r_yt);
\node[anchor=west] at (7.906,4.522) {$s_j$};
\node at (8.876,3.773) {$\prec$};
\end{tikzpicture}%


==> figures/overview-workflow.tex <==
\begin{tikzpicture}[cssfig,
  ovn/.style={circle, minimum size=2.8mm, inner sep=0pt, line width=0.4pt, draw=black!85},
  ovcar/.style={circle, minimum size=4.4mm, inner sep=0pt, line width=0.5pt, draw=black!85, font=\scriptsize},
  ovprod/.style={rectangle, minimum size=2.8mm, inner sep=0pt, line width=0.4pt, draw=black!85},
  ovbadge/.style={rectangle, rounded corners=0.6mm, minimum size=3.4mm, inner sep=0pt, line width=0.6pt, font=\scriptsize\bfseries},
  ovtext/.style={text width=3.2cm, align=center, font=\scriptsize, inner sep=0pt},
  ovtag/.style={font=\scriptsize\itshape, text=black!70, inner sep=0pt}]

\def\ovbox#1#2#3{%
  \begin{scope}
    \clip[rounded corners=1.5mm] (#1,0) rectangle ++(3.5,4.4);
    \fill[#2] (#1,3.58) rectangle ++(3.5,0.82);
  \end{scope}
  \draw[line width=0.6pt, draw=black!60, rounded corners=1.5mm] (#1,0) rectangle ++(3.5,4.4);
  \draw[line width=0.4pt, draw=black!40] (#1,3.58) -- ++(3.5,0);
  \node[font=\footnotesize\bfseries, align=center, inner sep=0pt] at (#1+1.75,3.99) {#3};
}

\ovbox{0}{black!12}{Observed episode}
\node[ovtag] at (1.75,3.3) {no types, no roles yet};
\draw[->, line width=0.5pt, draw=black!70] (0.42,1.24) -- (0.42,3.1);
\draw[->, line width=0.5pt, draw=black!70] (0.36,1.3) -- (3.25,1.3);
\node[font=\scriptsize, rotate=90] at (0.22,2.2) {time};%
\node[font=\scriptsize, anchor=north, inner sep=1pt] at (1.8,1.26) {space};%
\draw[csstube] (1.0,1.4) to[out=90,in=-80] (1.1,2.05);
\draw[csstube] (1.1,2.05) to[out=100,in=-90] (0.85,3.0);
\draw[csstube] (1.1,2.05) to[out=75,in=-95] (1.5,3.0);
\draw[csstube] (2.0,1.4) to[out=85,in=-125] (2.4,2.35);
\draw[csstube] (2.85,1.4) to[out=95,in=-55] (2.4,2.35);
\draw[csstube] (2.4,2.35) to[out=105,in=-90] (2.25,3.0);
\draw[csstube] (2.4,2.35) to[out=60,in=-95] (2.9,3.0);
\node[ovtext] at (1.75,0.6) {a bounded spacetime\\ episode};

\ovbox{4}{cssOI5!35}{Causal Structure Set}
\node[ovtag] at (5.75,3.3) {stages 1--5};
\node[ovn, fill=cssOI5] (a) at (5.0,1.45) {};
\node[ovn, fill=cssOI2] (b) at (6.5,1.45) {};
\node[ovn, fill=cssOI5] (c) at (4.75,2.15) {};
\node[ovn, fill=cssOI5] (d) at (5.65,2.2) {};
\node[ovn, fill=cssOI4] (e) at (6.65,2.15) {};
\node[ovn, fill=cssOI2] (f) at (5.15,2.9) {};
\node[ovn, fill=cssOI4] (g) at (6.3,2.9) {};
\foreach \src/\dst in {a/c, a/d, b/d, b/e, c/f, d/f, d/g, e/g}{
  \draw[cssdep] (\src) -- (\dst);
}
\node[ovtext] at (5.75,0.6) {instances $W$, labels $\ell$,\\ causal order $\prec$,\\ under perspective $P$};

\ovbox{8}{cssOI2!35}{Causal motif\\ identification}
\node[ovtag] at (9.75,3.3) {stage 6: blind search};
\node[font=\scriptsize, text=black!80] at (9.75,2.97) {initial example: RVT};
\node[ovbadge, draw=cssR, fill=cssR!14] at (8.55,2.6) {R};
\node[anchor=west, font=\scriptsize] at (8.85,2.6) {copy};
\node[ovbadge, draw=cssV, fill=cssV!14] at (8.55,2.2) {V};
\node[anchor=west, font=\scriptsize] at (8.85,2.2) {vary};
\node[ovbadge, draw=cssT, fill=cssT!14] at (8.55,1.8) {T};
\node[anchor=west, font=\scriptsize] at (8.85,1.8) {different outputs};
\node[ovbadge, draw=black!55, fill=black!8] at (8.55,1.4) {L};
\node[anchor=west, font=\scriptsize] at (8.85,1.4) {continued descent};
\node[ovtext] at (9.75,0.6) {all four, jointly, for\\ one family of variants:\\ \textit{a hypothesis under test}};

\ovbox{12}{cssOI2!35}{Inferred information\\ family}
\node[ovtag] at (13.75,3.3) {stage 6: roles assigned};
\node[ovcar, fill=cssOI5!80] (A1) at (12.7,1.35) {$A$};
\node[ovcar, fill=cssOI6!80] (A2) at (13.75,1.7) {$A'$};
\node[ovcar, fill=cssOI4!80] (A3) at (14.8,2.05) {$A''$};
\node[ovprod, fill=cssOI2] (P1) at (12.7,2.2) {};
\node[ovprod, fill=cssOI1!70] (P2) at (13.75,2.55) {};
\node[ovprod, fill=cssOI3!80] (P3) at (14.8,2.9) {};
\draw[cssdep, draw=cssV] (A1) -- (A2);
\draw[cssdep, draw=cssV] (A2) -- (A3);
\foreach \src/\dst in {A1/P1, A2/P2, A3/P3}{
  \draw[cssdep, draw=cssT] (\src) -- (\dst);
}
\node[ovtext] at (13.75,0.58) {information carrier\\ variants $A$, $A'$, $A''$\\ and their products};%

\foreach \xa in {3.5, 7.5, 11.5}{
  \draw[cssflow] (\xa+0.05,2.1) -- (\xa+0.45,2.1);
}

\tikzset{ovlow/.style={draw=black!60, rounded corners=1.5mm, line width=0.6pt, align=center,
  font=\scriptsize, minimum width=3.5cm, minimum height=1.5cm, inner sep=2pt}}
\draw[densely dashed, draw=black!50, line width=0.6pt, rounded corners=2mm] (-0.2,-5.75) rectangle (15.7,-0.65);
\node[anchor=north west, font=\footnotesize\bfseries, inner sep=0pt] at (0.0,-0.82)
  {Validation in digital evolution (Sect.~\ref{sec:comp})};
\node[ovlow, fill=black!12] (S) at (1.75,-2.05)
  {{\footnotesize\bfseries Stripped run}\\ the logged run with its\\ designated roles removed};
\node[ovlow, fill=cssOI5!35, font=\footnotesize\bfseries] (K) at (5.75,-2.05) {Causal Structure Set};
\node[ovlow, fill=cssOI2!35, font=\footnotesize\bfseries] (M) at (9.75,-2.05) {Causal motif\\ identification};
\node[ovlow, fill=cssOI2!35] (I) at (13.75,-2.05)
  {{\footnotesize\bfseries Inferred roles}\\ information carrier\\ variants, operators,\\ products};
\foreach \xa in {3.5, 7.5, 11.5}{
  \draw[cssflow] (\xa+0.05,-2.05) -- (\xa+0.45,-2.05);
}
\node[draw=black!60, rounded corners=1.5mm, fill=black!5, line width=0.6pt, align=center, font=\scriptsize,
  minimum width=4.5cm, minimum height=1.5cm, inner sep=2pt] (D) at (4.25,-4.7)
  {{\footnotesize\bfseries Digital evolution}\\ simulated run with its designated\\ roles: organisms, ancestry,\\ copies, mutations};
\draw[draw=black!75, fill=black!5, line width=0.9pt] (13.75,-3.95) -- (14.65,-4.7) -- (13.75,-5.45) -- (12.85,-4.7) -- cycle;
\node[font=\LARGE] at (13.75,-4.7) {$\stackrel{?}{=}$};
\draw[cssflow] (2.75,-3.95) -- (2.75,-2.8)
  node[midway, right=2pt, font=\scriptsize\itshape, text=black!70] {designated roles removed};
\draw[cssflow] (D.east) -- (12.85,-4.7)
  node[midway, above=1pt, font=\scriptsize\itshape, text=black!70] {designated roles, withheld};
\draw[cssflow] (I.south) -- (13.75,-3.95)
  node[midway, left=2pt, font=\scriptsize\itshape, text=black!70] {inferred roles};%

\end{tikzpicture}


==> figures/pipeline-6stage.tex <==
\begin{tikzpicture}[cssfig,
  pipenum/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI5!70!black, fill=cssOI5!35, font=\footnotesize\bfseries},
  pipeinf/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI2!70!black, fill=cssOI2!35, font=\footnotesize\bfseries}]

\node[anchor=north west, inner sep=0pt] (h) at (0,0) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.3cm}\textbf{Stage}
&
\rule{0pt}{0.3cm}\textbf{General symbolic operation}
\end{tabular}};
\draw[line width=0.5pt] ([yshift=-0.03cm]h.south west) -- ([yshift=-0.03cm]h.south east);

\node[anchor=north west, inner sep=0pt] (r1) at ([yshift=-0.08cm]h.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.62cm}\textbf{Perspective}
&
\rule{0pt}{0.62cm}$(\mathcal{R},P)\xrightarrow{\pi_P,\,\rho_P}(X_P,\,x_P(t))$\\
$P=(\pi_P,D_P,J_P,\rho_P,\Sigma_P)$\par\vspace{1pt}
{\scriptsize\color{black!70}$\pi_P$ state map, $D_P$ dynamics, $J_P$ interventions, $\rho_P$ resolution, $\Sigma_P$ individuation\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r2) at ([yshift=-0.08cm]r1.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Structures}
&
\rule{0pt}{0.45cm}$(\pi_P,\Sigma_P,\rho_P)\to Y_P$\\
$S_j\subset\mathcal{R},\quad z_{S_j}(t)\in Y_P$\par\vspace{1pt}
{\scriptsize\color{black!70}Candidates: world-tube sections in $Y_P$.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r3) at ([yshift=-0.08cm]r2.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Persistence and types}
&
\rule{0pt}{0.45cm}$(\Sigma_P,\rho_P,\mathcal{R})\to\mathcal{S},\quad(\Sigma_P,Y_P)\to\mathcal{L}_P$\par\vspace{1pt}
{\scriptsize\color{black!70}\textit{(optional: AIR partition)} $\mathcal{A}(P)=\{A_c : c\in\mathcal{L}_P\}$\par}
\vspace{1pt}
{\scriptsize\color{black!70}Structural types carry no hereditary role.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r4) at ([yshift=-0.08cm]r3.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Nodes and labels}
&
\rule{0pt}{0.45cm}$M_P\colon\mathcal{S}\to W,\quad M_P(S_j)=s_j$\\
$\ell\colon W\to\mathcal{L}_P$\par\vspace{2pt}
\begin{tabular}[t]{@{}c@{\hspace{2pt}}c@{\hspace{2pt}}c@{\hspace{2pt}}c@{\hspace{2pt}}c@{}}
$S_j$ & $\to$ & $s_j$ & $\to$ & $\ell(s_j)$\\[-1pt]
{\scriptsize\itshape\color{black!70}physical section} & & {\scriptsize\itshape\color{black!70}CSS node} & & {\scriptsize\itshape\color{black!70}structural type}
\end{tabular}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r5) at ([yshift=-0.08cm]r4.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Causal order and CSS}
&
\rule{0pt}{0.45cm}$(W,D_P,J_P,X_P,\ell)\to D$\\
$\prec\,=D^{+},\quad C_{P,\ell}=(W,\prec,\ell)$\par\vspace{1pt}
{\scriptsize\color{black!70}$D$: direct, supported dependencies; $\prec$: ancestry by transitive closure.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r6) at ([yshift=-0.08cm]r5.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Processes, motifs, roles}
&
\rule{0pt}{0.45cm}$C_{P,\ell}\to\{Q\},\quad Q\to I(Q),\,O(Q),\,\mathrm{Op}(Q)$\\
RVT motifs $+$ lineage\\
$\to$ candidate hereditary roles\par\vspace{1pt}
{\scriptsize\color{black!70}Roles only after the joint criterion; a conserved label is first an operator candidate.\par}
\end{tabular}};

\foreach \rowname in {r1, r2, r3, r4}{
  \draw[black!30, line width=0.3pt] ([yshift=-0.04cm]\rowname.south west) -- ([yshift=-0.04cm]\rowname.south east);
}
\draw[black!70, line width=0.7pt] ([yshift=-0.04cm]r5.south west) -- ([yshift=-0.04cm]r5.south east);

\node[pipenum] (c1) at ([xshift=0.3cm, yshift=-0.49cm]r1.north west) {1};
\node[pipenum] (c2) at ([xshift=0.3cm, yshift=-0.32cm]r2.north west) {2};
\node[pipenum] (c3) at ([xshift=0.3cm, yshift=-0.32cm]r3.north west) {3};
\node[pipenum] (c4) at ([xshift=0.3cm, yshift=-0.32cm]r4.north west) {4};
\node[pipenum] (c5) at ([xshift=0.3cm, yshift=-0.32cm]r5.north west) {5};
\node[pipeinf] (c6) at ([xshift=0.3cm, yshift=-0.32cm]r6.north west) {6};
\foreach \cfrom/\cto in {c1/c2, c2/c3, c3/c4, c4/c5, c5/c6}{
  \draw[cssdep, draw=black!55] (\cfrom) -- (\cto);
}

\draw[line width=0.9pt, cssOI5!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r1.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r1.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r5.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r5.south west);
\path (r1.north west) -- (r5.south west) coordinate[pos=0.5] (m1);
\node[rotate=90, anchor=south, text=cssOI5!45!black, inner sep=1pt] at ([xshift=-0.24cm]m1) {construction of the CSS};
\draw[line width=0.9pt, cssOI2!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r6.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r6.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r6.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r6.south west);
\path (r6.north west) -- (r6.south west) coordinate[pos=0.5] (m2);
\node[rotate=90, anchor=south, text=cssOI2!55!black, inner sep=1pt] at ([xshift=-0.24cm]m2) {inference};

\node[anchor=north west, draw=black!60, densely dashed, line width=0.6pt, rounded corners=1mm,
  inner xsep=4pt, inner ysep=7pt, text width=14.86cm, align=left, font=\scriptsize] (ft) at ([yshift=-0.4cm]r6.south west)
  {\textbf{Post-inference validation:} withheld designated roles, interventions and controls, as far as the domain provides them.};
\node[csstag, fill=white, anchor=east, inner sep=2pt] at ([xshift=-0.35cm]ft.north east) {assesses the output of stage 6};

\node[anchor=north west, draw=black!60, line width=0.6pt, rounded corners=1mm,
  inner xsep=4pt, inner ysep=5pt, text width=14.86cm, align=left, font=\scriptsize] (dv) at ([yshift=-0.25cm]ft.south west)
  {\textbf{Domain versions:} Figure~\ref{fig:pipeline-cultural}, a cultural episode reconstructed under stipulated hypotheses (Section~\ref{sec:cultural}), and Figure~\ref{fig:pipeline-digital}, digital-evolution episodes constructed from a recorded history (Section~\ref{sec:comp}).};

\end{tikzpicture}


==> figures/pipeline-cultural.tex <==
\begin{tikzpicture}[cssfig,
  pipenum/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI5!70!black, fill=cssOI5!35, font=\footnotesize\bfseries},
  pipeinf/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI2!70!black, fill=cssOI2!35, font=\footnotesize\bfseries}]

\node[anchor=north west, inner sep=0pt] (h) at (0,0) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.3cm}\textbf{Stage}
&
\rule{0pt}{0.3cm}\textbf{Case A: the episode as stated}\par
{\scriptsize\color{black!65}stipulated under H1--H4\par}
&
\rule{0pt}{0.3cm}\textbf{Case B: a completed history}\par
{\scriptsize\color{black!65}Case A plus H5--H8, also stipulated\par}
\end{tabular}};
\draw[line width=0.5pt] ([yshift=-0.03cm]h.south west) -- ([yshift=-0.03cm]h.south east);

\node[anchor=north west, inner sep=0pt] (r1) at ([yshift=-0.08cm]h.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Perspective}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.1}\par}
&
\rule{0pt}{0.45cm}{\scriptsize Measured: positions and configurations of participants, utensils and foodstuffs; the acoustic field; the procedural sequences of food preparation. Resolution of ordinary observation and of one session; two declared recipes. H1: each participant's state factorises into a capability component and a remainder component.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r2) at ([yshift=-0.08cm]r1.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Structures}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.1}\par}
&
\rule{0pt}{0.45cm}{\scriptsize H2: capability and remainder components as persistent, non-overlapping world-tubes, cut into sections; apparatus (pots and stove) as one persistent structure; ingredients, dishes and utterances as single sections.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r3) at ([yshift=-0.08cm]r2.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{11.62cm}@{}}
\rule{0pt}{0.45cm}\textbf{Persistence and types}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.1}\par}
&
\rule{0pt}{0.45cm}{\scriptsize H3: capability sets $c_0$, $c_1$, $c_2$, $c_{12}$; remainder $m$; apparatus $k$, ingredients $g$, utterance $s$, dishes $y_1$, $y_2$. No AIR partition is established: behavioural competence does not establish one.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r4) at ([yshift=-0.08cm]r3.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Nodes and labels}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.2}\par}
&
\rule{0pt}{0.45cm}{\scriptsize 27 instances: sections of A, B, C and D; apparatus, ingredient and utterance instances; dishes $d_1$, $d_2$.\par}
&
\rule{0pt}{0.45cm}{\scriptsize 47 instances: Case A plus the events of H5--H7, i.e., B modifies the recipe, B teaches E, E teaches F, and B prepares $d_3$.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r5) at ([yshift=-0.08cm]r4.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Causal order and CSS}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.2}\par}
&
\rule{0pt}{0.45cm}{\scriptsize 26 stipulated dependencies, among them H4: the bodies of teacher and learner contribute to the learner's new capability section. $\prec\,=D_A^{+}$.\par}
&
\rule{0pt}{0.45cm}{\scriptsize 53 dependencies: Case A plus those of H5--H7, and, from H8, the cook's capability section to the dish. $\prec\,=D_B^{+}$.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r6) at ([yshift=-0.08cm]r5.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Processes, motifs, roles}\par
{\scriptsize\color{black!60}Sect.~\ref{sec:cultural.3}\par}
&
\rule{0pt}{0.45cm}{\scriptsize Four processes: $Q_{AB}$, $Q_{d_1}$, $Q_{d_2}$, $Q_{BD}$. R for $c_1$, lineage $L = 2$. No R for $c_2$, no V, no T: no complete family for $I = \{c_1, c_2\}$, and no roles assigned.\par}
&
\rule{0pt}{0.45cm}{\scriptsize Eight processes. V: $Q_{\mathrm{mod}}$; R for $c_2$: $Q_{BE}$, $Q_{EF}$; T: $Q_{d_1}$, $Q_{d_3}$, by H8. Family $I = \{c_1, c_2\}$ and roles, conditional on H1--H8.\par}
\end{tabular}};

\foreach \rowname in {r1, r2, r4}{
  \draw[black!30, line width=0.3pt] ([yshift=-0.04cm]\rowname.south west) -- ([yshift=-0.04cm]\rowname.south east);
}
\draw[black!55, line width=0.5pt] ([yshift=-0.04cm]r3.south west) -- ([yshift=-0.04cm]r3.south east);
\draw[black!70, line width=0.7pt] ([yshift=-0.04cm]r5.south west) -- ([yshift=-0.04cm]r5.south east);
\draw[black!30, line width=0.3pt] ([xshift=9.38cm, yshift=-0.04cm]r3.south west) -- ([xshift=9.38cm]r6.south west);

\node[pipenum] (c1) at ([xshift=0.3cm, yshift=-0.32cm]r1.north west) {1};
\node[pipenum] (c2) at ([xshift=0.3cm, yshift=-0.32cm]r2.north west) {2};
\node[pipenum] (c3) at ([xshift=0.3cm, yshift=-0.32cm]r3.north west) {3};
\node[pipenum] (c4) at ([xshift=0.3cm, yshift=-0.32cm]r4.north west) {4};
\node[pipenum] (c5) at ([xshift=0.3cm, yshift=-0.32cm]r5.north west) {5};
\node[pipeinf] (c6) at ([xshift=0.3cm, yshift=-0.32cm]r6.north west) {6};
\foreach \cfrom/\cto in {c1/c2, c2/c3, c3/c4, c4/c5, c5/c6}{
  \draw[cssdep, draw=black!55] (\cfrom) -- (\cto);
}

\draw[line width=0.9pt, cssOI5!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r1.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r1.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r5.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r5.south west);
\path (r1.north west) -- (r5.south west) coordinate[pos=0.5] (m1);
\node[rotate=90, anchor=south, text=cssOI5!45!black, inner sep=1pt] at ([xshift=-0.24cm]m1) {construction of the CSS};
\draw[line width=0.9pt, cssOI2!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r6.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r6.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r6.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r6.south west);
\path (r6.north west) -- (r6.south west) coordinate[pos=0.5] (m2);
\node[rotate=90, anchor=south, text=cssOI2!55!black, inner sep=1pt] at ([xshift=-0.24cm]m2) {inference};

\node[anchor=north west, draw=black!60, densely dashed, line width=0.6pt, rounded corners=1mm,
  inner xsep=4pt, inner ysep=7pt, text width=14.86cm, align=left, font=\scriptsize] (ft) at ([yshift=-0.4cm]r6.south west)
  {\textbf{Post-inference validation} (Sect.~\ref{sec:cultural.4}): not available. Both histories are stipulated, and recovering a motif component that a hypothesis entails is not confirmation of it.};
\node[csstag, fill=white, anchor=east, inner sep=2pt] at ([xshift=-0.35cm]ft.north east) {assesses the output of stage 6};

\end{tikzpicture}


==> figures/pipeline-digital.tex <==
\begin{tikzpicture}[cssfig,
  pipenum/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI5!70!black, fill=cssOI5!35, font=\footnotesize\bfseries},
  pipeinf/.style={circle, minimum size=4.6mm, inner sep=0pt, line width=0.5pt,
    draw=cssOI2!70!black, fill=cssOI2!35, font=\footnotesize\bfseries}]

\node[anchor=north west, inner sep=0pt] (h) at (0,0) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.3cm}\textbf{Stage}
&
\rule{0pt}{0.3cm}\textbf{Level of instructions}\par
{\scriptsize\color{black!65}stages 1--5: Sect.~\ref{sec:comp.1}; stage 6: Sect.~\ref{sec:comp.3}\par}
&
\rule{0pt}{0.3cm}\textbf{Level of organisms}\par
{\scriptsize\color{black!65}stages 1--6: Sect.~\ref{sec:comp.2}\par}
\end{tabular}};
\draw[line width=0.5pt] ([yshift=-0.03cm]h.south west) -- ([yshift=-0.03cm]h.south east);

\node[anchor=north west, inner sep=0pt] (r1) at ([yshift=-0.08cm]h.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Perspective}
&
\rule{0pt}{0.45cm}{\scriptsize Logged run: 36 cells $\times$ 132 state variables, 81,410 steps; $J_P$: one-step replay with the same random draws. Seeds 1--5 and a no-mutation control; the simulator's own record is withheld.\par}
&
\rule{0pt}{0.45cm}{\scriptsize The level-1 CSS, read through rules we declared: births, organisms, memory content at birth G and time to first division P.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r2) at ([yshift=-0.08cm]r1.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Structures}
&
\rule{0pt}{0.45cm}{\scriptsize Value instances of the variables of occupied cells and of memory sites below \texttt{LEN}, cut into sections at every read.\par}
&
\rule{0pt}{0.45cm}{\scriptsize The memory content of one organism between two divisions, and its time to first division.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r3) at ([yshift=-0.08cm]r2.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Persistence and types}
&
\rule{0pt}{0.45cm}{\scriptsize $k = 1$: digital memory holds a written value. Scheme B: 74 declared labels, 66 of which occur; no AIR partition.\par}
&
\rule{0pt}{0.45cm}{\scriptsize G-label: the instruction labels of the 40 memory sites at birth, 152 G-labels; P in the organism's own steps.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r4) at ([yshift=-0.08cm]r3.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Nodes and labels}
&
\rule{0pt}{0.45cm}{\scriptsize 847,911 nodes from 386,860,320 variable-step pairs, a 456-fold reduction.\par}
&
\rule{0pt}{0.45cm}{\scriptsize 1,710 nodes, i.e., 1,409 G-nodes and 301 P-nodes, of 706 organisms.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r5) at ([yshift=-0.08cm]r4.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Causal order and CSS}
&
\rule{0pt}{0.45cm}{\scriptsize $D = D_{\mathrm{base}} \cup D_{\mathrm{maint}} \cup D_{\mathrm{pers}}$ by replay; $\prec\,=D^{+}$, i.e., order ALL.\par}
&
\rule{0pt}{0.45cm}{\scriptsize Reachability in the level-1 CSS: a path from the parent's to the child's memory content in 705 of 705 births.\par}
\end{tabular}};

\node[anchor=north west, inner sep=0pt] (r6) at ([yshift=-0.08cm]r5.south west) {%
\begin{tabular}{@{\hspace{0.6cm}}>{\raggedright}p{2.85cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{\hspace{0.12cm}}>{\raggedright}p{5.75cm}@{}}
\rule{0pt}{0.45cm}\textbf{Processes, motifs, roles}
&
\rule{0pt}{0.45cm}{\scriptsize Blind search, passes A--D: R in 17,133 of 81,410 single-step processes; lineage; V; T by \new{information }carrier swap replay. Families of 5, 4, 6 and 4 labels in seeds 1--4.\par}
&
\rule{0pt}{0.45cm}{\scriptsize R in 538 births, V in 167; T by memory-content swaps, of which 808 of 824 follow. Family of 13 G-labels; 13, 21, 14 and 17 in seeds 1--4.\par}
\end{tabular}};

\foreach \rowname in {r1, r2, r3, r4}{
  \draw[black!30, line width=0.3pt] ([yshift=-0.04cm]\rowname.south west) -- ([yshift=-0.04cm]\rowname.south east);
}
\draw[black!70, line width=0.7pt] ([yshift=-0.04cm]r5.south west) -- ([yshift=-0.04cm]r5.south east);
\draw[black!30, line width=0.3pt] ([xshift=9.38cm, yshift=-0.04cm]h.south west) -- ([xshift=9.38cm]r6.south west);

\node[pipenum] (c1) at ([xshift=0.3cm, yshift=-0.32cm]r1.north west) {1};
\node[pipenum] (c2) at ([xshift=0.3cm, yshift=-0.32cm]r2.north west) {2};
\node[pipenum] (c3) at ([xshift=0.3cm, yshift=-0.32cm]r3.north west) {3};
\node[pipenum] (c4) at ([xshift=0.3cm, yshift=-0.32cm]r4.north west) {4};
\node[pipenum] (c5) at ([xshift=0.3cm, yshift=-0.32cm]r5.north west) {5};
\node[pipeinf] (c6) at ([xshift=0.3cm, yshift=-0.32cm]r6.north west) {6};
\foreach \cfrom/\cto in {c1/c2, c2/c3, c3/c4, c4/c5, c5/c6}{
  \draw[cssdep, draw=black!55] (\cfrom) -- (\cto);
}

\draw[line width=0.9pt, cssOI5!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r1.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r1.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r5.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r5.south west);
\path (r1.north west) -- (r5.south west) coordinate[pos=0.5] (m1);
\node[rotate=90, anchor=south, text=cssOI5!45!black, inner sep=1pt] at ([xshift=-0.24cm]m1) {construction of the CSS};
\draw[line width=0.9pt, cssOI2!70!black] ([xshift=-0.06cm, yshift=-0.03cm]r6.north west) -- ([xshift=-0.17cm, yshift=-0.03cm]r6.north west)
  -- ([xshift=-0.17cm, yshift=0.03cm]r6.south west) -- ([xshift=-0.06cm, yshift=0.03cm]r6.south west);
\path (r6.north west) -- (r6.south west) coordinate[pos=0.5] (m2);
\node[rotate=90, anchor=south, text=cssOI2!55!black, inner sep=1pt] at ([xshift=-0.24cm]m2) {inference};

\node[anchor=north west, draw=black!60, densely dashed, line width=0.6pt, rounded corners=1mm,
  inner xsep=4pt, inner ysep=7pt, text width=14.86cm, align=left, font=\scriptsize] (ft) at ([yshift=-0.4cm]r6.south west)
  {\textbf{Post-inference validation} (Sect.~\ref{sec:comp.4}): the withheld record (706 of 706 organisms match; 17,131 of the 17,133 steps with R are copy steps), founding mutations, label permutations and a no-mutation control. Sect.~\ref{sec:comp.5} varies the choices made at each stage.};
\node[csstag, fill=white, anchor=east, inner sep=2pt] at ([xshift=-0.35cm]ft.north east) {assesses the output of stage 6};

\end{tikzpicture}


==> figures/recipe-hasse-A.tex <==
\begin{tikzpicture}[cssfig, x=0.93cm, y=0.60cm]
\useasboundingbox (-0.45,-1.70) rectangle (7.1,10.05);
\node[font=\footnotesize\bfseries, anchor=west, text=black] at (-0.4,9.55) {(A) Case A: incomplete reconstruction};
\node[text=black] at (0.00,-1.05) {A};
\node[text=black] at (1.70,-1.05) {B};
\node[text=black] at (2.75,-1.05) {D};
\node[text=black] at (6.40,-1.05) {C};
\draw[cssdep, draw=black!45] (-0.35,-0.4) -- (-0.35,1.4);
\node[text=black!60] at (-0.35,1.85) {$t$};
\node[cssnode, cssfill=cssOI1!55!white] (A1c) at (0.00,0.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (A2c) at (0.00,1.00) {$c_1$};
\node[cssnode, cssfill=white] (B1c) at (1.70,0.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (B2c) at (1.70,1.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (B3c) at (1.70,4.00) {$c_1$};
\node[cssnode, cssfill=cssOI2!55!white] (C1c) at (6.40,1.00) {$c_2$};
\node[cssnode, cssfill=white] (D1c) at (2.75,3.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (D2c) at (2.75,4.00) {$c_1$};
\node[cssnode, cssfill=cssOI4!55!white] (d1) at (0.85,2.00) {$y_1$};
\node[cssnode, cssfill=cssOI3!50!white] (d2) at (7.20,3.00) {$y_2$};
\draw[csscont] (A1c) -- (A2c);
\draw[cssdep] (A1c) -- (B2c);
\draw[csscont] (B1c) -- (B2c);
\draw[csscont] (B2c) -- (B3c);
\draw[cssdep] (B2c) -- (D2c);
\draw[csscont] (D1c) -- (D2c);
\node[csstag, anchor=west] at (B2c.east) {$Q_{AB}$};
\node[csstag, anchor=west] at (D2c.east) {$Q_{BD}$};
\node[csstag, anchor=south] at (d1.north) {$Q_{d_1}$};
\node[csstag, anchor=south] at (d2.north) {$Q_{d_2}$};
\node[csstag, anchor=north] at (C1c.south) {(i), (ii)};
\node[csstag, anchor=east] at (d1.west) {(iii)};
\node[csstag, anchor=east] at (d2.west) {(iii)};
\node[font=\scriptsize, text=black, align=left, anchor=south west, text width=7.2cm, inner sep=0pt] at (-0.4,4.7) {\textit{Not established in Case A (annotations, not edges):}\\(i) no R process for $c_2$;\\(ii) no V process connecting $c_1$ and $c_2$;\\(iii) no dependence of a dish on a capability\\\hspace*{1.3em}instance and no comparative rule, hence no T.\\[2pt]\textit{Supported conditionally:} R for $c_1$ in $Q_{AB}$ and $Q_{BD}$;\\lineage $A_1^{\mathrm{cap}} \rightsquigarrow B_2^{\mathrm{cap}} \rightsquigarrow D_2^{\mathrm{cap}}$, $L = 2$.};
\end{tikzpicture}%


==> figures/recipe-hasse-B.tex <==
\begin{tikzpicture}[cssfig, x=0.93cm, y=0.60cm]
\useasboundingbox (-0.45,-1.70) rectangle (7.1,10.05);
\node[font=\footnotesize\bfseries, anchor=west, text=black] at (-0.4,9.55) {(B) Case B: completed reconstruction};
\node[text=black] at (0.00,-1.05) {A};
\node[text=black] at (1.70,-1.05) {B};
\node[text=black] at (2.75,-1.05) {D};
\node[text=black] at (3.80,-1.05) {E};
\node[text=black] at (5.35,-1.05) {F};
\node[text=black] at (6.40,-1.05) {C};
\draw[cssdep, draw=black!45] (-0.35,-0.4) -- (-0.35,1.4);
\node[text=black!60] at (-0.35,1.85) {$t$};
\node[cssnode, cssfill=cssOI1!55!white] (A1c) at (0.00,0.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (A2c) at (0.00,1.00) {$c_1$};
\node[cssnode, cssfill=white] (B1c) at (1.70,0.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (B2c) at (1.70,1.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (B3c) at (1.70,4.00) {$c_1$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (B4c) at (1.70,5.00) {$c_2$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (B5c) at (1.70,7.00) {$c_2$};
\node[cssnode, cssfill=cssOI2!55!white] (C1c) at (6.40,1.00) {$c_2$};
\node[cssnode, cssfill=white] (D1c) at (2.75,3.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (D2c) at (2.75,4.00) {$c_1$};
\node[cssnode, cssfill=white, cssadded] (E1c) at (3.80,5.00) {$c_0$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (E2c) at (3.80,7.00) {$c_2$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (E3c) at (3.80,8.00) {$c_2$};
\node[cssnode, cssfill=white, cssadded] (F1c) at (5.35,7.00) {$c_0$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (F2c) at (5.35,8.00) {$c_2$};
\node[cssnode, cssfill=cssOI4!55!white] (d1) at (0.85,2.00) {$y_1$};
\node[cssnode, cssfill=cssOI3!50!white] (d2) at (7.20,3.00) {$y_2$};
\node[cssnode, cssfill=cssOI3!50!white, cssadded] (d3) at (0.85,6.00) {$y_2$};
\draw[csscont] (A1c) -- (A2c);
\draw[cssdep] (A1c) -- (B2c);
\draw[csscont] (B1c) -- (B2c);
\draw[csscont] (B2c) -- (B3c);
\draw[cssdep] (B2c) -- (D2c);
\draw[cssdep, densely dashed] (B2c) -- (d1);
\draw[csscont, densely dashed] (B3c) -- (B4c);
\draw[csscont, densely dashed] (B4c) -- (B5c);
\draw[cssdep, densely dashed] (B4c) -- (E2c);
\draw[cssdep, densely dashed] (B4c) -- (d3);
\draw[cssdep, densely dashed] (C1c) -- (d2);
\draw[csscont] (D1c) -- (D2c);
\draw[csscont, densely dashed] (E1c) -- (E2c);
\draw[csscont, densely dashed] (E2c) -- (E3c);
\draw[cssdep, densely dashed] (E2c) -- (F2c);
\draw[csscont, densely dashed] (F1c) -- (F2c);
\node[csstag, anchor=west] at (B2c.east) {$Q_{AB}$};
\node[csstag, anchor=north east] at ([xshift=-1.5mm]B4c.south west) {$Q_{\mathrm{mod}}$};
\node[csstag, anchor=west] at (D2c.east) {$Q_{BD}$};
\node[csstag, anchor=north west] at (E2c.south east) {$Q_{BE}$};
\node[csstag, anchor=west] at (F2c.east) {$Q_{EF}$};
\node[csstag, anchor=south] at (d1.north) {$Q_{d_1}$};
\node[csstag, anchor=south] at (d2.north) {$Q_{d_2}$};
\node[csstag, anchor=south] at (d3.north) {$Q_{d_3}$};
\end{tikzpicture}%


==> figures/recipe-hasse-full.tex <==
\begin{tikzpicture}[cssfig, x=1.05cm, y=0.72cm]
\node[text=black] at (0.00,-1.0) {$C^{\mathrm{cap}}$};
\node[text=black] at (0.85,-1.0) {$C^{m}$};
\node[text=black] at (2.55,-1.0) {$K$};
\node[text=black] at (4.25,-1.0) {$B^{m}$};
\node[text=black] at (5.10,-1.0) {$B^{\mathrm{cap}}$};
\node[text=black] at (6.80,-1.0) {$A^{\mathrm{cap}}$};
\node[text=black] at (7.65,-1.0) {$A^{m}$};
\node[text=black] at (8.50,-1.0) {$D^{\mathrm{cap}}$};
\node[text=black] at (9.35,-1.0) {$D^{m}$};
\node[text=black] at (10.20,-1.0) {$E^{\mathrm{cap}}$};
\node[text=black] at (11.05,-1.0) {$E^{m}$};
\node[text=black] at (12.75,-1.0) {$F^{\mathrm{cap}}$};
\node[text=black] at (13.60,-1.0) {$F^{m}$};
\node[text=black] at (-0.85,13.0) {$t$};
\node[text=black!70] at (-0.85,0) {0};
\node[text=black!70] at (-0.85,1) {1};
\node[text=black!70] at (-0.85,2) {2};
\node[text=black!70] at (-0.85,3) {3};
\node[text=black!70] at (-0.85,4) {4};
\node[text=black!70] at (-0.85,5) {5};
\node[text=black!70] at (-0.85,6) {6};
\node[text=black!70] at (-0.85,7) {7};
\node[text=black!70] at (-0.85,8) {8};
\node[text=black!70] at (-0.85,9) {9};
\node[text=black!70] at (-0.85,10) {10};
\node[text=black!70] at (-0.85,11) {11};
\node[text=black!70] at (-0.85,12) {12};
\node[cssnode, cssfill=cssOI1!55!white] (A1c) at (6.80,0.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (A2c) at (6.80,2.00) {$c_1$};
\node[cssnode, cssfill=white] (B1c) at (5.10,0.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (B2c) at (5.10,2.00) {$c_1$};
\node[cssnode, cssfill=cssOI1!55!white] (B3c) at (5.10,6.00) {$c_1$};
\node[cssnode, cssfill=cssOI2!55!white] (C1c) at (0.00,2.00) {$c_2$};
\node[cssnode, cssfill=white] (D1c) at (8.50,4.00) {$c_0$};
\node[cssnode, cssfill=cssOI1!55!white] (D2c) at (8.50,6.00) {$c_1$};
\node[cssnode, cssfill=cssGrey!45!white] (A1m) at (7.65,0.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (A2m) at (7.65,2.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (B1m) at (4.25,0.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (B2m) at (4.25,2.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (B3m) at (4.25,3.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (B4m) at (4.25,6.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (C1m) at (0.85,2.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (C2m) at (0.85,4.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (D1m) at (9.35,4.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white] (D2m) at (9.35,6.00) {$m$};
\node[cssnode, cssfill=cssOI6!60!white] (K1) at (2.55,2.00) {$k$};
\node[cssnode, cssfill=cssOI6!60!white] (K2) at (2.55,3.00) {$k$};
\node[cssnode, cssfill=cssOI6!60!white] (K3) at (2.55,4.00) {$k$};
\node[cssnode, cssfill=cssOI7!35!white] (G1) at (3.40,1.00) {$g$};
\node[csstag, anchor=south west] at (G1.north east) {$G_{1}$};
\node[cssnode, cssfill=cssOI7!35!white] (G2) at (1.70,2.00) {$g$};
\node[csstag, anchor=south west] at (G2.north east) {$G_{2}$};
\node[cssnode, cssfill=cssOI4!55!white] (d1) at (3.40,3.00) {$y_1$};
\node[csstag, anchor=south west] at (d1.north east) {$d_{1}$};
\node[cssnode, cssfill=cssOI3!50!white] (d2) at (1.70,4.00) {$y_2$};
\node[csstag, anchor=south west] at (d2.north east) {$d_{2}$};
\node[cssnode, cssfill=cssOI5!25!white] (uAB) at (5.95,1.00) {$s$};
\node[csstag, anchor=south west] at (uAB.north east) {$u_{AB}$};
\node[cssnode, cssfill=cssOI5!25!white] (uBD) at (5.95,5.00) {$s$};
\node[csstag, anchor=south east] at (uBD.north west) {$u_{BD}$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (B4c) at (5.10,7.00) {$c_2$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (B5c) at (5.10,10.00) {$c_2$};
\node[cssnode, cssfill=white, cssadded] (E1c) at (10.20,7.00) {$c_0$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (E2c) at (10.20,10.00) {$c_2$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (E3c) at (10.20,12.00) {$c_2$};
\node[cssnode, cssfill=white, cssadded] (F1c) at (12.75,10.00) {$c_0$};
\node[cssnode, cssfill=cssOI2!55!white, cssadded] (F2c) at (12.75,12.00) {$c_2$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (B5m) at (4.25,7.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (B6m) at (4.25,8.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (B7m) at (4.25,10.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (E1m) at (11.05,7.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (E2m) at (11.05,10.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (E3m) at (11.05,12.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (F1m) at (13.60,10.00) {$m$};
\node[cssnode, cssfill=cssGrey!45!white, cssadded] (F2m) at (13.60,12.00) {$m$};
\node[cssnode, cssfill=cssOI6!60!white, cssadded] (K4) at (2.55,8.00) {$k$};
\node[cssnode, cssfill=cssOI7!35!white, cssadded] (G3) at (3.40,6.00) {$g$};
\node[csstag, anchor=south west] at (G3.north east) {$G_{3}$};
\node[cssnode, cssfill=cssOI3!50!white, cssadded] (d3) at (3.40,8.00) {$y_2$};
\node[csstag, anchor=south west] at (d3.north east) {$d_{3}$};
\node[cssnode, cssfill=cssOI5!25!white, cssadded] (uBE) at (5.95,9.00) {$s$};
\node[csstag, anchor=south west] at (uBE.north east) {$u_{BE}$};
\node[cssnode, cssfill=cssOI5!25!white, cssadded] (uEF) at (11.90,11.00) {$s$};
\node[csstag, anchor=south east] at (uEF.north west) {$u_{EF}$};
\draw[csscont] (A1c) -- (A2c);
\draw[cssdep] (A1c) -- (uAB);
\draw[csscont] (A1m) -- (A2m);
\draw[cssdep] (A1m) -- (uAB);
\draw[csscont] (B1c) -- (B2c);
\draw[cssdep] (B1m) -- (B2c);
\draw[csscont] (B1m) -- (B2m);
\draw[csscont] (B2c) -- (B3c);
\draw[cssdep, densely dashed] (B2c) -- (d1);
\draw[cssdep] (B2c) -- (uBD);
\draw[csscont] (B2m) -- (B3m);
\draw[cssdep] (B2m) -- (d1);
\draw[csscont, densely dashed] (B3c) -- (B4c);
\draw[csscont] (B3m) -- (B4m);
\draw[cssdep] (B3m) -- (uBD);
\draw[csscont, densely dashed] (B4c) -- (B5c);
\draw[cssdep, densely dashed] (B4c) -- (d3);
\draw[cssdep, densely dashed] (B4c) -- (uBE);
\draw[cssdep, densely dashed] (B4m) -- (B4c);
\draw[csscont, densely dashed] (B4m) -- (B5m);
\draw[csscont, densely dashed] (B5m) -- (B6m);
\draw[cssdep, densely dashed] (B5m) -- (d3);
\draw[csscont, densely dashed] (B6m) -- (B7m);
\draw[cssdep, densely dashed] (B6m) -- (uBE);
\draw[cssdep, densely dashed] (C1c) -- (d2);
\draw[csscont] (C1m) -- (C2m);
\draw[cssdep] (C1m) -- (d2);
\draw[csscont] (D1c) -- (D2c);
\draw[cssdep] (D1m) -- (D2c);
\draw[csscont] (D1m) -- (D2m);
\draw[csscont, densely dashed] (E1c) -- (E2c);
\draw[cssdep, densely dashed] (E1m) -- (E2c);
\draw[csscont, densely dashed] (E1m) -- (E2m);
\draw[csscont, densely dashed] (E2c) -- (E3c);
\draw[cssdep, densely dashed] (E2c) -- (uEF);
\draw[csscont, densely dashed] (E2m) -- (E3m);
\draw[cssdep, densely dashed] (E2m) -- (uEF);
\draw[csscont, densely dashed] (F1c) -- (F2c);
\draw[cssdep, densely dashed] (F1m) -- (F2c);
\draw[csscont, densely dashed] (F1m) -- (F2m);
\draw[cssdep] (G1) -- (d1);
\draw[cssdep] (G2) -- (d2);
\draw[cssdep, densely dashed] (G3) -- (d3);
\draw[csscont] (K1) -- (K2);
\draw[cssdep] (K1) -- (d1);
\draw[csscont] (K2) -- (K3);
\draw[cssdep] (K2) -- (d2);
\draw[csscont, densely dashed] (K3) -- (K4);
\draw[cssdep, densely dashed] (K3) -- (d3);
\draw[cssdep] (uAB) -- (B2c);
\draw[cssdep] (uBD) -- (D2c);
\draw[cssdep, densely dashed] (uBE) -- (E2c);
\draw[cssdep, densely dashed] (uEF) -- (F2c);
\end{tikzpicture}%

